Expectation propagation as a way of life: A framework for Bayesian inference on partitioned data

A common divide-and-conquer approach for Bayesian computation with big data is to partition the data, perform local inference for each piece separately, and combine the results to obtain a global posterior approximation. While being conceptually and computationally appealing, this method involves the problematic need to also split the prior for the local inferences; these weakened priors may not provide enough regularization for each separate computation, thus eliminating one of the key advantages of Bayesian methods. To resolve this dilemma while still retaining the generalizability of the underlying local inference method, we apply the idea of expectation propagation (EP) as a framework for distributed Bayesian inference. The central idea is to iteratively update approximations to the local likelihoods given the state of the other approximations and the prior. The present paper has two roles: we review the steps that are needed to keep EP algorithms numerically stable, and we suggest a general approach, inspired by EP, for approaching data partitioning problems in a way that achieves the computational benefits of parallelism while allowing each local update to make use of relevant information from the other sites. In addition, we demonstrate how the method can be applied in a hierarchical context to make use of partitioning of both data and parameters. The paper describes a general algorithmic framework, rather than a specific algorithm, and presents an example implementation for it.

==> figures/fig_astro_data.tex <==

\begin{tikzpicture}[
  image/.style = {text width=0.45\textwidth, inner sep=0pt, outer sep=0pt},
  node distance = 1mm and 1mm]

\node [image] (frame1)
  {\includegraphics[width=\linewidth]{figures/astro_data/1}};
\node [image,right=of frame1] (frame2)
  {\includegraphics[width=\linewidth]{figures/astro_data/1_log}};
\node[image,below=of frame1] (frame3)
  {\includegraphics[width=\linewidth]{figures/astro_data/2}};
\node[image,right=of frame3] (frame4)
  {\includegraphics[width=\linewidth]{figures/astro_data/2_log}};
\node[image,below=of frame3] (frame5)
  {\includegraphics[width=\linewidth]{figures/astro_data/3}};
\node[image,right=of frame5] (frame6)
  {\includegraphics[width=\linewidth]{figures/astro_data/3_log}};
\node[image,below=of frame5] (frame7)
  {\includegraphics[width=\linewidth]{figures/astro_data/4}};
\node[image,right=of frame7] (frame8)
  {\includegraphics[width=\linewidth]{figures/astro_data/4_log}};

\node [left=of frame1] {$12\degree$};
\node [left=of frame3] {$23\degree$};
\node [left=of frame5] {$92\degree$};
\node [left=of frame7] {$337\degree$};

\end{tikzpicture}


==> figures/fig_astro_data_arxiv.tex <==

\begin{tikzpicture}[
  image/.style = {text width=0.35\textwidth, inner sep=0pt, outer sep=0pt},
  node distance = 1mm and 1mm]

\node [image] (frame1)
  {\includegraphics[width=\linewidth]{figures/astro_data/1}};
\node [image,right=of frame1] (frame2)
  {\includegraphics[width=\linewidth]{figures/astro_data/1_log}};
\node[image,below=of frame1] (frame3)
  {\includegraphics[width=\linewidth]{figures/astro_data/2}};
\node[image,right=of frame3] (frame4)
  {\includegraphics[width=\linewidth]{figures/astro_data/2_log}};
\node[image,below=of frame3] (frame5)
  {\includegraphics[width=\linewidth]{figures/astro_data/3}};
\node[image,right=of frame5] (frame6)
  {\includegraphics[width=\linewidth]{figures/astro_data/3_log}};
\node[image,below=of frame5] (frame7)
  {\includegraphics[width=\linewidth]{figures/astro_data/4}};
\node[image,right=of frame7] (frame8)
  {\includegraphics[width=\linewidth]{figures/astro_data/4_log}};

\node [left=of frame1] {$12\degree$};
\node [left=of frame3] {$23\degree$};
\node [left=of frame5] {$92\degree$};
\node [left=of frame7] {$337\degree$};

\end{tikzpicture}


==> figures/fig_comp.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{groupplot}[
    group style={group size=2 by 2, horizontal sep=14mm, vertical sep=14mm},
    scale only axis,
    width=0.38*\textwidth,
    every tick label/.append style={black!55},
    title style={font=\normalsize, yshift=4mm},
    xlabel style={yshift=1.5mm},
]
\nextgroupplot[
title={mean},
xlabel={{\scriptsize EP}},
ylabel style={align=center, at={(axis description cs:0.18,0.5)},anchor=south},
ylabel={{\normalsize $K=2$}\\[4mm]{\scriptsize MCMC}},
xmin=-2, xmax=2,
ymin=-2, ymax=2,
axis on top,
axis equal image
]
\addplot [color0, mark=*, mark size=2, opacity=0.6, mark options={solid,draw=color0}, only marks]
table {%
0.124302285643752 0.123334272135849
-0.974279177601405 -0.986816002348649
0.541631996805212 0.532399525542595
-1.18493457593208 -1.20193379030626
1.15576589400391 1.16681100756516
0.0418226418523037 0.0171562859413704
0.24337917854807 0.269627339541815
-1.28383923289264 -1.27852459611048
-1.53305482071333 -1.52997564667356
0.69099544881531 0.682980319837732
-0.650790139739374 -0.65124275711637
0.294897837646683 0.285420869261158
-0.548793642485741 -0.550556109765515
-0.107065633104831 -0.117051350893984
-0.337097167615498 -0.346710437690987
-0.542005784203105 -0.538044320318511
0.475464706349658 0.473064842022326
-0.861027135670113 -0.866419703719615
-0.489058626910107 -0.477618667564311
-0.585572344965537 -0.600352755846831
0.379236200091401 0.329617772431589
-0.59351702033784 -0.584062076215465
-0.773823085366832 -0.777768627291447
-0.766297153709412 -0.754303920334287
-0.768188061405504 -0.724714169489937
-0.807626839740947 -0.793296058815753
-0.663791054214823 -0.647371395559715
-0.856862735031018 -0.829453239190164
-0.692321028333732 -0.647685135334834
-0.626699821244325 -0.608618318271958
-0.768789638648773 -0.744440737582002
-0.746364178009923 -0.743647458487127
-0.684296252904223 -0.685585591377227
-0.482889058171698 -0.434973308419669
};
\addplot [red, line width=0.5pt]
table {%
-2 -2
2 2
};
\nextgroupplot[
title={standard deviation},
xlabel={{\scriptsize EP}},
ylabel={{\scriptsize MCMC}},
ylabel style={at={(axis description cs:0.16,0.5)},anchor=south},
xmin=0, xmax=1.5,
ymin=0, ymax=1.5,
axis on top,
axis equal image
]
\addplot [color0, mark=*, mark size=2, opacity=0.6, mark options={solid,draw=color0}, only marks]
table {%
0.0735583216659896 0.0768103134165519
0.228113127360002 0.272442462914849
1.05162563532522 1.05386665876707
1.09027575486225 1.09440916641017
1.00764792314817 1.0177650603705
1.06840940666794 1.07802036672832
1.05441985647069 1.0961080226755
1.08302565989658 1.08744762583979
0.969774536728314 1.00215994696072
1.033383106256 1.07457752304547
1.00708685336677 1.02850396906205
1.01849085002474 1.06457928399669
0.938048958285444 0.942298350086751
1.0168518745672 1.03899238543604
1.08422766116185 1.08275778753315
1.06436850434985 1.06537884330964
1.19467820558332 1.17926905571292
0.986145493501397 1.00959992349146
1.15707421915917 1.18062322427174
1.05450792033961 1.13571303228862
0.947883709378904 1.14625290187339
1.10516226902618 1.1589569714694
1.02130614784156 1.10685503157985
1.04323072750729 1.0898770114211
1.05147753089351 1.10420732657293
1.05253533631435 1.10292240438363
1.0840787913293 1.12528383015779
1.02474310013864 1.07005010550076
1.06022515790324 1.11925743816091
1.05894668333912 1.14186373984669
1.03227009328576 1.10252553199671
1.04713428472384 1.11632863142252
1.05507283592597 1.12644524685761
1.11542726513142 1.18520617493183
};
\addplot [red, line width=0.5pt]
table {%
0 0
1.5 1.5
};

\nextgroupplot[
%~ title={mean},
xlabel={{\scriptsize EP}},
ylabel={{\normalsize $K=64$}\\[4mm]{\scriptsize MCMC}},
ylabel style={align=center, at={(axis description cs:0.18,0.5)},anchor=south},
xmin=-2, xmax=2,
ymin=-2, ymax=2,
axis on top,
axis equal image
]
\addplot [color0, mark=*, mark size=2, opacity=0.6, mark options={solid,draw=color0}, only marks]
table {%
0.114179863205845 0.123334272135849
-0.976306397278124 -0.986816002348649
0.892817875699508 0.532399525542595
-0.899048606365134 -1.20193379030626
1.25085000848761 1.16681100756516
0.0649520058903997 0.0171562859413704
0.114928000566032 0.269627339541815
-1.016405331849 -1.27852459611048
-1.56704299446232 -1.52997564667356
0.381458362916737 0.682980319837732
-0.388683358718504 -0.65124275711637
0.287804494718023 0.285420869261158
-0.602418505289626 -0.550556109765515
-0.416671586942844 -0.117051350893984
-0.401666307489644 -0.346710437690987
-0.455001373072402 -0.538044320318511
0.460486996572211 0.473064842022326
-1.08020863428545 -0.866419703719615
-0.627760372251312 -0.477618667564311
-0.712845777689058 -0.600352755846831
0.321764665874644 0.329617772431589
-0.585918336745308 -0.584062076215465
-0.609320600702253 -0.777768627291447
-0.907254181191199 -0.754303920334287
-0.494685387150001 -0.724714169489937
-0.891158783852179 -0.793296058815753
-0.751146736631781 -0.647371395559715
-0.635831220933764 -0.829453239190164
-0.44242616711312 -0.647685135334834
-0.538802639134501 -0.608618318271958
-0.464473827875751 -0.744440737582002
-0.840550134179947 -0.743647458487127
-0.629068059482381 -0.685585591377227
-0.465181931843611 -0.434973308419669
};
\addplot [red, line width=0.5pt]
table {%
-2 -2
2 2
};
\nextgroupplot[
%~ title={standard deviation},
xlabel={{\scriptsize EP}},
ylabel={{\scriptsize MCMC}},
ylabel style={at={(axis description cs:0.16,0.5)},anchor=south},
xmin=0, xmax=1.5,
ymin=0, ymax=1.5,
axis on top,
axis equal image
]
\addplot [color0, mark=*, mark size=2, opacity=0.6, mark options={solid,draw=color0}, only marks]
table {%
0.0718706455304635 0.0768103134165519
0.194318553524812 0.272442462914849
0.587079932274521 1.05386665876707
1.08832576591688 1.09440916641017
0.942754287902109 1.0177650603705
0.794874651159863 1.07802036672832
1.05683064726533 1.0961080226755
0.796178314870398 1.08744762583979
0.788618737898967 1.00215994696072
0.758949561648731 1.07457752304547
0.884949648941566 1.02850396906205
0.813534548798404 1.06457928399669
0.938963439612429 0.942298350086751
0.84144838509229 1.03899238543604
0.861816377877074 1.08275778753315
0.846945207533922 1.06537884330964
0.97128191978432 1.17926905571292
0.981191634450989 1.00959992349146
0.978119446658989 1.18062322427174
0.975313032581838 1.13571303228862
0.681355975503107 1.14625290187339
0.74357778038041 1.1589569714694
0.885376139052662 1.10685503157985
0.896438066544555 1.0898770114211
0.65422842634031 1.10420732657293
0.890241520551561 1.10292240438363
0.90716849252334 1.12528383015779
0.73799083375935 1.07005010550076
0.744387435645358 1.11925743816091
0.874503902585379 1.14186373984669
0.802968745979602 1.10252553199671
0.90658288920421 1.11632863142252
0.764229126849104 1.12644524685761
0.795636166470961 1.18520617493183
};
\addplot [red, line width=0.5pt]
table {%
0 0
1.5 1.5
};

\end{groupplot}

%~ \node at ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.0!(current bounding box.north west)$})[
  %~ scale=1.0,
  %~ anchor=north,
  %~ text=black,
  %~ rotate=0.0
%~ ]{ $K=4$};
\end{tikzpicture}


==> figures/fig_comp_arxiv.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
%
% https://github.com/nschloe/matplotlib2tikz
%
% where you can also submit bug reports and leavecomments.
%
\begin{tikzpicture}

\begin{groupplot}[
    group style={group size=2 by 2, horizontal sep=14mm, vertical sep=14mm},
    scale only axis,
    width=0.3*\textwidth,
    every tick label/.append style={black!55},
    title style={font=\normalsize, yshift=4mm},
    xlabel style={yshift=1.5mm},
]
\nextgroupplot[
title={mean},
xlabel={{\scriptsize EP}},
ylabel style={align=center, at={(axis description cs:0.18,0.5)},anchor=south},
ylabel={{\normalsize $K=2$}\\[4mm]{\scriptsize MCMC}},
xmin=-2, xmax=2,
ymin=-2, ymax=2,
axis on top,
axis equal image
]
\addplot [color0, mark=*, mark size=2, opacity=0.6, mark options={solid,draw=color0}, only marks]
table {%
0.124302285643752 0.123334272135849
-0.974279177601405 -0.986816002348649
0.541631996805212 0.532399525542595
-1.18493457593208 -1.20193379030626
1.15576589400391 1.16681100756516
0.0418226418523037 0.0171562859413704
0.24337917854807 0.269627339541815
-1.28383923289264 -1.27852459611048
-1.53305482071333 -1.52997564667356
0.69099544881531 0.682980319837732
-0.650790139739374 -0.65124275711637
0.294897837646683 0.285420869261158
-0.548793642485741 -0.550556109765515
-0.107065633104831 -0.117051350893984
-0.337097167615498 -0.346710437690987
-0.542005784203105 -0.538044320318511
0.475464706349658 0.473064842022326
-0.861027135670113 -0.866419703719615
-0.489058626910107 -0.477618667564311
-0.585572344965537 -0.600352755846831
0.379236200091401 0.329617772431589
-0.59351702033784 -0.584062076215465
-0.773823085366832 -0.777768627291447
-0.766297153709412 -0.754303920334287
-0.768188061405504 -0.724714169489937
-0.807626839740947 -0.793296058815753
-0.663791054214823 -0.647371395559715
-0.856862735031018 -0.829453239190164
-0.692321028333732 -0.647685135334834
-0.626699821244325 -0.608618318271958
-0.768789638648773 -0.744440737582002
-0.746364178009923 -0.743647458487127
-0.684296252904223 -0.685585591377227
-0.482889058171698 -0.434973308419669
};
\addplot [red, line width=0.5pt]
table {%
-2 -2
2 2
};
\nextgroupplot[
title={standard deviation},
xlabel={{\scriptsize EP}},
ylabel={{\scriptsize MCMC}},
ylabel style={at={(axis description cs:0.16,0.5)},anchor=south},
xmin=0, xmax=1.5,
ymin=0, ymax=1.5,
axis on top,
axis equal image
]
\addplot [color0, mark=*, mark size=2, opacity=0.6, mark options={solid,draw=color0}, only marks]
table {%
0.0735583216659896 0.0768103134165519
0.228113127360002 0.272442462914849
1.05162563532522 1.05386665876707
1.09027575486225 1.09440916641017
1.00764792314817 1.0177650603705
1.06840940666794 1.07802036672832
1.05441985647069 1.0961080226755
1.08302565989658 1.08744762583979
0.969774536728314 1.00215994696072
1.033383106256 1.07457752304547
1.00708685336677 1.02850396906205
1.01849085002474 1.06457928399669
0.938048958285444 0.942298350086751
1.0168518745672 1.03899238543604
1.08422766116185 1.08275778753315
1.06436850434985 1.06537884330964
1.19467820558332 1.17926905571292
0.986145493501397 1.00959992349146
1.15707421915917 1.18062322427174
1.05450792033961 1.13571303228862
0.947883709378904 1.14625290187339
1.10516226902618 1.1589569714694
1.02130614784156 1.10685503157985
1.04323072750729 1.0898770114211
1.05147753089351 1.10420732657293
1.05253533631435 1.10292240438363
1.0840787913293 1.12528383015779
1.02474310013864 1.07005010550076
1.06022515790324 1.11925743816091
1.05894668333912 1.14186373984669
1.03227009328576 1.10252553199671
1.04713428472384 1.11632863142252
1.05507283592597 1.12644524685761
1.11542726513142 1.18520617493183
};
\addplot [red, line width=0.5pt]
table {%
0 0
1.5 1.5
};

\nextgroupplot[
%~ title={mean},
xlabel={{\scriptsize EP}},
ylabel={{\normalsize $K=64$}\\[4mm]{\scriptsize MCMC}},
ylabel style={align=center, at={(axis description cs:0.18,0.5)},anchor=south},
xmin=-2, xmax=2,
ymin=-2, ymax=2,
axis on top,
axis equal image
]
\addplot [color0, mark=*, mark size=2, opacity=0.6, mark options={solid,draw=color0}, only marks]
table {%
0.114179863205845 0.123334272135849
-0.976306397278124 -0.986816002348649
0.892817875699508 0.532399525542595
-0.899048606365134 -1.20193379030626
1.25085000848761 1.16681100756516
0.0649520058903997 0.0171562859413704
0.114928000566032 0.269627339541815
-1.016405331849 -1.27852459611048
-1.56704299446232 -1.52997564667356
0.381458362916737 0.682980319837732
-0.388683358718504 -0.65124275711637
0.287804494718023 0.285420869261158
-0.602418505289626 -0.550556109765515
-0.416671586942844 -0.117051350893984
-0.401666307489644 -0.346710437690987
-0.455001373072402 -0.538044320318511
0.460486996572211 0.473064842022326
-1.08020863428545 -0.866419703719615
-0.627760372251312 -0.477618667564311
-0.712845777689058 -0.600352755846831
0.321764665874644 0.329617772431589
-0.585918336745308 -0.584062076215465
-0.609320600702253 -0.777768627291447
-0.907254181191199 -0.754303920334287
-0.494685387150001 -0.724714169489937
-0.891158783852179 -0.793296058815753
-0.751146736631781 -0.647371395559715
-0.635831220933764 -0.829453239190164
-0.44242616711312 -0.647685135334834
-0.538802639134501 -0.608618318271958
-0.464473827875751 -0.744440737582002
-0.840550134179947 -0.743647458487127
-0.629068059482381 -0.685585591377227
-0.465181931843611 -0.434973308419669
};
\addplot [red, line width=0.5pt]
table {%
-2 -2
2 2
};
\nextgroupplot[
%~ title={standard deviation},
xlabel={{\scriptsize EP}},
ylabel={{\scriptsize MCMC}},
ylabel style={at={(axis description cs:0.16,0.5)},anchor=south},
xmin=0, xmax=1.5,
ymin=0, ymax=1.5,
axis on top,
axis equal image
]
\addplot [color0, mark=*, mark size=2, opacity=0.6, mark options={solid,draw=color0}, only marks]
table {%
0.0718706455304635 0.0768103134165519
0.194318553524812 0.272442462914849
0.587079932274521 1.05386665876707
1.08832576591688 1.09440916641017
0.942754287902109 1.0177650603705
0.794874651159863 1.07802036672832
1.05683064726533 1.0961080226755
0.796178314870398 1.08744762583979
0.788618737898967 1.00215994696072
0.758949561648731 1.07457752304547
0.884949648941566 1.02850396906205
0.813534548798404 1.06457928399669
0.938963439612429 0.942298350086751
0.84144838509229 1.03899238543604
0.861816377877074 1.08275778753315
0.846945207533922 1.06537884330964
0.97128191978432 1.17926905571292
0.981191634450989 1.00959992349146
0.978119446658989 1.18062322427174
0.975313032581838 1.13571303228862
0.681355975503107 1.14625290187339
0.74357778038041 1.1589569714694
0.885376139052662 1.10685503157985
0.896438066544555 1.0898770114211
0.65422842634031 1.10420732657293
0.890241520551561 1.10292240438363
0.90716849252334 1.12528383015779
0.73799083375935 1.07005010550076
0.744387435645358 1.11925743816091
0.874503902585379 1.14186373984669
0.802968745979602 1.10252553199671
0.90658288920421 1.11632863142252
0.764229126849104 1.12644524685761
0.795636166470961 1.18520617493183
};
\addplot [red, line width=0.5pt]
table {%
0 0
1.5 1.5
};

\end{groupplot}

%~ \node at ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.0!(current bounding box.north west)$})[
  %~ scale=1.0,
  %~ anchor=north,
  %~ text=black,
  %~ rotate=0.0
%~ ]{ $K=4$};
\end{tikzpicture}


==> figures/fig_ex1_comp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{lmodern}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.400000in}{3.780000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.780000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.780000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044783in}{2.100365in}}%
\pgfpathlineto{\pgfqpoint{2.384217in}{2.100365in}}%
\pgfpathlineto{\pgfqpoint{2.384217in}{3.439800in}}%
\pgfpathlineto{\pgfqpoint{1.044783in}{3.439800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112838in}{2.100365in}}%
\pgfpathlineto{\pgfqpoint{1.112838in}{3.439800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.112838in,y=2.003143in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643963in}{2.100365in}}%
\pgfpathlineto{\pgfqpoint{1.643963in}{3.439800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.643963in,y=2.003143in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175088in}{2.100365in}}%
\pgfpathlineto{\pgfqpoint{2.175088in}{3.439800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.175088in,y=2.003143in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.714500in,y=1.893886in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont target}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044783in}{2.168421in}}%
\pgfpathlineto{\pgfqpoint{2.384217in}{2.168421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.796710in,y=2.130150in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044783in}{2.699546in}}%
\pgfpathlineto{\pgfqpoint{2.384217in}{2.699546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.888533in,y=2.661275in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044783in}{3.230670in}}%
\pgfpathlineto{\pgfqpoint{2.384217in}{3.230670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.888533in,y=3.192400in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.741155in,y=2.770083in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont EP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044783in}{2.100365in}}%
\pgfpathlineto{\pgfqpoint{2.384217in}{3.439800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044783in}{2.100365in}}%
\pgfpathlineto{\pgfqpoint{1.044783in}{3.439800in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384217in}{2.100365in}}%
\pgfpathlineto{\pgfqpoint{2.384217in}{3.439800in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044783in}{2.100365in}}%
\pgfpathlineto{\pgfqpoint{2.384217in}{2.100365in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044783in}{3.439800in}}%
\pgfpathlineto{\pgfqpoint{2.384217in}{3.439800in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.157663in,y=2.728161in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle K=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.714500in,y=3.657077in,,base]{\rmfamily\fontsize{9.600000}{11.520000}\selectfont mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781919in}{2.818440in}}%
\pgfpathcurveto{\pgfqpoint{1.787129in}{2.818440in}}{\pgfqpoint{1.792125in}{2.820510in}}{\pgfqpoint{1.795808in}{2.824193in}}%
\pgfpathcurveto{\pgfqpoint{1.799492in}{2.827876in}}{\pgfqpoint{1.801561in}{2.832873in}}{\pgfqpoint{1.801561in}{2.838082in}}%
\pgfpathcurveto{\pgfqpoint{1.801561in}{2.843291in}}{\pgfqpoint{1.799492in}{2.848287in}}{\pgfqpoint{1.795808in}{2.851971in}}%
\pgfpathcurveto{\pgfqpoint{1.792125in}{2.855654in}}{\pgfqpoint{1.787129in}{2.857724in}}{\pgfqpoint{1.781919in}{2.857724in}}%
\pgfpathcurveto{\pgfqpoint{1.776710in}{2.857724in}}{\pgfqpoint{1.771714in}{2.855654in}}{\pgfqpoint{1.768031in}{2.851971in}}%
\pgfpathcurveto{\pgfqpoint{1.764347in}{2.848287in}}{\pgfqpoint{1.762278in}{2.843291in}}{\pgfqpoint{1.762278in}{2.838082in}}%
\pgfpathcurveto{\pgfqpoint{1.762278in}{2.832873in}}{\pgfqpoint{1.764347in}{2.827876in}}{\pgfqpoint{1.768031in}{2.824193in}}%
\pgfpathcurveto{\pgfqpoint{1.771714in}{2.820510in}}{\pgfqpoint{1.776710in}{2.818440in}}{\pgfqpoint{1.781919in}{2.818440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400537in}{2.444700in}}%
\pgfpathcurveto{\pgfqpoint{1.405746in}{2.444700in}}{\pgfqpoint{1.410743in}{2.446770in}}{\pgfqpoint{1.414426in}{2.450453in}}%
\pgfpathcurveto{\pgfqpoint{1.418109in}{2.454136in}}{\pgfqpoint{1.420179in}{2.459133in}}{\pgfqpoint{1.420179in}{2.464342in}}%
\pgfpathcurveto{\pgfqpoint{1.420179in}{2.469551in}}{\pgfqpoint{1.418109in}{2.474548in}}{\pgfqpoint{1.414426in}{2.478231in}}%
\pgfpathcurveto{\pgfqpoint{1.410743in}{2.481914in}}{\pgfqpoint{1.405746in}{2.483984in}}{\pgfqpoint{1.400537in}{2.483984in}}%
\pgfpathcurveto{\pgfqpoint{1.395328in}{2.483984in}}{\pgfqpoint{1.390332in}{2.481914in}}{\pgfqpoint{1.386648in}{2.478231in}}%
\pgfpathcurveto{\pgfqpoint{1.382965in}{2.474548in}}{\pgfqpoint{1.380895in}{2.469551in}}{\pgfqpoint{1.380895in}{2.464342in}}%
\pgfpathcurveto{\pgfqpoint{1.380895in}{2.459133in}}{\pgfqpoint{1.382965in}{2.454136in}}{\pgfqpoint{1.386648in}{2.450453in}}%
\pgfpathcurveto{\pgfqpoint{1.390332in}{2.446770in}}{\pgfqpoint{1.395328in}{2.444700in}}{\pgfqpoint{1.400537in}{2.444700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516331in}{2.538056in}}%
\pgfpathcurveto{\pgfqpoint{1.521540in}{2.538056in}}{\pgfqpoint{1.526536in}{2.540126in}}{\pgfqpoint{1.530220in}{2.543809in}}%
\pgfpathcurveto{\pgfqpoint{1.533903in}{2.547493in}}{\pgfqpoint{1.535972in}{2.552489in}}{\pgfqpoint{1.535972in}{2.557698in}}%
\pgfpathcurveto{\pgfqpoint{1.535972in}{2.562907in}}{\pgfqpoint{1.533903in}{2.567904in}}{\pgfqpoint{1.530220in}{2.571587in}}%
\pgfpathcurveto{\pgfqpoint{1.526536in}{2.575271in}}{\pgfqpoint{1.521540in}{2.577340in}}{\pgfqpoint{1.516331in}{2.577340in}}%
\pgfpathcurveto{\pgfqpoint{1.511122in}{2.577340in}}{\pgfqpoint{1.506125in}{2.575271in}}{\pgfqpoint{1.502442in}{2.571587in}}%
\pgfpathcurveto{\pgfqpoint{1.498758in}{2.567904in}}{\pgfqpoint{1.496689in}{2.562907in}}{\pgfqpoint{1.496689in}{2.557698in}}%
\pgfpathcurveto{\pgfqpoint{1.496689in}{2.552489in}}{\pgfqpoint{1.498758in}{2.547493in}}{\pgfqpoint{1.502442in}{2.543809in}}%
\pgfpathcurveto{\pgfqpoint{1.506125in}{2.540126in}}{\pgfqpoint{1.511122in}{2.538056in}}{\pgfqpoint{1.516331in}{2.538056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439703in}{2.487808in}}%
\pgfpathcurveto{\pgfqpoint{1.444912in}{2.487808in}}{\pgfqpoint{1.449909in}{2.489878in}}{\pgfqpoint{1.453592in}{2.493561in}}%
\pgfpathcurveto{\pgfqpoint{1.457275in}{2.497245in}}{\pgfqpoint{1.459345in}{2.502241in}}{\pgfqpoint{1.459345in}{2.507450in}}%
\pgfpathcurveto{\pgfqpoint{1.459345in}{2.512659in}}{\pgfqpoint{1.457275in}{2.517656in}}{\pgfqpoint{1.453592in}{2.521339in}}%
\pgfpathcurveto{\pgfqpoint{1.449909in}{2.525022in}}{\pgfqpoint{1.444912in}{2.527092in}}{\pgfqpoint{1.439703in}{2.527092in}}%
\pgfpathcurveto{\pgfqpoint{1.434494in}{2.527092in}}{\pgfqpoint{1.429497in}{2.525022in}}{\pgfqpoint{1.425814in}{2.521339in}}%
\pgfpathcurveto{\pgfqpoint{1.422131in}{2.517656in}}{\pgfqpoint{1.420061in}{2.512659in}}{\pgfqpoint{1.420061in}{2.507450in}}%
\pgfpathcurveto{\pgfqpoint{1.420061in}{2.502241in}}{\pgfqpoint{1.422131in}{2.497245in}}{\pgfqpoint{1.425814in}{2.493561in}}%
\pgfpathcurveto{\pgfqpoint{1.429497in}{2.489878in}}{\pgfqpoint{1.434494in}{2.487808in}}{\pgfqpoint{1.439703in}{2.487808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695777in}{2.724911in}}%
\pgfpathcurveto{\pgfqpoint{1.700986in}{2.724911in}}{\pgfqpoint{1.705983in}{2.726981in}}{\pgfqpoint{1.709666in}{2.730664in}}%
\pgfpathcurveto{\pgfqpoint{1.713350in}{2.734347in}}{\pgfqpoint{1.715419in}{2.739344in}}{\pgfqpoint{1.715419in}{2.744553in}}%
\pgfpathcurveto{\pgfqpoint{1.715419in}{2.749762in}}{\pgfqpoint{1.713350in}{2.754758in}}{\pgfqpoint{1.709666in}{2.758442in}}%
\pgfpathcurveto{\pgfqpoint{1.705983in}{2.762125in}}{\pgfqpoint{1.700986in}{2.764195in}}{\pgfqpoint{1.695777in}{2.764195in}}%
\pgfpathcurveto{\pgfqpoint{1.690568in}{2.764195in}}{\pgfqpoint{1.685572in}{2.762125in}}{\pgfqpoint{1.681889in}{2.758442in}}%
\pgfpathcurveto{\pgfqpoint{1.678205in}{2.754758in}}{\pgfqpoint{1.676136in}{2.749762in}}{\pgfqpoint{1.676136in}{2.744553in}}%
\pgfpathcurveto{\pgfqpoint{1.676136in}{2.739344in}}{\pgfqpoint{1.678205in}{2.734347in}}{\pgfqpoint{1.681889in}{2.730664in}}%
\pgfpathcurveto{\pgfqpoint{1.685572in}{2.726981in}}{\pgfqpoint{1.690568in}{2.724911in}}{\pgfqpoint{1.695777in}{2.724911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438525in}{2.457436in}}%
\pgfpathcurveto{\pgfqpoint{1.443734in}{2.457436in}}{\pgfqpoint{1.448731in}{2.459506in}}{\pgfqpoint{1.452414in}{2.463189in}}%
\pgfpathcurveto{\pgfqpoint{1.456097in}{2.466872in}}{\pgfqpoint{1.458167in}{2.471869in}}{\pgfqpoint{1.458167in}{2.477078in}}%
\pgfpathcurveto{\pgfqpoint{1.458167in}{2.482287in}}{\pgfqpoint{1.456097in}{2.487283in}}{\pgfqpoint{1.452414in}{2.490967in}}%
\pgfpathcurveto{\pgfqpoint{1.448731in}{2.494650in}}{\pgfqpoint{1.443734in}{2.496720in}}{\pgfqpoint{1.438525in}{2.496720in}}%
\pgfpathcurveto{\pgfqpoint{1.433316in}{2.496720in}}{\pgfqpoint{1.428320in}{2.494650in}}{\pgfqpoint{1.424636in}{2.490967in}}%
\pgfpathcurveto{\pgfqpoint{1.420953in}{2.487283in}}{\pgfqpoint{1.418883in}{2.482287in}}{\pgfqpoint{1.418883in}{2.477078in}}%
\pgfpathcurveto{\pgfqpoint{1.418883in}{2.471869in}}{\pgfqpoint{1.420953in}{2.466872in}}{\pgfqpoint{1.424636in}{2.463189in}}%
\pgfpathcurveto{\pgfqpoint{1.428320in}{2.459506in}}{\pgfqpoint{1.433316in}{2.457436in}}{\pgfqpoint{1.438525in}{2.457436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632092in}{2.656374in}}%
\pgfpathcurveto{\pgfqpoint{1.637301in}{2.656374in}}{\pgfqpoint{1.642298in}{2.658443in}}{\pgfqpoint{1.645981in}{2.662127in}}%
\pgfpathcurveto{\pgfqpoint{1.649665in}{2.665810in}}{\pgfqpoint{1.651734in}{2.670806in}}{\pgfqpoint{1.651734in}{2.676016in}}%
\pgfpathcurveto{\pgfqpoint{1.651734in}{2.681225in}}{\pgfqpoint{1.649665in}{2.686221in}}{\pgfqpoint{1.645981in}{2.689904in}}%
\pgfpathcurveto{\pgfqpoint{1.642298in}{2.693588in}}{\pgfqpoint{1.637301in}{2.695657in}}{\pgfqpoint{1.632092in}{2.695657in}}%
\pgfpathcurveto{\pgfqpoint{1.626883in}{2.695657in}}{\pgfqpoint{1.621887in}{2.693588in}}{\pgfqpoint{1.618204in}{2.689904in}}%
\pgfpathcurveto{\pgfqpoint{1.614520in}{2.686221in}}{\pgfqpoint{1.612451in}{2.681225in}}{\pgfqpoint{1.612451in}{2.676016in}}%
\pgfpathcurveto{\pgfqpoint{1.612451in}{2.670806in}}{\pgfqpoint{1.614520in}{2.665810in}}{\pgfqpoint{1.618204in}{2.662127in}}%
\pgfpathcurveto{\pgfqpoint{1.621887in}{2.658443in}}{\pgfqpoint{1.626883in}{2.656374in}}{\pgfqpoint{1.632092in}{2.656374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517321in}{2.578571in}}%
\pgfpathcurveto{\pgfqpoint{1.522530in}{2.578571in}}{\pgfqpoint{1.527526in}{2.580641in}}{\pgfqpoint{1.531210in}{2.584324in}}%
\pgfpathcurveto{\pgfqpoint{1.534893in}{2.588008in}}{\pgfqpoint{1.536963in}{2.593004in}}{\pgfqpoint{1.536963in}{2.598213in}}%
\pgfpathcurveto{\pgfqpoint{1.536963in}{2.603422in}}{\pgfqpoint{1.534893in}{2.608419in}}{\pgfqpoint{1.531210in}{2.612102in}}%
\pgfpathcurveto{\pgfqpoint{1.527526in}{2.615785in}}{\pgfqpoint{1.522530in}{2.617855in}}{\pgfqpoint{1.517321in}{2.617855in}}%
\pgfpathcurveto{\pgfqpoint{1.512112in}{2.617855in}}{\pgfqpoint{1.507115in}{2.615785in}}{\pgfqpoint{1.503432in}{2.612102in}}%
\pgfpathcurveto{\pgfqpoint{1.499749in}{2.608419in}}{\pgfqpoint{1.497679in}{2.603422in}}{\pgfqpoint{1.497679in}{2.598213in}}%
\pgfpathcurveto{\pgfqpoint{1.497679in}{2.593004in}}{\pgfqpoint{1.499749in}{2.588008in}}{\pgfqpoint{1.503432in}{2.584324in}}%
\pgfpathcurveto{\pgfqpoint{1.507115in}{2.580641in}}{\pgfqpoint{1.512112in}{2.578571in}}{\pgfqpoint{1.517321in}{2.578571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082725in}{3.139027in}}%
\pgfpathcurveto{\pgfqpoint{2.087934in}{3.139027in}}{\pgfqpoint{2.092931in}{3.141097in}}{\pgfqpoint{2.096614in}{3.144780in}}%
\pgfpathcurveto{\pgfqpoint{2.100297in}{3.148463in}}{\pgfqpoint{2.102367in}{3.153460in}}{\pgfqpoint{2.102367in}{3.158669in}}%
\pgfpathcurveto{\pgfqpoint{2.102367in}{3.163878in}}{\pgfqpoint{2.100297in}{3.168874in}}{\pgfqpoint{2.096614in}{3.172558in}}%
\pgfpathcurveto{\pgfqpoint{2.092931in}{3.176241in}}{\pgfqpoint{2.087934in}{3.178311in}}{\pgfqpoint{2.082725in}{3.178311in}}%
\pgfpathcurveto{\pgfqpoint{2.077516in}{3.178311in}}{\pgfqpoint{2.072520in}{3.176241in}}{\pgfqpoint{2.068836in}{3.172558in}}%
\pgfpathcurveto{\pgfqpoint{2.065153in}{3.168874in}}{\pgfqpoint{2.063083in}{3.163878in}}{\pgfqpoint{2.063083in}{3.158669in}}%
\pgfpathcurveto{\pgfqpoint{2.063083in}{3.153460in}}{\pgfqpoint{2.065153in}{3.148463in}}{\pgfqpoint{2.068836in}{3.144780in}}%
\pgfpathcurveto{\pgfqpoint{2.072520in}{3.141097in}}{\pgfqpoint{2.077516in}{3.139027in}}{\pgfqpoint{2.082725in}{3.139027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576078in}{2.631324in}}%
\pgfpathcurveto{\pgfqpoint{1.581287in}{2.631324in}}{\pgfqpoint{1.586284in}{2.633394in}}{\pgfqpoint{1.589967in}{2.637077in}}%
\pgfpathcurveto{\pgfqpoint{1.593651in}{2.640760in}}{\pgfqpoint{1.595720in}{2.645757in}}{\pgfqpoint{1.595720in}{2.650966in}}%
\pgfpathcurveto{\pgfqpoint{1.595720in}{2.656175in}}{\pgfqpoint{1.593651in}{2.661171in}}{\pgfqpoint{1.589967in}{2.664855in}}%
\pgfpathcurveto{\pgfqpoint{1.586284in}{2.668538in}}{\pgfqpoint{1.581287in}{2.670608in}}{\pgfqpoint{1.576078in}{2.670608in}}%
\pgfpathcurveto{\pgfqpoint{1.570869in}{2.670608in}}{\pgfqpoint{1.565873in}{2.668538in}}{\pgfqpoint{1.562189in}{2.664855in}}%
\pgfpathcurveto{\pgfqpoint{1.558506in}{2.661171in}}{\pgfqpoint{1.556436in}{2.656175in}}{\pgfqpoint{1.556436in}{2.650966in}}%
\pgfpathcurveto{\pgfqpoint{1.556436in}{2.645757in}}{\pgfqpoint{1.558506in}{2.640760in}}{\pgfqpoint{1.562189in}{2.637077in}}%
\pgfpathcurveto{\pgfqpoint{1.565873in}{2.633394in}}{\pgfqpoint{1.570869in}{2.631324in}}{\pgfqpoint{1.576078in}{2.631324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071608in}{3.133027in}}%
\pgfpathcurveto{\pgfqpoint{2.076817in}{3.133027in}}{\pgfqpoint{2.081813in}{3.135097in}}{\pgfqpoint{2.085497in}{3.138780in}}%
\pgfpathcurveto{\pgfqpoint{2.089180in}{3.142463in}}{\pgfqpoint{2.091250in}{3.147460in}}{\pgfqpoint{2.091250in}{3.152669in}}%
\pgfpathcurveto{\pgfqpoint{2.091250in}{3.157878in}}{\pgfqpoint{2.089180in}{3.162874in}}{\pgfqpoint{2.085497in}{3.166558in}}%
\pgfpathcurveto{\pgfqpoint{2.081813in}{3.170241in}}{\pgfqpoint{2.076817in}{3.172311in}}{\pgfqpoint{2.071608in}{3.172311in}}%
\pgfpathcurveto{\pgfqpoint{2.066399in}{3.172311in}}{\pgfqpoint{2.061402in}{3.170241in}}{\pgfqpoint{2.057719in}{3.166558in}}%
\pgfpathcurveto{\pgfqpoint{2.054036in}{3.162874in}}{\pgfqpoint{2.051966in}{3.157878in}}{\pgfqpoint{2.051966in}{3.152669in}}%
\pgfpathcurveto{\pgfqpoint{2.051966in}{3.147460in}}{\pgfqpoint{2.054036in}{3.142463in}}{\pgfqpoint{2.057719in}{3.138780in}}%
\pgfpathcurveto{\pgfqpoint{2.061402in}{3.135097in}}{\pgfqpoint{2.066399in}{3.133027in}}{\pgfqpoint{2.071608in}{3.133027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584951in}{2.596115in}}%
\pgfpathcurveto{\pgfqpoint{1.590161in}{2.596115in}}{\pgfqpoint{1.595157in}{2.598185in}}{\pgfqpoint{1.598840in}{2.601868in}}%
\pgfpathcurveto{\pgfqpoint{1.602524in}{2.605551in}}{\pgfqpoint{1.604593in}{2.610548in}}{\pgfqpoint{1.604593in}{2.615757in}}%
\pgfpathcurveto{\pgfqpoint{1.604593in}{2.620966in}}{\pgfqpoint{1.602524in}{2.625963in}}{\pgfqpoint{1.598840in}{2.629646in}}%
\pgfpathcurveto{\pgfqpoint{1.595157in}{2.633329in}}{\pgfqpoint{1.590161in}{2.635399in}}{\pgfqpoint{1.584951in}{2.635399in}}%
\pgfpathcurveto{\pgfqpoint{1.579742in}{2.635399in}}{\pgfqpoint{1.574746in}{2.633329in}}{\pgfqpoint{1.571063in}{2.629646in}}%
\pgfpathcurveto{\pgfqpoint{1.567379in}{2.625963in}}{\pgfqpoint{1.565310in}{2.620966in}}{\pgfqpoint{1.565310in}{2.615757in}}%
\pgfpathcurveto{\pgfqpoint{1.565310in}{2.610548in}}{\pgfqpoint{1.567379in}{2.605551in}}{\pgfqpoint{1.571063in}{2.601868in}}%
\pgfpathcurveto{\pgfqpoint{1.574746in}{2.598185in}}{\pgfqpoint{1.579742in}{2.596115in}}{\pgfqpoint{1.584951in}{2.596115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568400in}{2.584179in}}%
\pgfpathcurveto{\pgfqpoint{1.573609in}{2.584179in}}{\pgfqpoint{1.578606in}{2.586248in}}{\pgfqpoint{1.582289in}{2.589932in}}%
\pgfpathcurveto{\pgfqpoint{1.585972in}{2.593615in}}{\pgfqpoint{1.588042in}{2.598611in}}{\pgfqpoint{1.588042in}{2.603821in}}%
\pgfpathcurveto{\pgfqpoint{1.588042in}{2.609030in}}{\pgfqpoint{1.585972in}{2.614026in}}{\pgfqpoint{1.582289in}{2.617709in}}%
\pgfpathcurveto{\pgfqpoint{1.578606in}{2.621393in}}{\pgfqpoint{1.573609in}{2.623462in}}{\pgfqpoint{1.568400in}{2.623462in}}%
\pgfpathcurveto{\pgfqpoint{1.563191in}{2.623462in}}{\pgfqpoint{1.558195in}{2.621393in}}{\pgfqpoint{1.554511in}{2.617709in}}%
\pgfpathcurveto{\pgfqpoint{1.550828in}{2.614026in}}{\pgfqpoint{1.548758in}{2.609030in}}{\pgfqpoint{1.548758in}{2.603821in}}%
\pgfpathcurveto{\pgfqpoint{1.548758in}{2.598611in}}{\pgfqpoint{1.550828in}{2.593615in}}{\pgfqpoint{1.554511in}{2.589932in}}%
\pgfpathcurveto{\pgfqpoint{1.558195in}{2.586248in}}{\pgfqpoint{1.563191in}{2.584179in}}{\pgfqpoint{1.568400in}{2.584179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324720in}{2.356087in}}%
\pgfpathcurveto{\pgfqpoint{1.329929in}{2.356087in}}{\pgfqpoint{1.334926in}{2.358156in}}{\pgfqpoint{1.338609in}{2.361840in}}%
\pgfpathcurveto{\pgfqpoint{1.342292in}{2.365523in}}{\pgfqpoint{1.344362in}{2.370519in}}{\pgfqpoint{1.344362in}{2.375729in}}%
\pgfpathcurveto{\pgfqpoint{1.344362in}{2.380938in}}{\pgfqpoint{1.342292in}{2.385934in}}{\pgfqpoint{1.338609in}{2.389617in}}%
\pgfpathcurveto{\pgfqpoint{1.334926in}{2.393301in}}{\pgfqpoint{1.329929in}{2.395370in}}{\pgfqpoint{1.324720in}{2.395370in}}%
\pgfpathcurveto{\pgfqpoint{1.319511in}{2.395370in}}{\pgfqpoint{1.314515in}{2.393301in}}{\pgfqpoint{1.310831in}{2.389617in}}%
\pgfpathcurveto{\pgfqpoint{1.307148in}{2.385934in}}{\pgfqpoint{1.305078in}{2.380938in}}{\pgfqpoint{1.305078in}{2.375729in}}%
\pgfpathcurveto{\pgfqpoint{1.305078in}{2.370519in}}{\pgfqpoint{1.307148in}{2.365523in}}{\pgfqpoint{1.310831in}{2.361840in}}%
\pgfpathcurveto{\pgfqpoint{1.314515in}{2.358156in}}{\pgfqpoint{1.319511in}{2.356087in}}{\pgfqpoint{1.324720in}{2.356087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412860in}{2.435237in}}%
\pgfpathcurveto{\pgfqpoint{1.418069in}{2.435237in}}{\pgfqpoint{1.423066in}{2.437307in}}{\pgfqpoint{1.426749in}{2.440990in}}%
\pgfpathcurveto{\pgfqpoint{1.430432in}{2.444674in}}{\pgfqpoint{1.432502in}{2.449670in}}{\pgfqpoint{1.432502in}{2.454879in}}%
\pgfpathcurveto{\pgfqpoint{1.432502in}{2.460088in}}{\pgfqpoint{1.430432in}{2.465085in}}{\pgfqpoint{1.426749in}{2.468768in}}%
\pgfpathcurveto{\pgfqpoint{1.423066in}{2.472451in}}{\pgfqpoint{1.418069in}{2.474521in}}{\pgfqpoint{1.412860in}{2.474521in}}%
\pgfpathcurveto{\pgfqpoint{1.407651in}{2.474521in}}{\pgfqpoint{1.402655in}{2.472451in}}{\pgfqpoint{1.398971in}{2.468768in}}%
\pgfpathcurveto{\pgfqpoint{1.395288in}{2.465085in}}{\pgfqpoint{1.393218in}{2.460088in}}{\pgfqpoint{1.393218in}{2.454879in}}%
\pgfpathcurveto{\pgfqpoint{1.393218in}{2.449670in}}{\pgfqpoint{1.395288in}{2.444674in}}{\pgfqpoint{1.398971in}{2.440990in}}%
\pgfpathcurveto{\pgfqpoint{1.402655in}{2.437307in}}{\pgfqpoint{1.407651in}{2.435237in}}{\pgfqpoint{1.412860in}{2.435237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530392in}{2.584794in}}%
\pgfpathcurveto{\pgfqpoint{1.535601in}{2.584794in}}{\pgfqpoint{1.540598in}{2.586864in}}{\pgfqpoint{1.544281in}{2.590547in}}%
\pgfpathcurveto{\pgfqpoint{1.547964in}{2.594231in}}{\pgfqpoint{1.550034in}{2.599227in}}{\pgfqpoint{1.550034in}{2.604436in}}%
\pgfpathcurveto{\pgfqpoint{1.550034in}{2.609645in}}{\pgfqpoint{1.547964in}{2.614642in}}{\pgfqpoint{1.544281in}{2.618325in}}%
\pgfpathcurveto{\pgfqpoint{1.540598in}{2.622009in}}{\pgfqpoint{1.535601in}{2.624078in}}{\pgfqpoint{1.530392in}{2.624078in}}%
\pgfpathcurveto{\pgfqpoint{1.525183in}{2.624078in}}{\pgfqpoint{1.520187in}{2.622009in}}{\pgfqpoint{1.516503in}{2.618325in}}%
\pgfpathcurveto{\pgfqpoint{1.512820in}{2.614642in}}{\pgfqpoint{1.510750in}{2.609645in}}{\pgfqpoint{1.510750in}{2.604436in}}%
\pgfpathcurveto{\pgfqpoint{1.510750in}{2.599227in}}{\pgfqpoint{1.512820in}{2.594231in}}{\pgfqpoint{1.516503in}{2.590547in}}%
\pgfpathcurveto{\pgfqpoint{1.520187in}{2.586864in}}{\pgfqpoint{1.525183in}{2.584794in}}{\pgfqpoint{1.530392in}{2.584794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706785in}{2.728371in}}%
\pgfpathcurveto{\pgfqpoint{1.711994in}{2.728371in}}{\pgfqpoint{1.716991in}{2.730441in}}{\pgfqpoint{1.720674in}{2.734124in}}%
\pgfpathcurveto{\pgfqpoint{1.724358in}{2.737808in}}{\pgfqpoint{1.726427in}{2.742804in}}{\pgfqpoint{1.726427in}{2.748013in}}%
\pgfpathcurveto{\pgfqpoint{1.726427in}{2.753222in}}{\pgfqpoint{1.724358in}{2.758219in}}{\pgfqpoint{1.720674in}{2.761902in}}%
\pgfpathcurveto{\pgfqpoint{1.716991in}{2.765585in}}{\pgfqpoint{1.711994in}{2.767655in}}{\pgfqpoint{1.706785in}{2.767655in}}%
\pgfpathcurveto{\pgfqpoint{1.701576in}{2.767655in}}{\pgfqpoint{1.696580in}{2.765585in}}{\pgfqpoint{1.692896in}{2.761902in}}%
\pgfpathcurveto{\pgfqpoint{1.689213in}{2.758219in}}{\pgfqpoint{1.687143in}{2.753222in}}{\pgfqpoint{1.687143in}{2.748013in}}%
\pgfpathcurveto{\pgfqpoint{1.687143in}{2.742804in}}{\pgfqpoint{1.689213in}{2.737808in}}{\pgfqpoint{1.692896in}{2.734124in}}%
\pgfpathcurveto{\pgfqpoint{1.696580in}{2.730441in}}{\pgfqpoint{1.701576in}{2.728371in}}{\pgfqpoint{1.706785in}{2.728371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323185in}{3.356468in}}%
\pgfpathcurveto{\pgfqpoint{2.328394in}{3.356468in}}{\pgfqpoint{2.333390in}{3.358538in}}{\pgfqpoint{2.337073in}{3.362221in}}%
\pgfpathcurveto{\pgfqpoint{2.340757in}{3.365904in}}{\pgfqpoint{2.342826in}{3.370901in}}{\pgfqpoint{2.342826in}{3.376110in}}%
\pgfpathcurveto{\pgfqpoint{2.342826in}{3.381319in}}{\pgfqpoint{2.340757in}{3.386315in}}{\pgfqpoint{2.337073in}{3.389999in}}%
\pgfpathcurveto{\pgfqpoint{2.333390in}{3.393682in}}{\pgfqpoint{2.328394in}{3.395752in}}{\pgfqpoint{2.323185in}{3.395752in}}%
\pgfpathcurveto{\pgfqpoint{2.317975in}{3.395752in}}{\pgfqpoint{2.312979in}{3.393682in}}{\pgfqpoint{2.309296in}{3.389999in}}%
\pgfpathcurveto{\pgfqpoint{2.305612in}{3.386315in}}{\pgfqpoint{2.303543in}{3.381319in}}{\pgfqpoint{2.303543in}{3.376110in}}%
\pgfpathcurveto{\pgfqpoint{2.303543in}{3.370901in}}{\pgfqpoint{2.305612in}{3.365904in}}{\pgfqpoint{2.309296in}{3.362221in}}%
\pgfpathcurveto{\pgfqpoint{2.312979in}{3.358538in}}{\pgfqpoint{2.317975in}{3.356468in}}{\pgfqpoint{2.323185in}{3.356468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124568in}{2.163553in}}%
\pgfpathcurveto{\pgfqpoint{1.129777in}{2.163553in}}{\pgfqpoint{1.134773in}{2.165623in}}{\pgfqpoint{1.138457in}{2.169306in}}%
\pgfpathcurveto{\pgfqpoint{1.142140in}{2.172989in}}{\pgfqpoint{1.144210in}{2.177986in}}{\pgfqpoint{1.144210in}{2.183195in}}%
\pgfpathcurveto{\pgfqpoint{1.144210in}{2.188404in}}{\pgfqpoint{1.142140in}{2.193400in}}{\pgfqpoint{1.138457in}{2.197084in}}%
\pgfpathcurveto{\pgfqpoint{1.134773in}{2.200767in}}{\pgfqpoint{1.129777in}{2.202837in}}{\pgfqpoint{1.124568in}{2.202837in}}%
\pgfpathcurveto{\pgfqpoint{1.119359in}{2.202837in}}{\pgfqpoint{1.114362in}{2.200767in}}{\pgfqpoint{1.110679in}{2.197084in}}%
\pgfpathcurveto{\pgfqpoint{1.106995in}{2.193400in}}{\pgfqpoint{1.104926in}{2.188404in}}{\pgfqpoint{1.104926in}{2.183195in}}%
\pgfpathcurveto{\pgfqpoint{1.104926in}{2.177986in}}{\pgfqpoint{1.106995in}{2.172989in}}{\pgfqpoint{1.110679in}{2.169306in}}%
\pgfpathcurveto{\pgfqpoint{1.114362in}{2.165623in}}{\pgfqpoint{1.119359in}{2.163553in}}{\pgfqpoint{1.124568in}{2.163553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109463in}{2.162285in}}%
\pgfpathcurveto{\pgfqpoint{1.114672in}{2.162285in}}{\pgfqpoint{1.119668in}{2.164355in}}{\pgfqpoint{1.123351in}{2.168038in}}%
\pgfpathcurveto{\pgfqpoint{1.127035in}{2.171722in}}{\pgfqpoint{1.129104in}{2.176718in}}{\pgfqpoint{1.129104in}{2.181927in}}%
\pgfpathcurveto{\pgfqpoint{1.129104in}{2.187136in}}{\pgfqpoint{1.127035in}{2.192133in}}{\pgfqpoint{1.123351in}{2.195816in}}%
\pgfpathcurveto{\pgfqpoint{1.119668in}{2.199500in}}{\pgfqpoint{1.114672in}{2.201569in}}{\pgfqpoint{1.109463in}{2.201569in}}%
\pgfpathcurveto{\pgfqpoint{1.104254in}{2.201569in}}{\pgfqpoint{1.099257in}{2.199500in}}{\pgfqpoint{1.095574in}{2.195816in}}%
\pgfpathcurveto{\pgfqpoint{1.091890in}{2.192133in}}{\pgfqpoint{1.089821in}{2.187136in}}{\pgfqpoint{1.089821in}{2.181927in}}%
\pgfpathcurveto{\pgfqpoint{1.089821in}{2.176718in}}{\pgfqpoint{1.091890in}{2.171722in}}{\pgfqpoint{1.095574in}{2.168038in}}%
\pgfpathcurveto{\pgfqpoint{1.099257in}{2.164355in}}{\pgfqpoint{1.104254in}{2.162285in}}{\pgfqpoint{1.109463in}{2.162285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119272in}{2.174890in}}%
\pgfpathcurveto{\pgfqpoint{1.124481in}{2.174890in}}{\pgfqpoint{1.129477in}{2.176960in}}{\pgfqpoint{1.133161in}{2.180643in}}%
\pgfpathcurveto{\pgfqpoint{1.136844in}{2.184327in}}{\pgfqpoint{1.138914in}{2.189323in}}{\pgfqpoint{1.138914in}{2.194532in}}%
\pgfpathcurveto{\pgfqpoint{1.138914in}{2.199741in}}{\pgfqpoint{1.136844in}{2.204738in}}{\pgfqpoint{1.133161in}{2.208421in}}%
\pgfpathcurveto{\pgfqpoint{1.129477in}{2.212105in}}{\pgfqpoint{1.124481in}{2.214174in}}{\pgfqpoint{1.119272in}{2.214174in}}%
\pgfpathcurveto{\pgfqpoint{1.114063in}{2.214174in}}{\pgfqpoint{1.109066in}{2.212105in}}{\pgfqpoint{1.105383in}{2.208421in}}%
\pgfpathcurveto{\pgfqpoint{1.101700in}{2.204738in}}{\pgfqpoint{1.099630in}{2.199741in}}{\pgfqpoint{1.099630in}{2.194532in}}%
\pgfpathcurveto{\pgfqpoint{1.099630in}{2.189323in}}{\pgfqpoint{1.101700in}{2.184327in}}{\pgfqpoint{1.105383in}{2.180643in}}%
\pgfpathcurveto{\pgfqpoint{1.109066in}{2.176960in}}{\pgfqpoint{1.114063in}{2.174890in}}{\pgfqpoint{1.119272in}{2.174890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126113in}{2.151087in}}%
\pgfpathcurveto{\pgfqpoint{1.131322in}{2.151087in}}{\pgfqpoint{1.136319in}{2.153157in}}{\pgfqpoint{1.140002in}{2.156840in}}%
\pgfpathcurveto{\pgfqpoint{1.143685in}{2.160524in}}{\pgfqpoint{1.145755in}{2.165520in}}{\pgfqpoint{1.145755in}{2.170729in}}%
\pgfpathcurveto{\pgfqpoint{1.145755in}{2.175938in}}{\pgfqpoint{1.143685in}{2.180935in}}{\pgfqpoint{1.140002in}{2.184618in}}%
\pgfpathcurveto{\pgfqpoint{1.136319in}{2.188301in}}{\pgfqpoint{1.131322in}{2.190371in}}{\pgfqpoint{1.126113in}{2.190371in}}%
\pgfpathcurveto{\pgfqpoint{1.120904in}{2.190371in}}{\pgfqpoint{1.115908in}{2.188301in}}{\pgfqpoint{1.112224in}{2.184618in}}%
\pgfpathcurveto{\pgfqpoint{1.108541in}{2.180935in}}{\pgfqpoint{1.106471in}{2.175938in}}{\pgfqpoint{1.106471in}{2.170729in}}%
\pgfpathcurveto{\pgfqpoint{1.106471in}{2.165520in}}{\pgfqpoint{1.108541in}{2.160524in}}{\pgfqpoint{1.112224in}{2.156840in}}%
\pgfpathcurveto{\pgfqpoint{1.115908in}{2.153157in}}{\pgfqpoint{1.120904in}{2.151087in}}{\pgfqpoint{1.126113in}{2.151087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160257in}{2.183628in}}%
\pgfpathcurveto{\pgfqpoint{1.165466in}{2.183628in}}{\pgfqpoint{1.170462in}{2.185698in}}{\pgfqpoint{1.174145in}{2.189381in}}%
\pgfpathcurveto{\pgfqpoint{1.177829in}{2.193064in}}{\pgfqpoint{1.179898in}{2.198061in}}{\pgfqpoint{1.179898in}{2.203270in}}%
\pgfpathcurveto{\pgfqpoint{1.179898in}{2.208479in}}{\pgfqpoint{1.177829in}{2.213475in}}{\pgfqpoint{1.174145in}{2.217159in}}%
\pgfpathcurveto{\pgfqpoint{1.170462in}{2.220842in}}{\pgfqpoint{1.165466in}{2.222912in}}{\pgfqpoint{1.160257in}{2.222912in}}%
\pgfpathcurveto{\pgfqpoint{1.155047in}{2.222912in}}{\pgfqpoint{1.150051in}{2.220842in}}{\pgfqpoint{1.146368in}{2.217159in}}%
\pgfpathcurveto{\pgfqpoint{1.142684in}{2.213475in}}{\pgfqpoint{1.140615in}{2.208479in}}{\pgfqpoint{1.140615in}{2.203270in}}%
\pgfpathcurveto{\pgfqpoint{1.140615in}{2.198061in}}{\pgfqpoint{1.142684in}{2.193064in}}{\pgfqpoint{1.146368in}{2.189381in}}%
\pgfpathcurveto{\pgfqpoint{1.150051in}{2.185698in}}{\pgfqpoint{1.155047in}{2.183628in}}{\pgfqpoint{1.160257in}{2.183628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120682in}{2.143179in}}%
\pgfpathcurveto{\pgfqpoint{1.125891in}{2.143179in}}{\pgfqpoint{1.130888in}{2.145249in}}{\pgfqpoint{1.134571in}{2.148932in}}%
\pgfpathcurveto{\pgfqpoint{1.138255in}{2.152615in}}{\pgfqpoint{1.140324in}{2.157612in}}{\pgfqpoint{1.140324in}{2.162821in}}%
\pgfpathcurveto{\pgfqpoint{1.140324in}{2.168030in}}{\pgfqpoint{1.138255in}{2.173026in}}{\pgfqpoint{1.134571in}{2.176710in}}%
\pgfpathcurveto{\pgfqpoint{1.130888in}{2.180393in}}{\pgfqpoint{1.125891in}{2.182463in}}{\pgfqpoint{1.120682in}{2.182463in}}%
\pgfpathcurveto{\pgfqpoint{1.115473in}{2.182463in}}{\pgfqpoint{1.110477in}{2.180393in}}{\pgfqpoint{1.106793in}{2.176710in}}%
\pgfpathcurveto{\pgfqpoint{1.103110in}{2.173026in}}{\pgfqpoint{1.101040in}{2.168030in}}{\pgfqpoint{1.101040in}{2.162821in}}%
\pgfpathcurveto{\pgfqpoint{1.101040in}{2.157612in}}{\pgfqpoint{1.103110in}{2.152615in}}{\pgfqpoint{1.106793in}{2.148932in}}%
\pgfpathcurveto{\pgfqpoint{1.110477in}{2.145249in}}{\pgfqpoint{1.115473in}{2.143179in}}{\pgfqpoint{1.120682in}{2.143179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107463in}{2.151642in}}%
\pgfpathcurveto{\pgfqpoint{1.112672in}{2.151642in}}{\pgfqpoint{1.117669in}{2.153711in}}{\pgfqpoint{1.121352in}{2.157395in}}%
\pgfpathcurveto{\pgfqpoint{1.125036in}{2.161078in}}{\pgfqpoint{1.127105in}{2.166074in}}{\pgfqpoint{1.127105in}{2.171284in}}%
\pgfpathcurveto{\pgfqpoint{1.127105in}{2.176493in}}{\pgfqpoint{1.125036in}{2.181489in}}{\pgfqpoint{1.121352in}{2.185172in}}%
\pgfpathcurveto{\pgfqpoint{1.117669in}{2.188856in}}{\pgfqpoint{1.112672in}{2.190925in}}{\pgfqpoint{1.107463in}{2.190925in}}%
\pgfpathcurveto{\pgfqpoint{1.102254in}{2.190925in}}{\pgfqpoint{1.097258in}{2.188856in}}{\pgfqpoint{1.093575in}{2.185172in}}%
\pgfpathcurveto{\pgfqpoint{1.089891in}{2.181489in}}{\pgfqpoint{1.087822in}{2.176493in}}{\pgfqpoint{1.087822in}{2.171284in}}%
\pgfpathcurveto{\pgfqpoint{1.087822in}{2.166074in}}{\pgfqpoint{1.089891in}{2.161078in}}{\pgfqpoint{1.093575in}{2.157395in}}%
\pgfpathcurveto{\pgfqpoint{1.097258in}{2.153711in}}{\pgfqpoint{1.102254in}{2.151642in}}{\pgfqpoint{1.107463in}{2.151642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128368in}{2.165077in}}%
\pgfpathcurveto{\pgfqpoint{1.133577in}{2.165077in}}{\pgfqpoint{1.138574in}{2.167147in}}{\pgfqpoint{1.142257in}{2.170830in}}%
\pgfpathcurveto{\pgfqpoint{1.145940in}{2.174514in}}{\pgfqpoint{1.148010in}{2.179510in}}{\pgfqpoint{1.148010in}{2.184719in}}%
\pgfpathcurveto{\pgfqpoint{1.148010in}{2.189928in}}{\pgfqpoint{1.145940in}{2.194925in}}{\pgfqpoint{1.142257in}{2.198608in}}%
\pgfpathcurveto{\pgfqpoint{1.138574in}{2.202292in}}{\pgfqpoint{1.133577in}{2.204361in}}{\pgfqpoint{1.128368in}{2.204361in}}%
\pgfpathcurveto{\pgfqpoint{1.123159in}{2.204361in}}{\pgfqpoint{1.118163in}{2.202292in}}{\pgfqpoint{1.114479in}{2.198608in}}%
\pgfpathcurveto{\pgfqpoint{1.110796in}{2.194925in}}{\pgfqpoint{1.108726in}{2.189928in}}{\pgfqpoint{1.108726in}{2.184719in}}%
\pgfpathcurveto{\pgfqpoint{1.108726in}{2.179510in}}{\pgfqpoint{1.110796in}{2.174514in}}{\pgfqpoint{1.114479in}{2.170830in}}%
\pgfpathcurveto{\pgfqpoint{1.118163in}{2.167147in}}{\pgfqpoint{1.123159in}{2.165077in}}{\pgfqpoint{1.128368in}{2.165077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125576in}{2.183125in}}%
\pgfpathcurveto{\pgfqpoint{1.130785in}{2.183125in}}{\pgfqpoint{1.135781in}{2.185195in}}{\pgfqpoint{1.139465in}{2.188878in}}%
\pgfpathcurveto{\pgfqpoint{1.143148in}{2.192562in}}{\pgfqpoint{1.145217in}{2.197558in}}{\pgfqpoint{1.145217in}{2.202767in}}%
\pgfpathcurveto{\pgfqpoint{1.145217in}{2.207976in}}{\pgfqpoint{1.143148in}{2.212973in}}{\pgfqpoint{1.139465in}{2.216656in}}%
\pgfpathcurveto{\pgfqpoint{1.135781in}{2.220340in}}{\pgfqpoint{1.130785in}{2.222409in}}{\pgfqpoint{1.125576in}{2.222409in}}%
\pgfpathcurveto{\pgfqpoint{1.120367in}{2.222409in}}{\pgfqpoint{1.115370in}{2.220340in}}{\pgfqpoint{1.111687in}{2.216656in}}%
\pgfpathcurveto{\pgfqpoint{1.108003in}{2.212973in}}{\pgfqpoint{1.105934in}{2.207976in}}{\pgfqpoint{1.105934in}{2.202767in}}%
\pgfpathcurveto{\pgfqpoint{1.105934in}{2.197558in}}{\pgfqpoint{1.108003in}{2.192562in}}{\pgfqpoint{1.111687in}{2.188878in}}%
\pgfpathcurveto{\pgfqpoint{1.115370in}{2.185195in}}{\pgfqpoint{1.120367in}{2.183125in}}{\pgfqpoint{1.125576in}{2.183125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124229in}{2.154898in}}%
\pgfpathcurveto{\pgfqpoint{1.129438in}{2.154898in}}{\pgfqpoint{1.134434in}{2.156968in}}{\pgfqpoint{1.138117in}{2.160651in}}%
\pgfpathcurveto{\pgfqpoint{1.141801in}{2.164335in}}{\pgfqpoint{1.143870in}{2.169331in}}{\pgfqpoint{1.143870in}{2.174540in}}%
\pgfpathcurveto{\pgfqpoint{1.143870in}{2.179749in}}{\pgfqpoint{1.141801in}{2.184746in}}{\pgfqpoint{1.138117in}{2.188429in}}%
\pgfpathcurveto{\pgfqpoint{1.134434in}{2.192112in}}{\pgfqpoint{1.129438in}{2.194182in}}{\pgfqpoint{1.124229in}{2.194182in}}%
\pgfpathcurveto{\pgfqpoint{1.119019in}{2.194182in}}{\pgfqpoint{1.114023in}{2.192112in}}{\pgfqpoint{1.110340in}{2.188429in}}%
\pgfpathcurveto{\pgfqpoint{1.106656in}{2.184746in}}{\pgfqpoint{1.104587in}{2.179749in}}{\pgfqpoint{1.104587in}{2.174540in}}%
\pgfpathcurveto{\pgfqpoint{1.104587in}{2.169331in}}{\pgfqpoint{1.106656in}{2.164335in}}{\pgfqpoint{1.110340in}{2.160651in}}%
\pgfpathcurveto{\pgfqpoint{1.114023in}{2.156968in}}{\pgfqpoint{1.119019in}{2.154898in}}{\pgfqpoint{1.124229in}{2.154898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142260in}{2.165017in}}%
\pgfpathcurveto{\pgfqpoint{1.147469in}{2.165017in}}{\pgfqpoint{1.152465in}{2.167087in}}{\pgfqpoint{1.156149in}{2.170770in}}%
\pgfpathcurveto{\pgfqpoint{1.159832in}{2.174453in}}{\pgfqpoint{1.161902in}{2.179450in}}{\pgfqpoint{1.161902in}{2.184659in}}%
\pgfpathcurveto{\pgfqpoint{1.161902in}{2.189868in}}{\pgfqpoint{1.159832in}{2.194864in}}{\pgfqpoint{1.156149in}{2.198548in}}%
\pgfpathcurveto{\pgfqpoint{1.152465in}{2.202231in}}{\pgfqpoint{1.147469in}{2.204301in}}{\pgfqpoint{1.142260in}{2.204301in}}%
\pgfpathcurveto{\pgfqpoint{1.137051in}{2.204301in}}{\pgfqpoint{1.132054in}{2.202231in}}{\pgfqpoint{1.128371in}{2.198548in}}%
\pgfpathcurveto{\pgfqpoint{1.124688in}{2.194864in}}{\pgfqpoint{1.122618in}{2.189868in}}{\pgfqpoint{1.122618in}{2.184659in}}%
\pgfpathcurveto{\pgfqpoint{1.122618in}{2.179450in}}{\pgfqpoint{1.124688in}{2.174453in}}{\pgfqpoint{1.128371in}{2.170770in}}%
\pgfpathcurveto{\pgfqpoint{1.132054in}{2.167087in}}{\pgfqpoint{1.137051in}{2.165017in}}{\pgfqpoint{1.142260in}{2.165017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116117in}{2.171824in}}%
\pgfpathcurveto{\pgfqpoint{1.121326in}{2.171824in}}{\pgfqpoint{1.126322in}{2.173894in}}{\pgfqpoint{1.130005in}{2.177577in}}%
\pgfpathcurveto{\pgfqpoint{1.133689in}{2.181260in}}{\pgfqpoint{1.135758in}{2.186257in}}{\pgfqpoint{1.135758in}{2.191466in}}%
\pgfpathcurveto{\pgfqpoint{1.135758in}{2.196675in}}{\pgfqpoint{1.133689in}{2.201671in}}{\pgfqpoint{1.130005in}{2.205355in}}%
\pgfpathcurveto{\pgfqpoint{1.126322in}{2.209038in}}{\pgfqpoint{1.121326in}{2.211108in}}{\pgfqpoint{1.116117in}{2.211108in}}%
\pgfpathcurveto{\pgfqpoint{1.110908in}{2.211108in}}{\pgfqpoint{1.105911in}{2.209038in}}{\pgfqpoint{1.102228in}{2.205355in}}%
\pgfpathcurveto{\pgfqpoint{1.098544in}{2.201671in}}{\pgfqpoint{1.096475in}{2.196675in}}{\pgfqpoint{1.096475in}{2.191466in}}%
\pgfpathcurveto{\pgfqpoint{1.096475in}{2.186257in}}{\pgfqpoint{1.098544in}{2.181260in}}{\pgfqpoint{1.102228in}{2.177577in}}%
\pgfpathcurveto{\pgfqpoint{1.105911in}{2.173894in}}{\pgfqpoint{1.110908in}{2.171824in}}{\pgfqpoint{1.116117in}{2.171824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107278in}{2.167042in}}%
\pgfpathcurveto{\pgfqpoint{1.112487in}{2.167042in}}{\pgfqpoint{1.117484in}{2.169112in}}{\pgfqpoint{1.121167in}{2.172795in}}%
\pgfpathcurveto{\pgfqpoint{1.124850in}{2.176479in}}{\pgfqpoint{1.126920in}{2.181475in}}{\pgfqpoint{1.126920in}{2.186684in}}%
\pgfpathcurveto{\pgfqpoint{1.126920in}{2.191893in}}{\pgfqpoint{1.124850in}{2.196890in}}{\pgfqpoint{1.121167in}{2.200573in}}%
\pgfpathcurveto{\pgfqpoint{1.117484in}{2.204256in}}{\pgfqpoint{1.112487in}{2.206326in}}{\pgfqpoint{1.107278in}{2.206326in}}%
\pgfpathcurveto{\pgfqpoint{1.102069in}{2.206326in}}{\pgfqpoint{1.097073in}{2.204256in}}{\pgfqpoint{1.093389in}{2.200573in}}%
\pgfpathcurveto{\pgfqpoint{1.089706in}{2.196890in}}{\pgfqpoint{1.087636in}{2.191893in}}{\pgfqpoint{1.087636in}{2.186684in}}%
\pgfpathcurveto{\pgfqpoint{1.087636in}{2.181475in}}{\pgfqpoint{1.089706in}{2.176479in}}{\pgfqpoint{1.093389in}{2.172795in}}%
\pgfpathcurveto{\pgfqpoint{1.097073in}{2.169112in}}{\pgfqpoint{1.102069in}{2.167042in}}{\pgfqpoint{1.107278in}{2.167042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106227in}{2.141796in}}%
\pgfpathcurveto{\pgfqpoint{1.111436in}{2.141796in}}{\pgfqpoint{1.116432in}{2.143866in}}{\pgfqpoint{1.120116in}{2.147549in}}%
\pgfpathcurveto{\pgfqpoint{1.123799in}{2.151233in}}{\pgfqpoint{1.125869in}{2.156229in}}{\pgfqpoint{1.125869in}{2.161438in}}%
\pgfpathcurveto{\pgfqpoint{1.125869in}{2.166647in}}{\pgfqpoint{1.123799in}{2.171644in}}{\pgfqpoint{1.120116in}{2.175327in}}%
\pgfpathcurveto{\pgfqpoint{1.116432in}{2.179010in}}{\pgfqpoint{1.111436in}{2.181080in}}{\pgfqpoint{1.106227in}{2.181080in}}%
\pgfpathcurveto{\pgfqpoint{1.101018in}{2.181080in}}{\pgfqpoint{1.096021in}{2.179010in}}{\pgfqpoint{1.092338in}{2.175327in}}%
\pgfpathcurveto{\pgfqpoint{1.088655in}{2.171644in}}{\pgfqpoint{1.086585in}{2.166647in}}{\pgfqpoint{1.086585in}{2.161438in}}%
\pgfpathcurveto{\pgfqpoint{1.086585in}{2.156229in}}{\pgfqpoint{1.088655in}{2.151233in}}{\pgfqpoint{1.092338in}{2.147549in}}%
\pgfpathcurveto{\pgfqpoint{1.096021in}{2.143866in}}{\pgfqpoint{1.101018in}{2.141796in}}{\pgfqpoint{1.106227in}{2.141796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109825in}{2.147626in}}%
\pgfpathcurveto{\pgfqpoint{1.115034in}{2.147626in}}{\pgfqpoint{1.120030in}{2.149695in}}{\pgfqpoint{1.123714in}{2.153379in}}%
\pgfpathcurveto{\pgfqpoint{1.127397in}{2.157062in}}{\pgfqpoint{1.129467in}{2.162058in}}{\pgfqpoint{1.129467in}{2.167267in}}%
\pgfpathcurveto{\pgfqpoint{1.129467in}{2.172477in}}{\pgfqpoint{1.127397in}{2.177473in}}{\pgfqpoint{1.123714in}{2.181156in}}%
\pgfpathcurveto{\pgfqpoint{1.120030in}{2.184840in}}{\pgfqpoint{1.115034in}{2.186909in}}{\pgfqpoint{1.109825in}{2.186909in}}%
\pgfpathcurveto{\pgfqpoint{1.104616in}{2.186909in}}{\pgfqpoint{1.099619in}{2.184840in}}{\pgfqpoint{1.095936in}{2.181156in}}%
\pgfpathcurveto{\pgfqpoint{1.092253in}{2.177473in}}{\pgfqpoint{1.090183in}{2.172477in}}{\pgfqpoint{1.090183in}{2.167267in}}%
\pgfpathcurveto{\pgfqpoint{1.090183in}{2.162058in}}{\pgfqpoint{1.092253in}{2.157062in}}{\pgfqpoint{1.095936in}{2.153379in}}%
\pgfpathcurveto{\pgfqpoint{1.099619in}{2.149695in}}{\pgfqpoint{1.104616in}{2.147626in}}{\pgfqpoint{1.109825in}{2.147626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114014in}{2.149407in}}%
\pgfpathcurveto{\pgfqpoint{1.119223in}{2.149407in}}{\pgfqpoint{1.124220in}{2.151477in}}{\pgfqpoint{1.127903in}{2.155160in}}%
\pgfpathcurveto{\pgfqpoint{1.131586in}{2.158844in}}{\pgfqpoint{1.133656in}{2.163840in}}{\pgfqpoint{1.133656in}{2.169049in}}%
\pgfpathcurveto{\pgfqpoint{1.133656in}{2.174258in}}{\pgfqpoint{1.131586in}{2.179255in}}{\pgfqpoint{1.127903in}{2.182938in}}%
\pgfpathcurveto{\pgfqpoint{1.124220in}{2.186622in}}{\pgfqpoint{1.119223in}{2.188691in}}{\pgfqpoint{1.114014in}{2.188691in}}%
\pgfpathcurveto{\pgfqpoint{1.108805in}{2.188691in}}{\pgfqpoint{1.103809in}{2.186622in}}{\pgfqpoint{1.100125in}{2.182938in}}%
\pgfpathcurveto{\pgfqpoint{1.096442in}{2.179255in}}{\pgfqpoint{1.094372in}{2.174258in}}{\pgfqpoint{1.094372in}{2.169049in}}%
\pgfpathcurveto{\pgfqpoint{1.094372in}{2.163840in}}{\pgfqpoint{1.096442in}{2.158844in}}{\pgfqpoint{1.100125in}{2.155160in}}%
\pgfpathcurveto{\pgfqpoint{1.103809in}{2.151477in}}{\pgfqpoint{1.108805in}{2.149407in}}{\pgfqpoint{1.114014in}{2.149407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501783in}{2.100365in}}%
\pgfpathlineto{\pgfqpoint{4.841217in}{2.100365in}}%
\pgfpathlineto{\pgfqpoint{4.841217in}{3.439800in}}%
\pgfpathlineto{\pgfqpoint{3.501783in}{3.439800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501783in}{2.100365in}}%
\pgfpathlineto{\pgfqpoint{3.501783in}{3.439800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.501783in,y=2.003143in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015378in}{2.100365in}}%
\pgfpathlineto{\pgfqpoint{4.015378in}{3.439800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.015378in,y=2.003143in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528974in}{2.100365in}}%
\pgfpathlineto{\pgfqpoint{4.528974in}{3.439800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.528974in,y=2.003143in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.171500in,y=1.893886in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont target}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501783in}{2.100365in}}%
\pgfpathlineto{\pgfqpoint{4.841217in}{2.100365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.345533in,y=2.062094in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501783in}{2.613961in}}%
\pgfpathlineto{\pgfqpoint{4.841217in}{2.613961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.345533in,y=2.575690in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501783in}{3.127557in}}%
\pgfpathlineto{\pgfqpoint{4.841217in}{3.127557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.345533in,y=3.089286in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.289977in,y=2.770083in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont EP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501783in}{2.100365in}}%
\pgfpathlineto{\pgfqpoint{4.841217in}{3.439800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501783in}{2.100365in}}%
\pgfpathlineto{\pgfqpoint{3.501783in}{3.439800in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841217in}{2.100365in}}%
\pgfpathlineto{\pgfqpoint{4.841217in}{3.439800in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501783in}{2.100365in}}%
\pgfpathlineto{\pgfqpoint{4.841217in}{2.100365in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501783in}{3.439800in}}%
\pgfpathlineto{\pgfqpoint{4.841217in}{3.439800in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.171500in,y=3.657077in,,base]{\rmfamily\fontsize{9.600000}{11.520000}\selectfont standard deviation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554865in}{2.132640in}}%
\pgfpathcurveto{\pgfqpoint{3.560074in}{2.132640in}}{\pgfqpoint{3.565070in}{2.134710in}}{\pgfqpoint{3.568754in}{2.138393in}}%
\pgfpathcurveto{\pgfqpoint{3.572437in}{2.142077in}}{\pgfqpoint{3.574507in}{2.147073in}}{\pgfqpoint{3.574507in}{2.152282in}}%
\pgfpathcurveto{\pgfqpoint{3.574507in}{2.157491in}}{\pgfqpoint{3.572437in}{2.162488in}}{\pgfqpoint{3.568754in}{2.166171in}}%
\pgfpathcurveto{\pgfqpoint{3.565070in}{2.169854in}}{\pgfqpoint{3.560074in}{2.171924in}}{\pgfqpoint{3.554865in}{2.171924in}}%
\pgfpathcurveto{\pgfqpoint{3.549656in}{2.171924in}}{\pgfqpoint{3.544659in}{2.169854in}}{\pgfqpoint{3.540976in}{2.166171in}}%
\pgfpathcurveto{\pgfqpoint{3.537293in}{2.162488in}}{\pgfqpoint{3.535223in}{2.157491in}}{\pgfqpoint{3.535223in}{2.152282in}}%
\pgfpathcurveto{\pgfqpoint{3.535223in}{2.147073in}}{\pgfqpoint{3.537293in}{2.142077in}}{\pgfqpoint{3.540976in}{2.138393in}}%
\pgfpathcurveto{\pgfqpoint{3.544659in}{2.134710in}}{\pgfqpoint{3.549656in}{2.132640in}}{\pgfqpoint{3.554865in}{2.132640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695203in}{2.216408in}}%
\pgfpathcurveto{\pgfqpoint{3.700412in}{2.216408in}}{\pgfqpoint{3.705409in}{2.218478in}}{\pgfqpoint{3.709092in}{2.222161in}}%
\pgfpathcurveto{\pgfqpoint{3.712775in}{2.225845in}}{\pgfqpoint{3.714845in}{2.230841in}}{\pgfqpoint{3.714845in}{2.236050in}}%
\pgfpathcurveto{\pgfqpoint{3.714845in}{2.241259in}}{\pgfqpoint{3.712775in}{2.246256in}}{\pgfqpoint{3.709092in}{2.249939in}}%
\pgfpathcurveto{\pgfqpoint{3.705409in}{2.253622in}}{\pgfqpoint{3.700412in}{2.255692in}}{\pgfqpoint{3.695203in}{2.255692in}}%
\pgfpathcurveto{\pgfqpoint{3.689994in}{2.255692in}}{\pgfqpoint{3.684998in}{2.253622in}}{\pgfqpoint{3.681314in}{2.249939in}}%
\pgfpathcurveto{\pgfqpoint{3.677631in}{2.246256in}}{\pgfqpoint{3.675561in}{2.241259in}}{\pgfqpoint{3.675561in}{2.236050in}}%
\pgfpathcurveto{\pgfqpoint{3.675561in}{2.230841in}}{\pgfqpoint{3.677631in}{2.225845in}}{\pgfqpoint{3.681314in}{2.222161in}}%
\pgfpathcurveto{\pgfqpoint{3.684998in}{2.218478in}}{\pgfqpoint{3.689994in}{2.216408in}}{\pgfqpoint{3.695203in}{2.216408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388665in}{2.842846in}}%
\pgfpathcurveto{\pgfqpoint{4.393874in}{2.842846in}}{\pgfqpoint{4.398870in}{2.844916in}}{\pgfqpoint{4.402554in}{2.848599in}}%
\pgfpathcurveto{\pgfqpoint{4.406237in}{2.852283in}}{\pgfqpoint{4.408307in}{2.857279in}}{\pgfqpoint{4.408307in}{2.862488in}}%
\pgfpathcurveto{\pgfqpoint{4.408307in}{2.867697in}}{\pgfqpoint{4.406237in}{2.872694in}}{\pgfqpoint{4.402554in}{2.876377in}}%
\pgfpathcurveto{\pgfqpoint{4.398870in}{2.880061in}}{\pgfqpoint{4.393874in}{2.882130in}}{\pgfqpoint{4.388665in}{2.882130in}}%
\pgfpathcurveto{\pgfqpoint{4.383456in}{2.882130in}}{\pgfqpoint{4.378459in}{2.880061in}}{\pgfqpoint{4.374776in}{2.876377in}}%
\pgfpathcurveto{\pgfqpoint{4.371093in}{2.872694in}}{\pgfqpoint{4.369023in}{2.867697in}}{\pgfqpoint{4.369023in}{2.862488in}}%
\pgfpathcurveto{\pgfqpoint{4.369023in}{2.857279in}}{\pgfqpoint{4.371093in}{2.852283in}}{\pgfqpoint{4.374776in}{2.848599in}}%
\pgfpathcurveto{\pgfqpoint{4.378459in}{2.844916in}}{\pgfqpoint{4.383456in}{2.842846in}}{\pgfqpoint{4.388665in}{2.842846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585775in}{2.927234in}}%
\pgfpathcurveto{\pgfqpoint{4.590984in}{2.927234in}}{\pgfqpoint{4.595981in}{2.929303in}}{\pgfqpoint{4.599664in}{2.932987in}}%
\pgfpathcurveto{\pgfqpoint{4.603348in}{2.936670in}}{\pgfqpoint{4.605417in}{2.941667in}}{\pgfqpoint{4.605417in}{2.946876in}}%
\pgfpathcurveto{\pgfqpoint{4.605417in}{2.952085in}}{\pgfqpoint{4.603348in}{2.957081in}}{\pgfqpoint{4.599664in}{2.960765in}}%
\pgfpathcurveto{\pgfqpoint{4.595981in}{2.964448in}}{\pgfqpoint{4.590984in}{2.966518in}}{\pgfqpoint{4.585775in}{2.966518in}}%
\pgfpathcurveto{\pgfqpoint{4.580566in}{2.966518in}}{\pgfqpoint{4.575570in}{2.964448in}}{\pgfqpoint{4.571886in}{2.960765in}}%
\pgfpathcurveto{\pgfqpoint{4.568203in}{2.957081in}}{\pgfqpoint{4.566133in}{2.952085in}}{\pgfqpoint{4.566133in}{2.946876in}}%
\pgfpathcurveto{\pgfqpoint{4.566133in}{2.941667in}}{\pgfqpoint{4.568203in}{2.936670in}}{\pgfqpoint{4.571886in}{2.932987in}}%
\pgfpathcurveto{\pgfqpoint{4.575570in}{2.929303in}}{\pgfqpoint{4.580566in}{2.927234in}}{\pgfqpoint{4.585775in}{2.927234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209594in}{2.725816in}}%
\pgfpathcurveto{\pgfqpoint{4.214803in}{2.725816in}}{\pgfqpoint{4.219799in}{2.727886in}}{\pgfqpoint{4.223482in}{2.731569in}}%
\pgfpathcurveto{\pgfqpoint{4.227166in}{2.735253in}}{\pgfqpoint{4.229235in}{2.740249in}}{\pgfqpoint{4.229235in}{2.745458in}}%
\pgfpathcurveto{\pgfqpoint{4.229235in}{2.750667in}}{\pgfqpoint{4.227166in}{2.755664in}}{\pgfqpoint{4.223482in}{2.759347in}}%
\pgfpathcurveto{\pgfqpoint{4.219799in}{2.763030in}}{\pgfqpoint{4.214803in}{2.765100in}}{\pgfqpoint{4.209594in}{2.765100in}}%
\pgfpathcurveto{\pgfqpoint{4.204385in}{2.765100in}}{\pgfqpoint{4.199388in}{2.763030in}}{\pgfqpoint{4.195705in}{2.759347in}}%
\pgfpathcurveto{\pgfqpoint{4.192021in}{2.755664in}}{\pgfqpoint{4.189952in}{2.750667in}}{\pgfqpoint{4.189952in}{2.745458in}}%
\pgfpathcurveto{\pgfqpoint{4.189952in}{2.740249in}}{\pgfqpoint{4.192021in}{2.735253in}}{\pgfqpoint{4.195705in}{2.731569in}}%
\pgfpathcurveto{\pgfqpoint{4.199388in}{2.727886in}}{\pgfqpoint{4.204385in}{2.725816in}}{\pgfqpoint{4.209594in}{2.725816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361963in}{2.856908in}}%
\pgfpathcurveto{\pgfqpoint{4.367172in}{2.856908in}}{\pgfqpoint{4.372169in}{2.858977in}}{\pgfqpoint{4.375852in}{2.862661in}}%
\pgfpathcurveto{\pgfqpoint{4.379536in}{2.866344in}}{\pgfqpoint{4.381605in}{2.871340in}}{\pgfqpoint{4.381605in}{2.876550in}}%
\pgfpathcurveto{\pgfqpoint{4.381605in}{2.881759in}}{\pgfqpoint{4.379536in}{2.886755in}}{\pgfqpoint{4.375852in}{2.890438in}}%
\pgfpathcurveto{\pgfqpoint{4.372169in}{2.894122in}}{\pgfqpoint{4.367172in}{2.896191in}}{\pgfqpoint{4.361963in}{2.896191in}}%
\pgfpathcurveto{\pgfqpoint{4.356754in}{2.896191in}}{\pgfqpoint{4.351758in}{2.894122in}}{\pgfqpoint{4.348074in}{2.890438in}}%
\pgfpathcurveto{\pgfqpoint{4.344391in}{2.886755in}}{\pgfqpoint{4.342321in}{2.881759in}}{\pgfqpoint{4.342321in}{2.876550in}}%
\pgfpathcurveto{\pgfqpoint{4.342321in}{2.871340in}}{\pgfqpoint{4.344391in}{2.866344in}}{\pgfqpoint{4.348074in}{2.862661in}}%
\pgfpathcurveto{\pgfqpoint{4.351758in}{2.858977in}}{\pgfqpoint{4.356754in}{2.856908in}}{\pgfqpoint{4.361963in}{2.856908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687813in}{3.044649in}}%
\pgfpathcurveto{\pgfqpoint{4.693022in}{3.044649in}}{\pgfqpoint{4.698019in}{3.046718in}}{\pgfqpoint{4.701702in}{3.050402in}}%
\pgfpathcurveto{\pgfqpoint{4.705386in}{3.054085in}}{\pgfqpoint{4.707455in}{3.059081in}}{\pgfqpoint{4.707455in}{3.064290in}}%
\pgfpathcurveto{\pgfqpoint{4.707455in}{3.069500in}}{\pgfqpoint{4.705386in}{3.074496in}}{\pgfqpoint{4.701702in}{3.078179in}}%
\pgfpathcurveto{\pgfqpoint{4.698019in}{3.081863in}}{\pgfqpoint{4.693022in}{3.083932in}}{\pgfqpoint{4.687813in}{3.083932in}}%
\pgfpathcurveto{\pgfqpoint{4.682604in}{3.083932in}}{\pgfqpoint{4.677608in}{3.081863in}}{\pgfqpoint{4.673924in}{3.078179in}}%
\pgfpathcurveto{\pgfqpoint{4.670241in}{3.074496in}}{\pgfqpoint{4.668171in}{3.069500in}}{\pgfqpoint{4.668171in}{3.064290in}}%
\pgfpathcurveto{\pgfqpoint{4.668171in}{3.059081in}}{\pgfqpoint{4.670241in}{3.054085in}}{\pgfqpoint{4.673924in}{3.050402in}}%
\pgfpathcurveto{\pgfqpoint{4.677608in}{3.046718in}}{\pgfqpoint{4.682604in}{3.044649in}}{\pgfqpoint{4.687813in}{3.044649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734886in}{3.046967in}}%
\pgfpathcurveto{\pgfqpoint{4.740095in}{3.046967in}}{\pgfqpoint{4.745091in}{3.049036in}}{\pgfqpoint{4.748775in}{3.052720in}}%
\pgfpathcurveto{\pgfqpoint{4.752458in}{3.056403in}}{\pgfqpoint{4.754528in}{3.061399in}}{\pgfqpoint{4.754528in}{3.066608in}}%
\pgfpathcurveto{\pgfqpoint{4.754528in}{3.071818in}}{\pgfqpoint{4.752458in}{3.076814in}}{\pgfqpoint{4.748775in}{3.080497in}}%
\pgfpathcurveto{\pgfqpoint{4.745091in}{3.084181in}}{\pgfqpoint{4.740095in}{3.086250in}}{\pgfqpoint{4.734886in}{3.086250in}}%
\pgfpathcurveto{\pgfqpoint{4.729677in}{3.086250in}}{\pgfqpoint{4.724680in}{3.084181in}}{\pgfqpoint{4.720997in}{3.080497in}}%
\pgfpathcurveto{\pgfqpoint{4.717314in}{3.076814in}}{\pgfqpoint{4.715244in}{3.071818in}}{\pgfqpoint{4.715244in}{3.066608in}}%
\pgfpathcurveto{\pgfqpoint{4.715244in}{3.061399in}}{\pgfqpoint{4.717314in}{3.056403in}}{\pgfqpoint{4.720997in}{3.052720in}}%
\pgfpathcurveto{\pgfqpoint{4.724680in}{3.049036in}}{\pgfqpoint{4.729677in}{3.046967in}}{\pgfqpoint{4.734886in}{3.046967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513621in}{2.910780in}}%
\pgfpathcurveto{\pgfqpoint{4.518830in}{2.910780in}}{\pgfqpoint{4.523827in}{2.912849in}}{\pgfqpoint{4.527510in}{2.916533in}}%
\pgfpathcurveto{\pgfqpoint{4.531193in}{2.920216in}}{\pgfqpoint{4.533263in}{2.925212in}}{\pgfqpoint{4.533263in}{2.930421in}}%
\pgfpathcurveto{\pgfqpoint{4.533263in}{2.935631in}}{\pgfqpoint{4.531193in}{2.940627in}}{\pgfqpoint{4.527510in}{2.944310in}}%
\pgfpathcurveto{\pgfqpoint{4.523827in}{2.947994in}}{\pgfqpoint{4.518830in}{2.950063in}}{\pgfqpoint{4.513621in}{2.950063in}}%
\pgfpathcurveto{\pgfqpoint{4.508412in}{2.950063in}}{\pgfqpoint{4.503416in}{2.947994in}}{\pgfqpoint{4.499732in}{2.944310in}}%
\pgfpathcurveto{\pgfqpoint{4.496049in}{2.940627in}}{\pgfqpoint{4.493979in}{2.935631in}}{\pgfqpoint{4.493979in}{2.930421in}}%
\pgfpathcurveto{\pgfqpoint{4.493979in}{2.925212in}}{\pgfqpoint{4.496049in}{2.920216in}}{\pgfqpoint{4.499732in}{2.916533in}}%
\pgfpathcurveto{\pgfqpoint{4.503416in}{2.912849in}}{\pgfqpoint{4.508412in}{2.910780in}}{\pgfqpoint{4.513621in}{2.910780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389232in}{2.846930in}}%
\pgfpathcurveto{\pgfqpoint{4.394441in}{2.846930in}}{\pgfqpoint{4.399437in}{2.849000in}}{\pgfqpoint{4.403120in}{2.852683in}}%
\pgfpathcurveto{\pgfqpoint{4.406804in}{2.856367in}}{\pgfqpoint{4.408873in}{2.861363in}}{\pgfqpoint{4.408873in}{2.866572in}}%
\pgfpathcurveto{\pgfqpoint{4.408873in}{2.871781in}}{\pgfqpoint{4.406804in}{2.876778in}}{\pgfqpoint{4.403120in}{2.880461in}}%
\pgfpathcurveto{\pgfqpoint{4.399437in}{2.884144in}}{\pgfqpoint{4.394441in}{2.886214in}}{\pgfqpoint{4.389232in}{2.886214in}}%
\pgfpathcurveto{\pgfqpoint{4.384022in}{2.886214in}}{\pgfqpoint{4.379026in}{2.884144in}}{\pgfqpoint{4.375343in}{2.880461in}}%
\pgfpathcurveto{\pgfqpoint{4.371659in}{2.876778in}}{\pgfqpoint{4.369590in}{2.871781in}}{\pgfqpoint{4.369590in}{2.866572in}}%
\pgfpathcurveto{\pgfqpoint{4.369590in}{2.861363in}}{\pgfqpoint{4.371659in}{2.856367in}}{\pgfqpoint{4.375343in}{2.852683in}}%
\pgfpathcurveto{\pgfqpoint{4.379026in}{2.849000in}}{\pgfqpoint{4.384022in}{2.846930in}}{\pgfqpoint{4.389232in}{2.846930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391908in}{2.820781in}}%
\pgfpathcurveto{\pgfqpoint{4.397118in}{2.820781in}}{\pgfqpoint{4.402114in}{2.822850in}}{\pgfqpoint{4.405797in}{2.826534in}}%
\pgfpathcurveto{\pgfqpoint{4.409481in}{2.830217in}}{\pgfqpoint{4.411550in}{2.835213in}}{\pgfqpoint{4.411550in}{2.840422in}}%
\pgfpathcurveto{\pgfqpoint{4.411550in}{2.845632in}}{\pgfqpoint{4.409481in}{2.850628in}}{\pgfqpoint{4.405797in}{2.854311in}}%
\pgfpathcurveto{\pgfqpoint{4.402114in}{2.857995in}}{\pgfqpoint{4.397118in}{2.860064in}}{\pgfqpoint{4.391908in}{2.860064in}}%
\pgfpathcurveto{\pgfqpoint{4.386699in}{2.860064in}}{\pgfqpoint{4.381703in}{2.857995in}}{\pgfqpoint{4.378020in}{2.854311in}}%
\pgfpathcurveto{\pgfqpoint{4.374336in}{2.850628in}}{\pgfqpoint{4.372267in}{2.845632in}}{\pgfqpoint{4.372267in}{2.840422in}}%
\pgfpathcurveto{\pgfqpoint{4.372267in}{2.835213in}}{\pgfqpoint{4.374336in}{2.830217in}}{\pgfqpoint{4.378020in}{2.826534in}}%
\pgfpathcurveto{\pgfqpoint{4.381703in}{2.822850in}}{\pgfqpoint{4.386699in}{2.820781in}}{\pgfqpoint{4.391908in}{2.820781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761421in}{3.082008in}}%
\pgfpathcurveto{\pgfqpoint{4.766630in}{3.082008in}}{\pgfqpoint{4.771627in}{3.084077in}}{\pgfqpoint{4.775310in}{3.087761in}}%
\pgfpathcurveto{\pgfqpoint{4.778993in}{3.091444in}}{\pgfqpoint{4.781063in}{3.096441in}}{\pgfqpoint{4.781063in}{3.101650in}}%
\pgfpathcurveto{\pgfqpoint{4.781063in}{3.106859in}}{\pgfqpoint{4.778993in}{3.111855in}}{\pgfqpoint{4.775310in}{3.115539in}}%
\pgfpathcurveto{\pgfqpoint{4.771627in}{3.119222in}}{\pgfqpoint{4.766630in}{3.121291in}}{\pgfqpoint{4.761421in}{3.121291in}}%
\pgfpathcurveto{\pgfqpoint{4.756212in}{3.121291in}}{\pgfqpoint{4.751216in}{3.119222in}}{\pgfqpoint{4.747532in}{3.115539in}}%
\pgfpathcurveto{\pgfqpoint{4.743849in}{3.111855in}}{\pgfqpoint{4.741779in}{3.106859in}}{\pgfqpoint{4.741779in}{3.101650in}}%
\pgfpathcurveto{\pgfqpoint{4.741779in}{3.096441in}}{\pgfqpoint{4.743849in}{3.091444in}}{\pgfqpoint{4.747532in}{3.087761in}}%
\pgfpathcurveto{\pgfqpoint{4.751216in}{3.084077in}}{\pgfqpoint{4.756212in}{3.082008in}}{\pgfqpoint{4.761421in}{3.082008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586255in}{3.005156in}}%
\pgfpathcurveto{\pgfqpoint{4.591464in}{3.005156in}}{\pgfqpoint{4.596460in}{3.007226in}}{\pgfqpoint{4.600144in}{3.010909in}}%
\pgfpathcurveto{\pgfqpoint{4.603827in}{3.014592in}}{\pgfqpoint{4.605897in}{3.019589in}}{\pgfqpoint{4.605897in}{3.024798in}}%
\pgfpathcurveto{\pgfqpoint{4.605897in}{3.030007in}}{\pgfqpoint{4.603827in}{3.035003in}}{\pgfqpoint{4.600144in}{3.038687in}}%
\pgfpathcurveto{\pgfqpoint{4.596460in}{3.042370in}}{\pgfqpoint{4.591464in}{3.044440in}}{\pgfqpoint{4.586255in}{3.044440in}}%
\pgfpathcurveto{\pgfqpoint{4.581046in}{3.044440in}}{\pgfqpoint{4.576049in}{3.042370in}}{\pgfqpoint{4.572366in}{3.038687in}}%
\pgfpathcurveto{\pgfqpoint{4.568683in}{3.035003in}}{\pgfqpoint{4.566613in}{3.030007in}}{\pgfqpoint{4.566613in}{3.024798in}}%
\pgfpathcurveto{\pgfqpoint{4.566613in}{3.019589in}}{\pgfqpoint{4.568683in}{3.014592in}}{\pgfqpoint{4.572366in}{3.010909in}}%
\pgfpathcurveto{\pgfqpoint{4.576049in}{3.007226in}}{\pgfqpoint{4.581046in}{3.005156in}}{\pgfqpoint{4.586255in}{3.005156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641604in}{3.013625in}}%
\pgfpathcurveto{\pgfqpoint{4.646813in}{3.013625in}}{\pgfqpoint{4.651809in}{3.015695in}}{\pgfqpoint{4.655493in}{3.019378in}}%
\pgfpathcurveto{\pgfqpoint{4.659176in}{3.023062in}}{\pgfqpoint{4.661246in}{3.028058in}}{\pgfqpoint{4.661246in}{3.033267in}}%
\pgfpathcurveto{\pgfqpoint{4.661246in}{3.038476in}}{\pgfqpoint{4.659176in}{3.043473in}}{\pgfqpoint{4.655493in}{3.047156in}}%
\pgfpathcurveto{\pgfqpoint{4.651809in}{3.050839in}}{\pgfqpoint{4.646813in}{3.052909in}}{\pgfqpoint{4.641604in}{3.052909in}}%
\pgfpathcurveto{\pgfqpoint{4.636395in}{3.052909in}}{\pgfqpoint{4.631398in}{3.050839in}}{\pgfqpoint{4.627715in}{3.047156in}}%
\pgfpathcurveto{\pgfqpoint{4.624031in}{3.043473in}}{\pgfqpoint{4.621962in}{3.038476in}}{\pgfqpoint{4.621962in}{3.033267in}}%
\pgfpathcurveto{\pgfqpoint{4.621962in}{3.028058in}}{\pgfqpoint{4.624031in}{3.023062in}}{\pgfqpoint{4.627715in}{3.019378in}}%
\pgfpathcurveto{\pgfqpoint{4.631398in}{3.015695in}}{\pgfqpoint{4.636395in}{3.013625in}}{\pgfqpoint{4.641604in}{3.013625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.779622in}{3.142355in}}%
\pgfpathcurveto{\pgfqpoint{4.784831in}{3.142355in}}{\pgfqpoint{4.789827in}{3.144425in}}{\pgfqpoint{4.793511in}{3.148108in}}%
\pgfpathcurveto{\pgfqpoint{4.797194in}{3.151792in}}{\pgfqpoint{4.799264in}{3.156788in}}{\pgfqpoint{4.799264in}{3.161997in}}%
\pgfpathcurveto{\pgfqpoint{4.799264in}{3.167206in}}{\pgfqpoint{4.797194in}{3.172203in}}{\pgfqpoint{4.793511in}{3.175886in}}%
\pgfpathcurveto{\pgfqpoint{4.789827in}{3.179569in}}{\pgfqpoint{4.784831in}{3.181639in}}{\pgfqpoint{4.779622in}{3.181639in}}%
\pgfpathcurveto{\pgfqpoint{4.774413in}{3.181639in}}{\pgfqpoint{4.769416in}{3.179569in}}{\pgfqpoint{4.765733in}{3.175886in}}%
\pgfpathcurveto{\pgfqpoint{4.762050in}{3.172203in}}{\pgfqpoint{4.759980in}{3.167206in}}{\pgfqpoint{4.759980in}{3.161997in}}%
\pgfpathcurveto{\pgfqpoint{4.759980in}{3.156788in}}{\pgfqpoint{4.762050in}{3.151792in}}{\pgfqpoint{4.765733in}{3.148108in}}%
\pgfpathcurveto{\pgfqpoint{4.769416in}{3.144425in}}{\pgfqpoint{4.774413in}{3.142355in}}{\pgfqpoint{4.779622in}{3.142355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773858in}{3.120408in}}%
\pgfpathcurveto{\pgfqpoint{4.779068in}{3.120408in}}{\pgfqpoint{4.784064in}{3.122478in}}{\pgfqpoint{4.787747in}{3.126161in}}%
\pgfpathcurveto{\pgfqpoint{4.791431in}{3.129845in}}{\pgfqpoint{4.793500in}{3.134841in}}{\pgfqpoint{4.793500in}{3.140050in}}%
\pgfpathcurveto{\pgfqpoint{4.793500in}{3.145259in}}{\pgfqpoint{4.791431in}{3.150256in}}{\pgfqpoint{4.787747in}{3.153939in}}%
\pgfpathcurveto{\pgfqpoint{4.784064in}{3.157622in}}{\pgfqpoint{4.779068in}{3.159692in}}{\pgfqpoint{4.773858in}{3.159692in}}%
\pgfpathcurveto{\pgfqpoint{4.768649in}{3.159692in}}{\pgfqpoint{4.763653in}{3.157622in}}{\pgfqpoint{4.759970in}{3.153939in}}%
\pgfpathcurveto{\pgfqpoint{4.756286in}{3.150256in}}{\pgfqpoint{4.754217in}{3.145259in}}{\pgfqpoint{4.754217in}{3.140050in}}%
\pgfpathcurveto{\pgfqpoint{4.754217in}{3.134841in}}{\pgfqpoint{4.756286in}{3.129845in}}{\pgfqpoint{4.759970in}{3.126161in}}%
\pgfpathcurveto{\pgfqpoint{4.763653in}{3.122478in}}{\pgfqpoint{4.768649in}{3.120408in}}{\pgfqpoint{4.773858in}{3.120408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631066in}{2.931211in}}%
\pgfpathcurveto{\pgfqpoint{4.636275in}{2.931211in}}{\pgfqpoint{4.641272in}{2.933281in}}{\pgfqpoint{4.644955in}{2.936964in}}%
\pgfpathcurveto{\pgfqpoint{4.648639in}{2.940647in}}{\pgfqpoint{4.650708in}{2.945644in}}{\pgfqpoint{4.650708in}{2.950853in}}%
\pgfpathcurveto{\pgfqpoint{4.650708in}{2.956062in}}{\pgfqpoint{4.648639in}{2.961058in}}{\pgfqpoint{4.644955in}{2.964742in}}%
\pgfpathcurveto{\pgfqpoint{4.641272in}{2.968425in}}{\pgfqpoint{4.636275in}{2.970495in}}{\pgfqpoint{4.631066in}{2.970495in}}%
\pgfpathcurveto{\pgfqpoint{4.625857in}{2.970495in}}{\pgfqpoint{4.620861in}{2.968425in}}{\pgfqpoint{4.617177in}{2.964742in}}%
\pgfpathcurveto{\pgfqpoint{4.613494in}{2.961058in}}{\pgfqpoint{4.611424in}{2.956062in}}{\pgfqpoint{4.611424in}{2.950853in}}%
\pgfpathcurveto{\pgfqpoint{4.611424in}{2.945644in}}{\pgfqpoint{4.613494in}{2.940647in}}{\pgfqpoint{4.617177in}{2.936964in}}%
\pgfpathcurveto{\pgfqpoint{4.620861in}{2.933281in}}{\pgfqpoint{4.625857in}{2.931211in}}{\pgfqpoint{4.631066in}{2.931211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232564in}{2.726857in}}%
\pgfpathcurveto{\pgfqpoint{4.237773in}{2.726857in}}{\pgfqpoint{4.242769in}{2.728927in}}{\pgfqpoint{4.246453in}{2.732610in}}%
\pgfpathcurveto{\pgfqpoint{4.250136in}{2.736294in}}{\pgfqpoint{4.252205in}{2.741290in}}{\pgfqpoint{4.252205in}{2.746499in}}%
\pgfpathcurveto{\pgfqpoint{4.252205in}{2.751708in}}{\pgfqpoint{4.250136in}{2.756705in}}{\pgfqpoint{4.246453in}{2.760388in}}%
\pgfpathcurveto{\pgfqpoint{4.242769in}{2.764071in}}{\pgfqpoint{4.237773in}{2.766141in}}{\pgfqpoint{4.232564in}{2.766141in}}%
\pgfpathcurveto{\pgfqpoint{4.227355in}{2.766141in}}{\pgfqpoint{4.222358in}{2.764071in}}{\pgfqpoint{4.218675in}{2.760388in}}%
\pgfpathcurveto{\pgfqpoint{4.214991in}{2.756705in}}{\pgfqpoint{4.212922in}{2.751708in}}{\pgfqpoint{4.212922in}{2.746499in}}%
\pgfpathcurveto{\pgfqpoint{4.212922in}{2.741290in}}{\pgfqpoint{4.214991in}{2.736294in}}{\pgfqpoint{4.218675in}{2.732610in}}%
\pgfpathcurveto{\pgfqpoint{4.222358in}{2.728927in}}{\pgfqpoint{4.227355in}{2.726857in}}{\pgfqpoint{4.232564in}{2.726857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115607in}{2.595644in}}%
\pgfpathcurveto{\pgfqpoint{4.120816in}{2.595644in}}{\pgfqpoint{4.125812in}{2.597714in}}{\pgfqpoint{4.129496in}{2.601397in}}%
\pgfpathcurveto{\pgfqpoint{4.133179in}{2.605081in}}{\pgfqpoint{4.135248in}{2.610077in}}{\pgfqpoint{4.135248in}{2.615286in}}%
\pgfpathcurveto{\pgfqpoint{4.135248in}{2.620495in}}{\pgfqpoint{4.133179in}{2.625492in}}{\pgfqpoint{4.129496in}{2.629175in}}%
\pgfpathcurveto{\pgfqpoint{4.125812in}{2.632859in}}{\pgfqpoint{4.120816in}{2.634928in}}{\pgfqpoint{4.115607in}{2.634928in}}%
\pgfpathcurveto{\pgfqpoint{4.110398in}{2.634928in}}{\pgfqpoint{4.105401in}{2.632859in}}{\pgfqpoint{4.101718in}{2.629175in}}%
\pgfpathcurveto{\pgfqpoint{4.098034in}{2.625492in}}{\pgfqpoint{4.095965in}{2.620495in}}{\pgfqpoint{4.095965in}{2.615286in}}%
\pgfpathcurveto{\pgfqpoint{4.095965in}{2.610077in}}{\pgfqpoint{4.098034in}{2.605081in}}{\pgfqpoint{4.101718in}{2.601397in}}%
\pgfpathcurveto{\pgfqpoint{4.105401in}{2.597714in}}{\pgfqpoint{4.110398in}{2.595644in}}{\pgfqpoint{4.115607in}{2.595644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116813in}{2.617208in}}%
\pgfpathcurveto{\pgfqpoint{4.122022in}{2.617208in}}{\pgfqpoint{4.127018in}{2.619277in}}{\pgfqpoint{4.130702in}{2.622961in}}%
\pgfpathcurveto{\pgfqpoint{4.134385in}{2.626644in}}{\pgfqpoint{4.136455in}{2.631641in}}{\pgfqpoint{4.136455in}{2.636850in}}%
\pgfpathcurveto{\pgfqpoint{4.136455in}{2.642059in}}{\pgfqpoint{4.134385in}{2.647055in}}{\pgfqpoint{4.130702in}{2.650739in}}%
\pgfpathcurveto{\pgfqpoint{4.127018in}{2.654422in}}{\pgfqpoint{4.122022in}{2.656492in}}{\pgfqpoint{4.116813in}{2.656492in}}%
\pgfpathcurveto{\pgfqpoint{4.111604in}{2.656492in}}{\pgfqpoint{4.106607in}{2.654422in}}{\pgfqpoint{4.102924in}{2.650739in}}%
\pgfpathcurveto{\pgfqpoint{4.099240in}{2.647055in}}{\pgfqpoint{4.097171in}{2.642059in}}{\pgfqpoint{4.097171in}{2.636850in}}%
\pgfpathcurveto{\pgfqpoint{4.097171in}{2.631641in}}{\pgfqpoint{4.099240in}{2.626644in}}{\pgfqpoint{4.102924in}{2.622961in}}%
\pgfpathcurveto{\pgfqpoint{4.106607in}{2.619277in}}{\pgfqpoint{4.111604in}{2.617208in}}{\pgfqpoint{4.116813in}{2.617208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116462in}{2.599103in}}%
\pgfpathcurveto{\pgfqpoint{4.121671in}{2.599103in}}{\pgfqpoint{4.126668in}{2.601172in}}{\pgfqpoint{4.130351in}{2.604856in}}%
\pgfpathcurveto{\pgfqpoint{4.134035in}{2.608539in}}{\pgfqpoint{4.136104in}{2.613536in}}{\pgfqpoint{4.136104in}{2.618745in}}%
\pgfpathcurveto{\pgfqpoint{4.136104in}{2.623954in}}{\pgfqpoint{4.134035in}{2.628950in}}{\pgfqpoint{4.130351in}{2.632634in}}%
\pgfpathcurveto{\pgfqpoint{4.126668in}{2.636317in}}{\pgfqpoint{4.121671in}{2.638386in}}{\pgfqpoint{4.116462in}{2.638386in}}%
\pgfpathcurveto{\pgfqpoint{4.111253in}{2.638386in}}{\pgfqpoint{4.106257in}{2.636317in}}{\pgfqpoint{4.102574in}{2.632634in}}%
\pgfpathcurveto{\pgfqpoint{4.098890in}{2.628950in}}{\pgfqpoint{4.096821in}{2.623954in}}{\pgfqpoint{4.096821in}{2.618745in}}%
\pgfpathcurveto{\pgfqpoint{4.096821in}{2.613536in}}{\pgfqpoint{4.098890in}{2.608539in}}{\pgfqpoint{4.102574in}{2.604856in}}%
\pgfpathcurveto{\pgfqpoint{4.106257in}{2.601172in}}{\pgfqpoint{4.111253in}{2.599103in}}{\pgfqpoint{4.116462in}{2.599103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109523in}{2.610539in}}%
\pgfpathcurveto{\pgfqpoint{4.114732in}{2.610539in}}{\pgfqpoint{4.119728in}{2.612609in}}{\pgfqpoint{4.123412in}{2.616292in}}%
\pgfpathcurveto{\pgfqpoint{4.127095in}{2.619976in}}{\pgfqpoint{4.129165in}{2.624972in}}{\pgfqpoint{4.129165in}{2.630181in}}%
\pgfpathcurveto{\pgfqpoint{4.129165in}{2.635390in}}{\pgfqpoint{4.127095in}{2.640387in}}{\pgfqpoint{4.123412in}{2.644070in}}%
\pgfpathcurveto{\pgfqpoint{4.119728in}{2.647753in}}{\pgfqpoint{4.114732in}{2.649823in}}{\pgfqpoint{4.109523in}{2.649823in}}%
\pgfpathcurveto{\pgfqpoint{4.104314in}{2.649823in}}{\pgfqpoint{4.099317in}{2.647753in}}{\pgfqpoint{4.095634in}{2.644070in}}%
\pgfpathcurveto{\pgfqpoint{4.091951in}{2.640387in}}{\pgfqpoint{4.089881in}{2.635390in}}{\pgfqpoint{4.089881in}{2.630181in}}%
\pgfpathcurveto{\pgfqpoint{4.089881in}{2.624972in}}{\pgfqpoint{4.091951in}{2.619976in}}{\pgfqpoint{4.095634in}{2.616292in}}%
\pgfpathcurveto{\pgfqpoint{4.099317in}{2.612609in}}{\pgfqpoint{4.104314in}{2.610539in}}{\pgfqpoint{4.109523in}{2.610539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104592in}{2.639496in}}%
\pgfpathcurveto{\pgfqpoint{4.109801in}{2.639496in}}{\pgfqpoint{4.114797in}{2.641565in}}{\pgfqpoint{4.118481in}{2.645249in}}%
\pgfpathcurveto{\pgfqpoint{4.122164in}{2.648932in}}{\pgfqpoint{4.124234in}{2.653928in}}{\pgfqpoint{4.124234in}{2.659138in}}%
\pgfpathcurveto{\pgfqpoint{4.124234in}{2.664347in}}{\pgfqpoint{4.122164in}{2.669343in}}{\pgfqpoint{4.118481in}{2.673026in}}%
\pgfpathcurveto{\pgfqpoint{4.114797in}{2.676710in}}{\pgfqpoint{4.109801in}{2.678779in}}{\pgfqpoint{4.104592in}{2.678779in}}%
\pgfpathcurveto{\pgfqpoint{4.099383in}{2.678779in}}{\pgfqpoint{4.094386in}{2.676710in}}{\pgfqpoint{4.090703in}{2.673026in}}%
\pgfpathcurveto{\pgfqpoint{4.087020in}{2.669343in}}{\pgfqpoint{4.084950in}{2.664347in}}{\pgfqpoint{4.084950in}{2.659138in}}%
\pgfpathcurveto{\pgfqpoint{4.084950in}{2.653928in}}{\pgfqpoint{4.087020in}{2.648932in}}{\pgfqpoint{4.090703in}{2.645249in}}%
\pgfpathcurveto{\pgfqpoint{4.094386in}{2.641565in}}{\pgfqpoint{4.099383in}{2.639496in}}{\pgfqpoint{4.104592in}{2.639496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123041in}{2.613446in}}%
\pgfpathcurveto{\pgfqpoint{4.128250in}{2.613446in}}{\pgfqpoint{4.133246in}{2.615516in}}{\pgfqpoint{4.136930in}{2.619199in}}%
\pgfpathcurveto{\pgfqpoint{4.140613in}{2.622882in}}{\pgfqpoint{4.142683in}{2.627879in}}{\pgfqpoint{4.142683in}{2.633088in}}%
\pgfpathcurveto{\pgfqpoint{4.142683in}{2.638297in}}{\pgfqpoint{4.140613in}{2.643293in}}{\pgfqpoint{4.136930in}{2.646977in}}%
\pgfpathcurveto{\pgfqpoint{4.133246in}{2.650660in}}{\pgfqpoint{4.128250in}{2.652730in}}{\pgfqpoint{4.123041in}{2.652730in}}%
\pgfpathcurveto{\pgfqpoint{4.117832in}{2.652730in}}{\pgfqpoint{4.112835in}{2.650660in}}{\pgfqpoint{4.109152in}{2.646977in}}%
\pgfpathcurveto{\pgfqpoint{4.105469in}{2.643293in}}{\pgfqpoint{4.103399in}{2.638297in}}{\pgfqpoint{4.103399in}{2.633088in}}%
\pgfpathcurveto{\pgfqpoint{4.103399in}{2.627879in}}{\pgfqpoint{4.105469in}{2.622882in}}{\pgfqpoint{4.109152in}{2.619199in}}%
\pgfpathcurveto{\pgfqpoint{4.112835in}{2.615516in}}{\pgfqpoint{4.117832in}{2.613446in}}{\pgfqpoint{4.123041in}{2.613446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137494in}{2.619550in}}%
\pgfpathcurveto{\pgfqpoint{4.142703in}{2.619550in}}{\pgfqpoint{4.147700in}{2.621620in}}{\pgfqpoint{4.151383in}{2.625303in}}%
\pgfpathcurveto{\pgfqpoint{4.155067in}{2.628986in}}{\pgfqpoint{4.157136in}{2.633983in}}{\pgfqpoint{4.157136in}{2.639192in}}%
\pgfpathcurveto{\pgfqpoint{4.157136in}{2.644401in}}{\pgfqpoint{4.155067in}{2.649397in}}{\pgfqpoint{4.151383in}{2.653081in}}%
\pgfpathcurveto{\pgfqpoint{4.147700in}{2.656764in}}{\pgfqpoint{4.142703in}{2.658834in}}{\pgfqpoint{4.137494in}{2.658834in}}%
\pgfpathcurveto{\pgfqpoint{4.132285in}{2.658834in}}{\pgfqpoint{4.127289in}{2.656764in}}{\pgfqpoint{4.123605in}{2.653081in}}%
\pgfpathcurveto{\pgfqpoint{4.119922in}{2.649397in}}{\pgfqpoint{4.117853in}{2.644401in}}{\pgfqpoint{4.117853in}{2.639192in}}%
\pgfpathcurveto{\pgfqpoint{4.117853in}{2.633983in}}{\pgfqpoint{4.119922in}{2.628986in}}{\pgfqpoint{4.123605in}{2.625303in}}%
\pgfpathcurveto{\pgfqpoint{4.127289in}{2.621620in}}{\pgfqpoint{4.132285in}{2.619550in}}{\pgfqpoint{4.137494in}{2.619550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104704in}{2.591275in}}%
\pgfpathcurveto{\pgfqpoint{4.109913in}{2.591275in}}{\pgfqpoint{4.114909in}{2.593344in}}{\pgfqpoint{4.118593in}{2.597028in}}%
\pgfpathcurveto{\pgfqpoint{4.122276in}{2.600711in}}{\pgfqpoint{4.124346in}{2.605707in}}{\pgfqpoint{4.124346in}{2.610916in}}%
\pgfpathcurveto{\pgfqpoint{4.124346in}{2.616126in}}{\pgfqpoint{4.122276in}{2.621122in}}{\pgfqpoint{4.118593in}{2.624805in}}%
\pgfpathcurveto{\pgfqpoint{4.114909in}{2.628489in}}{\pgfqpoint{4.109913in}{2.630558in}}{\pgfqpoint{4.104704in}{2.630558in}}%
\pgfpathcurveto{\pgfqpoint{4.099495in}{2.630558in}}{\pgfqpoint{4.094498in}{2.628489in}}{\pgfqpoint{4.090815in}{2.624805in}}%
\pgfpathcurveto{\pgfqpoint{4.087132in}{2.621122in}}{\pgfqpoint{4.085062in}{2.616126in}}{\pgfqpoint{4.085062in}{2.610916in}}%
\pgfpathcurveto{\pgfqpoint{4.085062in}{2.605707in}}{\pgfqpoint{4.087132in}{2.600711in}}{\pgfqpoint{4.090815in}{2.597028in}}%
\pgfpathcurveto{\pgfqpoint{4.094498in}{2.593344in}}{\pgfqpoint{4.099495in}{2.591275in}}{\pgfqpoint{4.104704in}{2.591275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116305in}{2.611932in}}%
\pgfpathcurveto{\pgfqpoint{4.121514in}{2.611932in}}{\pgfqpoint{4.126510in}{2.614001in}}{\pgfqpoint{4.130194in}{2.617685in}}%
\pgfpathcurveto{\pgfqpoint{4.133877in}{2.621368in}}{\pgfqpoint{4.135947in}{2.626365in}}{\pgfqpoint{4.135947in}{2.631574in}}%
\pgfpathcurveto{\pgfqpoint{4.135947in}{2.636783in}}{\pgfqpoint{4.133877in}{2.641779in}}{\pgfqpoint{4.130194in}{2.645462in}}%
\pgfpathcurveto{\pgfqpoint{4.126510in}{2.649146in}}{\pgfqpoint{4.121514in}{2.651215in}}{\pgfqpoint{4.116305in}{2.651215in}}%
\pgfpathcurveto{\pgfqpoint{4.111096in}{2.651215in}}{\pgfqpoint{4.106099in}{2.649146in}}{\pgfqpoint{4.102416in}{2.645462in}}%
\pgfpathcurveto{\pgfqpoint{4.098733in}{2.641779in}}{\pgfqpoint{4.096663in}{2.636783in}}{\pgfqpoint{4.096663in}{2.631574in}}%
\pgfpathcurveto{\pgfqpoint{4.096663in}{2.626365in}}{\pgfqpoint{4.098733in}{2.621368in}}{\pgfqpoint{4.102416in}{2.617685in}}%
\pgfpathcurveto{\pgfqpoint{4.106099in}{2.614001in}}{\pgfqpoint{4.111096in}{2.611932in}}{\pgfqpoint{4.116305in}{2.611932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128230in}{2.595507in}}%
\pgfpathcurveto{\pgfqpoint{4.133439in}{2.595507in}}{\pgfqpoint{4.138435in}{2.597576in}}{\pgfqpoint{4.142119in}{2.601260in}}%
\pgfpathcurveto{\pgfqpoint{4.145802in}{2.604943in}}{\pgfqpoint{4.147872in}{2.609939in}}{\pgfqpoint{4.147872in}{2.615149in}}%
\pgfpathcurveto{\pgfqpoint{4.147872in}{2.620358in}}{\pgfqpoint{4.145802in}{2.625354in}}{\pgfqpoint{4.142119in}{2.629037in}}%
\pgfpathcurveto{\pgfqpoint{4.138435in}{2.632721in}}{\pgfqpoint{4.133439in}{2.634790in}}{\pgfqpoint{4.128230in}{2.634790in}}%
\pgfpathcurveto{\pgfqpoint{4.123021in}{2.634790in}}{\pgfqpoint{4.118024in}{2.632721in}}{\pgfqpoint{4.114341in}{2.629037in}}%
\pgfpathcurveto{\pgfqpoint{4.110658in}{2.625354in}}{\pgfqpoint{4.108588in}{2.620358in}}{\pgfqpoint{4.108588in}{2.615149in}}%
\pgfpathcurveto{\pgfqpoint{4.108588in}{2.609939in}}{\pgfqpoint{4.110658in}{2.604943in}}{\pgfqpoint{4.114341in}{2.601260in}}%
\pgfpathcurveto{\pgfqpoint{4.118024in}{2.597576in}}{\pgfqpoint{4.123021in}{2.595507in}}{\pgfqpoint{4.128230in}{2.595507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118436in}{2.622766in}}%
\pgfpathcurveto{\pgfqpoint{4.123645in}{2.622766in}}{\pgfqpoint{4.128641in}{2.624835in}}{\pgfqpoint{4.132325in}{2.628519in}}%
\pgfpathcurveto{\pgfqpoint{4.136008in}{2.632202in}}{\pgfqpoint{4.138078in}{2.637199in}}{\pgfqpoint{4.138078in}{2.642408in}}%
\pgfpathcurveto{\pgfqpoint{4.138078in}{2.647617in}}{\pgfqpoint{4.136008in}{2.652613in}}{\pgfqpoint{4.132325in}{2.656297in}}%
\pgfpathcurveto{\pgfqpoint{4.128641in}{2.659980in}}{\pgfqpoint{4.123645in}{2.662050in}}{\pgfqpoint{4.118436in}{2.662050in}}%
\pgfpathcurveto{\pgfqpoint{4.113227in}{2.662050in}}{\pgfqpoint{4.108230in}{2.659980in}}{\pgfqpoint{4.104547in}{2.656297in}}%
\pgfpathcurveto{\pgfqpoint{4.100864in}{2.652613in}}{\pgfqpoint{4.098794in}{2.647617in}}{\pgfqpoint{4.098794in}{2.642408in}}%
\pgfpathcurveto{\pgfqpoint{4.098794in}{2.637199in}}{\pgfqpoint{4.100864in}{2.632202in}}{\pgfqpoint{4.104547in}{2.628519in}}%
\pgfpathcurveto{\pgfqpoint{4.108230in}{2.624835in}}{\pgfqpoint{4.113227in}{2.622766in}}{\pgfqpoint{4.118436in}{2.622766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104829in}{2.593557in}}%
\pgfpathcurveto{\pgfqpoint{4.110038in}{2.593557in}}{\pgfqpoint{4.115034in}{2.595627in}}{\pgfqpoint{4.118718in}{2.599310in}}%
\pgfpathcurveto{\pgfqpoint{4.122401in}{2.602994in}}{\pgfqpoint{4.124471in}{2.607990in}}{\pgfqpoint{4.124471in}{2.613199in}}%
\pgfpathcurveto{\pgfqpoint{4.124471in}{2.618408in}}{\pgfqpoint{4.122401in}{2.623405in}}{\pgfqpoint{4.118718in}{2.627088in}}%
\pgfpathcurveto{\pgfqpoint{4.115034in}{2.630771in}}{\pgfqpoint{4.110038in}{2.632841in}}{\pgfqpoint{4.104829in}{2.632841in}}%
\pgfpathcurveto{\pgfqpoint{4.099620in}{2.632841in}}{\pgfqpoint{4.094623in}{2.630771in}}{\pgfqpoint{4.090940in}{2.627088in}}%
\pgfpathcurveto{\pgfqpoint{4.087257in}{2.623405in}}{\pgfqpoint{4.085187in}{2.618408in}}{\pgfqpoint{4.085187in}{2.613199in}}%
\pgfpathcurveto{\pgfqpoint{4.085187in}{2.607990in}}{\pgfqpoint{4.087257in}{2.602994in}}{\pgfqpoint{4.090940in}{2.599310in}}%
\pgfpathcurveto{\pgfqpoint{4.094623in}{2.595627in}}{\pgfqpoint{4.099620in}{2.593557in}}{\pgfqpoint{4.104829in}{2.593557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113068in}{2.597501in}}%
\pgfpathcurveto{\pgfqpoint{4.118277in}{2.597501in}}{\pgfqpoint{4.123273in}{2.599571in}}{\pgfqpoint{4.126957in}{2.603254in}}%
\pgfpathcurveto{\pgfqpoint{4.130640in}{2.606937in}}{\pgfqpoint{4.132710in}{2.611934in}}{\pgfqpoint{4.132710in}{2.617143in}}%
\pgfpathcurveto{\pgfqpoint{4.132710in}{2.622352in}}{\pgfqpoint{4.130640in}{2.627348in}}{\pgfqpoint{4.126957in}{2.631032in}}%
\pgfpathcurveto{\pgfqpoint{4.123273in}{2.634715in}}{\pgfqpoint{4.118277in}{2.636785in}}{\pgfqpoint{4.113068in}{2.636785in}}%
\pgfpathcurveto{\pgfqpoint{4.107859in}{2.636785in}}{\pgfqpoint{4.102862in}{2.634715in}}{\pgfqpoint{4.099179in}{2.631032in}}%
\pgfpathcurveto{\pgfqpoint{4.095496in}{2.627348in}}{\pgfqpoint{4.093426in}{2.622352in}}{\pgfqpoint{4.093426in}{2.617143in}}%
\pgfpathcurveto{\pgfqpoint{4.093426in}{2.611934in}}{\pgfqpoint{4.095496in}{2.606937in}}{\pgfqpoint{4.099179in}{2.603254in}}%
\pgfpathcurveto{\pgfqpoint{4.102862in}{2.599571in}}{\pgfqpoint{4.107859in}{2.597501in}}{\pgfqpoint{4.113068in}{2.597501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121482in}{2.610441in}}%
\pgfpathcurveto{\pgfqpoint{4.126691in}{2.610441in}}{\pgfqpoint{4.131687in}{2.612511in}}{\pgfqpoint{4.135371in}{2.616194in}}%
\pgfpathcurveto{\pgfqpoint{4.139054in}{2.619877in}}{\pgfqpoint{4.141124in}{2.624874in}}{\pgfqpoint{4.141124in}{2.630083in}}%
\pgfpathcurveto{\pgfqpoint{4.141124in}{2.635292in}}{\pgfqpoint{4.139054in}{2.640288in}}{\pgfqpoint{4.135371in}{2.643972in}}%
\pgfpathcurveto{\pgfqpoint{4.131687in}{2.647655in}}{\pgfqpoint{4.126691in}{2.649725in}}{\pgfqpoint{4.121482in}{2.649725in}}%
\pgfpathcurveto{\pgfqpoint{4.116273in}{2.649725in}}{\pgfqpoint{4.111276in}{2.647655in}}{\pgfqpoint{4.107593in}{2.643972in}}%
\pgfpathcurveto{\pgfqpoint{4.103910in}{2.640288in}}{\pgfqpoint{4.101840in}{2.635292in}}{\pgfqpoint{4.101840in}{2.630083in}}%
\pgfpathcurveto{\pgfqpoint{4.101840in}{2.624874in}}{\pgfqpoint{4.103910in}{2.619877in}}{\pgfqpoint{4.107593in}{2.616194in}}%
\pgfpathcurveto{\pgfqpoint{4.111276in}{2.612511in}}{\pgfqpoint{4.116273in}{2.610441in}}{\pgfqpoint{4.121482in}{2.610441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118756in}{2.605060in}}%
\pgfpathcurveto{\pgfqpoint{4.123965in}{2.605060in}}{\pgfqpoint{4.128962in}{2.607129in}}{\pgfqpoint{4.132645in}{2.610813in}}%
\pgfpathcurveto{\pgfqpoint{4.136328in}{2.614496in}}{\pgfqpoint{4.138398in}{2.619492in}}{\pgfqpoint{4.138398in}{2.624701in}}%
\pgfpathcurveto{\pgfqpoint{4.138398in}{2.629911in}}{\pgfqpoint{4.136328in}{2.634907in}}{\pgfqpoint{4.132645in}{2.638590in}}%
\pgfpathcurveto{\pgfqpoint{4.128962in}{2.642274in}}{\pgfqpoint{4.123965in}{2.644343in}}{\pgfqpoint{4.118756in}{2.644343in}}%
\pgfpathcurveto{\pgfqpoint{4.113547in}{2.644343in}}{\pgfqpoint{4.108551in}{2.642274in}}{\pgfqpoint{4.104867in}{2.638590in}}%
\pgfpathcurveto{\pgfqpoint{4.101184in}{2.634907in}}{\pgfqpoint{4.099114in}{2.629911in}}{\pgfqpoint{4.099114in}{2.624701in}}%
\pgfpathcurveto{\pgfqpoint{4.099114in}{2.619492in}}{\pgfqpoint{4.101184in}{2.614496in}}{\pgfqpoint{4.104867in}{2.610813in}}%
\pgfpathcurveto{\pgfqpoint{4.108551in}{2.607129in}}{\pgfqpoint{4.113547in}{2.605060in}}{\pgfqpoint{4.118756in}{2.605060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{2.100365in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109003in}{2.608103in}}%
\pgfpathcurveto{\pgfqpoint{4.114212in}{2.608103in}}{\pgfqpoint{4.119208in}{2.610172in}}{\pgfqpoint{4.122892in}{2.613856in}}%
\pgfpathcurveto{\pgfqpoint{4.126575in}{2.617539in}}{\pgfqpoint{4.128645in}{2.622536in}}{\pgfqpoint{4.128645in}{2.627745in}}%
\pgfpathcurveto{\pgfqpoint{4.128645in}{2.632954in}}{\pgfqpoint{4.126575in}{2.637950in}}{\pgfqpoint{4.122892in}{2.641633in}}%
\pgfpathcurveto{\pgfqpoint{4.119208in}{2.645317in}}{\pgfqpoint{4.114212in}{2.647386in}}{\pgfqpoint{4.109003in}{2.647386in}}%
\pgfpathcurveto{\pgfqpoint{4.103794in}{2.647386in}}{\pgfqpoint{4.098797in}{2.645317in}}{\pgfqpoint{4.095114in}{2.641633in}}%
\pgfpathcurveto{\pgfqpoint{4.091430in}{2.637950in}}{\pgfqpoint{4.089361in}{2.632954in}}{\pgfqpoint{4.089361in}{2.627745in}}%
\pgfpathcurveto{\pgfqpoint{4.089361in}{2.622536in}}{\pgfqpoint{4.091430in}{2.617539in}}{\pgfqpoint{4.095114in}{2.613856in}}%
\pgfpathcurveto{\pgfqpoint{4.098797in}{2.610172in}}{\pgfqpoint{4.103794in}{2.608103in}}{\pgfqpoint{4.109003in}{2.608103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044783in}{0.359100in}}%
\pgfpathlineto{\pgfqpoint{2.384217in}{0.359100in}}%
\pgfpathlineto{\pgfqpoint{2.384217in}{1.698535in}}%
\pgfpathlineto{\pgfqpoint{1.044783in}{1.698535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112448in}{0.359100in}}%
\pgfpathlineto{\pgfqpoint{1.112448in}{1.698535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.112448in,y=0.261878in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643736in}{0.359100in}}%
\pgfpathlineto{\pgfqpoint{1.643736in}{1.698535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.643736in,y=0.261878in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175023in}{0.359100in}}%
\pgfpathlineto{\pgfqpoint{2.175023in}{1.698535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.175023in,y=0.261878in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.714500in,y=0.152621in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont target}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044783in}{0.426765in}}%
\pgfpathlineto{\pgfqpoint{2.384217in}{0.426765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.796710in,y=0.388494in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044783in}{0.958053in}}%
\pgfpathlineto{\pgfqpoint{2.384217in}{0.958053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.888533in,y=0.919782in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044783in}{1.489341in}}%
\pgfpathlineto{\pgfqpoint{2.384217in}{1.489341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.888533in,y=1.451070in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.741155in,y=1.028817in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont EP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044783in}{0.359100in}}%
\pgfpathlineto{\pgfqpoint{2.384217in}{1.698535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044783in}{0.359100in}}%
\pgfpathlineto{\pgfqpoint{1.044783in}{1.698535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384217in}{0.359100in}}%
\pgfpathlineto{\pgfqpoint{2.384217in}{1.698535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044783in}{0.359100in}}%
\pgfpathlineto{\pgfqpoint{2.384217in}{0.359100in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044783in}{1.698535in}}%
\pgfpathlineto{\pgfqpoint{2.384217in}{1.698535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.157663in,y=0.977382in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle K=64\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781734in}{1.079956in}}%
\pgfpathcurveto{\pgfqpoint{1.786943in}{1.079956in}}{\pgfqpoint{1.791940in}{1.082026in}}{\pgfqpoint{1.795623in}{1.085709in}}%
\pgfpathcurveto{\pgfqpoint{1.799307in}{1.089392in}}{\pgfqpoint{1.801376in}{1.094389in}}{\pgfqpoint{1.801376in}{1.099598in}}%
\pgfpathcurveto{\pgfqpoint{1.801376in}{1.104807in}}{\pgfqpoint{1.799307in}{1.109803in}}{\pgfqpoint{1.795623in}{1.113487in}}%
\pgfpathcurveto{\pgfqpoint{1.791940in}{1.117170in}}{\pgfqpoint{1.786943in}{1.119240in}}{\pgfqpoint{1.781734in}{1.119240in}}%
\pgfpathcurveto{\pgfqpoint{1.776525in}{1.119240in}}{\pgfqpoint{1.771529in}{1.117170in}}{\pgfqpoint{1.767846in}{1.113487in}}%
\pgfpathcurveto{\pgfqpoint{1.764162in}{1.109803in}}{\pgfqpoint{1.762093in}{1.104807in}}{\pgfqpoint{1.762093in}{1.099598in}}%
\pgfpathcurveto{\pgfqpoint{1.762093in}{1.094389in}}{\pgfqpoint{1.764162in}{1.089392in}}{\pgfqpoint{1.767846in}{1.085709in}}%
\pgfpathcurveto{\pgfqpoint{1.771529in}{1.082026in}}{\pgfqpoint{1.776525in}{1.079956in}}{\pgfqpoint{1.781734in}{1.079956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400235in}{0.711382in}}%
\pgfpathcurveto{\pgfqpoint{1.405444in}{0.711382in}}{\pgfqpoint{1.410440in}{0.713452in}}{\pgfqpoint{1.414124in}{0.717135in}}%
\pgfpathcurveto{\pgfqpoint{1.417807in}{0.720819in}}{\pgfqpoint{1.419877in}{0.725815in}}{\pgfqpoint{1.419877in}{0.731024in}}%
\pgfpathcurveto{\pgfqpoint{1.419877in}{0.736233in}}{\pgfqpoint{1.417807in}{0.741230in}}{\pgfqpoint{1.414124in}{0.744913in}}%
\pgfpathcurveto{\pgfqpoint{1.410440in}{0.748596in}}{\pgfqpoint{1.405444in}{0.750666in}}{\pgfqpoint{1.400235in}{0.750666in}}%
\pgfpathcurveto{\pgfqpoint{1.395026in}{0.750666in}}{\pgfqpoint{1.390029in}{0.748596in}}{\pgfqpoint{1.386346in}{0.744913in}}%
\pgfpathcurveto{\pgfqpoint{1.382663in}{0.741230in}}{\pgfqpoint{1.380593in}{0.736233in}}{\pgfqpoint{1.380593in}{0.731024in}}%
\pgfpathcurveto{\pgfqpoint{1.380593in}{0.725815in}}{\pgfqpoint{1.382663in}{0.720819in}}{\pgfqpoint{1.386346in}{0.717135in}}%
\pgfpathcurveto{\pgfqpoint{1.390029in}{0.713452in}}{\pgfqpoint{1.395026in}{0.711382in}}{\pgfqpoint{1.400235in}{0.711382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516064in}{0.872049in}}%
\pgfpathcurveto{\pgfqpoint{1.521273in}{0.872049in}}{\pgfqpoint{1.526269in}{0.874119in}}{\pgfqpoint{1.529953in}{0.877802in}}%
\pgfpathcurveto{\pgfqpoint{1.533636in}{0.881486in}}{\pgfqpoint{1.535706in}{0.886482in}}{\pgfqpoint{1.535706in}{0.891691in}}%
\pgfpathcurveto{\pgfqpoint{1.535706in}{0.896900in}}{\pgfqpoint{1.533636in}{0.901897in}}{\pgfqpoint{1.529953in}{0.905580in}}%
\pgfpathcurveto{\pgfqpoint{1.526269in}{0.909264in}}{\pgfqpoint{1.521273in}{0.911333in}}{\pgfqpoint{1.516064in}{0.911333in}}%
\pgfpathcurveto{\pgfqpoint{1.510855in}{0.911333in}}{\pgfqpoint{1.505858in}{0.909264in}}{\pgfqpoint{1.502175in}{0.905580in}}%
\pgfpathcurveto{\pgfqpoint{1.498492in}{0.901897in}}{\pgfqpoint{1.496422in}{0.896900in}}{\pgfqpoint{1.496422in}{0.891691in}}%
\pgfpathcurveto{\pgfqpoint{1.496422in}{0.886482in}}{\pgfqpoint{1.498492in}{0.881486in}}{\pgfqpoint{1.502175in}{0.877802in}}%
\pgfpathcurveto{\pgfqpoint{1.505858in}{0.874119in}}{\pgfqpoint{1.510855in}{0.872049in}}{\pgfqpoint{1.516064in}{0.872049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439413in}{0.691397in}}%
\pgfpathcurveto{\pgfqpoint{1.444622in}{0.691397in}}{\pgfqpoint{1.449618in}{0.693467in}}{\pgfqpoint{1.453302in}{0.697150in}}%
\pgfpathcurveto{\pgfqpoint{1.456985in}{0.700834in}}{\pgfqpoint{1.459055in}{0.705830in}}{\pgfqpoint{1.459055in}{0.711039in}}%
\pgfpathcurveto{\pgfqpoint{1.459055in}{0.716248in}}{\pgfqpoint{1.456985in}{0.721245in}}{\pgfqpoint{1.453302in}{0.724928in}}%
\pgfpathcurveto{\pgfqpoint{1.449618in}{0.728611in}}{\pgfqpoint{1.444622in}{0.730681in}}{\pgfqpoint{1.439413in}{0.730681in}}%
\pgfpathcurveto{\pgfqpoint{1.434204in}{0.730681in}}{\pgfqpoint{1.429207in}{0.728611in}}{\pgfqpoint{1.425524in}{0.724928in}}%
\pgfpathcurveto{\pgfqpoint{1.421841in}{0.721245in}}{\pgfqpoint{1.419771in}{0.716248in}}{\pgfqpoint{1.419771in}{0.711039in}}%
\pgfpathcurveto{\pgfqpoint{1.419771in}{0.705830in}}{\pgfqpoint{1.421841in}{0.700834in}}{\pgfqpoint{1.425524in}{0.697150in}}%
\pgfpathcurveto{\pgfqpoint{1.429207in}{0.693467in}}{\pgfqpoint{1.434204in}{0.691397in}}{\pgfqpoint{1.439413in}{0.691397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695566in}{0.975929in}}%
\pgfpathcurveto{\pgfqpoint{1.700775in}{0.975929in}}{\pgfqpoint{1.705771in}{0.977998in}}{\pgfqpoint{1.709455in}{0.981682in}}%
\pgfpathcurveto{\pgfqpoint{1.713138in}{0.985365in}}{\pgfqpoint{1.715208in}{0.990361in}}{\pgfqpoint{1.715208in}{0.995570in}}%
\pgfpathcurveto{\pgfqpoint{1.715208in}{1.000780in}}{\pgfqpoint{1.713138in}{1.005776in}}{\pgfqpoint{1.709455in}{1.009459in}}%
\pgfpathcurveto{\pgfqpoint{1.705771in}{1.013143in}}{\pgfqpoint{1.700775in}{1.015212in}}{\pgfqpoint{1.695566in}{1.015212in}}%
\pgfpathcurveto{\pgfqpoint{1.690357in}{1.015212in}}{\pgfqpoint{1.685360in}{1.013143in}}{\pgfqpoint{1.681677in}{1.009459in}}%
\pgfpathcurveto{\pgfqpoint{1.677994in}{1.005776in}}{\pgfqpoint{1.675924in}{1.000780in}}{\pgfqpoint{1.675924in}{0.995570in}}%
\pgfpathcurveto{\pgfqpoint{1.675924in}{0.990361in}}{\pgfqpoint{1.677994in}{0.985365in}}{\pgfqpoint{1.681677in}{0.981682in}}%
\pgfpathcurveto{\pgfqpoint{1.685360in}{0.977998in}}{\pgfqpoint{1.690357in}{0.975929in}}{\pgfqpoint{1.695566in}{0.975929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438234in}{0.816365in}}%
\pgfpathcurveto{\pgfqpoint{1.443444in}{0.816365in}}{\pgfqpoint{1.448440in}{0.818435in}}{\pgfqpoint{1.452123in}{0.822118in}}%
\pgfpathcurveto{\pgfqpoint{1.455807in}{0.825801in}}{\pgfqpoint{1.457876in}{0.830798in}}{\pgfqpoint{1.457876in}{0.836007in}}%
\pgfpathcurveto{\pgfqpoint{1.457876in}{0.841216in}}{\pgfqpoint{1.455807in}{0.846212in}}{\pgfqpoint{1.452123in}{0.849896in}}%
\pgfpathcurveto{\pgfqpoint{1.448440in}{0.853579in}}{\pgfqpoint{1.443444in}{0.855649in}}{\pgfqpoint{1.438234in}{0.855649in}}%
\pgfpathcurveto{\pgfqpoint{1.433025in}{0.855649in}}{\pgfqpoint{1.428029in}{0.853579in}}{\pgfqpoint{1.424346in}{0.849896in}}%
\pgfpathcurveto{\pgfqpoint{1.420662in}{0.846212in}}{\pgfqpoint{1.418593in}{0.841216in}}{\pgfqpoint{1.418593in}{0.836007in}}%
\pgfpathcurveto{\pgfqpoint{1.418593in}{0.830798in}}{\pgfqpoint{1.420662in}{0.825801in}}{\pgfqpoint{1.424346in}{0.822118in}}%
\pgfpathcurveto{\pgfqpoint{1.428029in}{0.818435in}}{\pgfqpoint{1.433025in}{0.816365in}}{\pgfqpoint{1.438234in}{0.816365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631861in}{1.052933in}}%
\pgfpathcurveto{\pgfqpoint{1.637070in}{1.052933in}}{\pgfqpoint{1.642067in}{1.055003in}}{\pgfqpoint{1.645750in}{1.058686in}}%
\pgfpathcurveto{\pgfqpoint{1.649434in}{1.062370in}}{\pgfqpoint{1.651503in}{1.067366in}}{\pgfqpoint{1.651503in}{1.072575in}}%
\pgfpathcurveto{\pgfqpoint{1.651503in}{1.077784in}}{\pgfqpoint{1.649434in}{1.082781in}}{\pgfqpoint{1.645750in}{1.086464in}}%
\pgfpathcurveto{\pgfqpoint{1.642067in}{1.090147in}}{\pgfqpoint{1.637070in}{1.092217in}}{\pgfqpoint{1.631861in}{1.092217in}}%
\pgfpathcurveto{\pgfqpoint{1.626652in}{1.092217in}}{\pgfqpoint{1.621656in}{1.090147in}}{\pgfqpoint{1.617972in}{1.086464in}}%
\pgfpathcurveto{\pgfqpoint{1.614289in}{1.082781in}}{\pgfqpoint{1.612219in}{1.077784in}}{\pgfqpoint{1.612219in}{1.072575in}}%
\pgfpathcurveto{\pgfqpoint{1.612219in}{1.067366in}}{\pgfqpoint{1.614289in}{1.062370in}}{\pgfqpoint{1.617972in}{1.058686in}}%
\pgfpathcurveto{\pgfqpoint{1.621656in}{1.055003in}}{\pgfqpoint{1.626652in}{1.052933in}}{\pgfqpoint{1.631861in}{1.052933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517054in}{0.738322in}}%
\pgfpathcurveto{\pgfqpoint{1.522264in}{0.738322in}}{\pgfqpoint{1.527260in}{0.740392in}}{\pgfqpoint{1.530943in}{0.744075in}}%
\pgfpathcurveto{\pgfqpoint{1.534627in}{0.747758in}}{\pgfqpoint{1.536696in}{0.752755in}}{\pgfqpoint{1.536696in}{0.757964in}}%
\pgfpathcurveto{\pgfqpoint{1.536696in}{0.763173in}}{\pgfqpoint{1.534627in}{0.768169in}}{\pgfqpoint{1.530943in}{0.771853in}}%
\pgfpathcurveto{\pgfqpoint{1.527260in}{0.775536in}}{\pgfqpoint{1.522264in}{0.777606in}}{\pgfqpoint{1.517054in}{0.777606in}}%
\pgfpathcurveto{\pgfqpoint{1.511845in}{0.777606in}}{\pgfqpoint{1.506849in}{0.775536in}}{\pgfqpoint{1.503166in}{0.771853in}}%
\pgfpathcurveto{\pgfqpoint{1.499482in}{0.768169in}}{\pgfqpoint{1.497413in}{0.763173in}}{\pgfqpoint{1.497413in}{0.757964in}}%
\pgfpathcurveto{\pgfqpoint{1.497413in}{0.752755in}}{\pgfqpoint{1.499482in}{0.747758in}}{\pgfqpoint{1.503166in}{0.744075in}}%
\pgfpathcurveto{\pgfqpoint{1.506849in}{0.740392in}}{\pgfqpoint{1.511845in}{0.738322in}}{\pgfqpoint{1.517054in}{0.738322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082632in}{1.255355in}}%
\pgfpathcurveto{\pgfqpoint{2.087841in}{1.255355in}}{\pgfqpoint{2.092838in}{1.257424in}}{\pgfqpoint{2.096521in}{1.261108in}}%
\pgfpathcurveto{\pgfqpoint{2.100205in}{1.264791in}}{\pgfqpoint{2.102274in}{1.269787in}}{\pgfqpoint{2.102274in}{1.274996in}}%
\pgfpathcurveto{\pgfqpoint{2.102274in}{1.280205in}}{\pgfqpoint{2.100205in}{1.285202in}}{\pgfqpoint{2.096521in}{1.288885in}}%
\pgfpathcurveto{\pgfqpoint{2.092838in}{1.292569in}}{\pgfqpoint{2.087841in}{1.294638in}}{\pgfqpoint{2.082632in}{1.294638in}}%
\pgfpathcurveto{\pgfqpoint{2.077423in}{1.294638in}}{\pgfqpoint{2.072427in}{1.292569in}}{\pgfqpoint{2.068743in}{1.288885in}}%
\pgfpathcurveto{\pgfqpoint{2.065060in}{1.285202in}}{\pgfqpoint{2.062991in}{1.280205in}}{\pgfqpoint{2.062991in}{1.274996in}}%
\pgfpathcurveto{\pgfqpoint{2.062991in}{1.269787in}}{\pgfqpoint{2.065060in}{1.264791in}}{\pgfqpoint{2.068743in}{1.261108in}}%
\pgfpathcurveto{\pgfqpoint{2.072427in}{1.257424in}}{\pgfqpoint{2.077423in}{1.255355in}}{\pgfqpoint{2.082632in}{1.255355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575830in}{0.874170in}}%
\pgfpathcurveto{\pgfqpoint{1.581039in}{0.874170in}}{\pgfqpoint{1.586035in}{0.876240in}}{\pgfqpoint{1.589719in}{0.879923in}}%
\pgfpathcurveto{\pgfqpoint{1.593402in}{0.883606in}}{\pgfqpoint{1.595472in}{0.888603in}}{\pgfqpoint{1.595472in}{0.893812in}}%
\pgfpathcurveto{\pgfqpoint{1.595472in}{0.899021in}}{\pgfqpoint{1.593402in}{0.904017in}}{\pgfqpoint{1.589719in}{0.907701in}}%
\pgfpathcurveto{\pgfqpoint{1.586035in}{0.911384in}}{\pgfqpoint{1.581039in}{0.913454in}}{\pgfqpoint{1.575830in}{0.913454in}}%
\pgfpathcurveto{\pgfqpoint{1.570621in}{0.913454in}}{\pgfqpoint{1.565624in}{0.911384in}}{\pgfqpoint{1.561941in}{0.907701in}}%
\pgfpathcurveto{\pgfqpoint{1.558258in}{0.904017in}}{\pgfqpoint{1.556188in}{0.899021in}}{\pgfqpoint{1.556188in}{0.893812in}}%
\pgfpathcurveto{\pgfqpoint{1.556188in}{0.888603in}}{\pgfqpoint{1.558258in}{0.883606in}}{\pgfqpoint{1.561941in}{0.879923in}}%
\pgfpathcurveto{\pgfqpoint{1.565624in}{0.876240in}}{\pgfqpoint{1.570621in}{0.874170in}}{\pgfqpoint{1.575830in}{0.874170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071512in}{1.305332in}}%
\pgfpathcurveto{\pgfqpoint{2.076721in}{1.305332in}}{\pgfqpoint{2.081717in}{1.307401in}}{\pgfqpoint{2.085401in}{1.311085in}}%
\pgfpathcurveto{\pgfqpoint{2.089084in}{1.314768in}}{\pgfqpoint{2.091154in}{1.319765in}}{\pgfqpoint{2.091154in}{1.324974in}}%
\pgfpathcurveto{\pgfqpoint{2.091154in}{1.330183in}}{\pgfqpoint{2.089084in}{1.335179in}}{\pgfqpoint{2.085401in}{1.338863in}}%
\pgfpathcurveto{\pgfqpoint{2.081717in}{1.342546in}}{\pgfqpoint{2.076721in}{1.344616in}}{\pgfqpoint{2.071512in}{1.344616in}}%
\pgfpathcurveto{\pgfqpoint{2.066303in}{1.344616in}}{\pgfqpoint{2.061306in}{1.342546in}}{\pgfqpoint{2.057623in}{1.338863in}}%
\pgfpathcurveto{\pgfqpoint{2.053940in}{1.335179in}}{\pgfqpoint{2.051870in}{1.330183in}}{\pgfqpoint{2.051870in}{1.324974in}}%
\pgfpathcurveto{\pgfqpoint{2.051870in}{1.319765in}}{\pgfqpoint{2.053940in}{1.314768in}}{\pgfqpoint{2.057623in}{1.311085in}}%
\pgfpathcurveto{\pgfqpoint{2.061306in}{1.307401in}}{\pgfqpoint{2.066303in}{1.305332in}}{\pgfqpoint{2.071512in}{1.305332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584706in}{0.790102in}}%
\pgfpathcurveto{\pgfqpoint{1.589915in}{0.790102in}}{\pgfqpoint{1.594911in}{0.792172in}}{\pgfqpoint{1.598595in}{0.795855in}}%
\pgfpathcurveto{\pgfqpoint{1.602278in}{0.799538in}}{\pgfqpoint{1.604348in}{0.804535in}}{\pgfqpoint{1.604348in}{0.809744in}}%
\pgfpathcurveto{\pgfqpoint{1.604348in}{0.814953in}}{\pgfqpoint{1.602278in}{0.819949in}}{\pgfqpoint{1.598595in}{0.823633in}}%
\pgfpathcurveto{\pgfqpoint{1.594911in}{0.827316in}}{\pgfqpoint{1.589915in}{0.829386in}}{\pgfqpoint{1.584706in}{0.829386in}}%
\pgfpathcurveto{\pgfqpoint{1.579497in}{0.829386in}}{\pgfqpoint{1.574500in}{0.827316in}}{\pgfqpoint{1.570817in}{0.823633in}}%
\pgfpathcurveto{\pgfqpoint{1.567134in}{0.819949in}}{\pgfqpoint{1.565064in}{0.814953in}}{\pgfqpoint{1.565064in}{0.809744in}}%
\pgfpathcurveto{\pgfqpoint{1.565064in}{0.804535in}}{\pgfqpoint{1.567134in}{0.799538in}}{\pgfqpoint{1.570817in}{0.795855in}}%
\pgfpathcurveto{\pgfqpoint{1.574500in}{0.792172in}}{\pgfqpoint{1.579497in}{0.790102in}}{\pgfqpoint{1.584706in}{0.790102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568149in}{0.936728in}}%
\pgfpathcurveto{\pgfqpoint{1.573359in}{0.936728in}}{\pgfqpoint{1.578355in}{0.938798in}}{\pgfqpoint{1.582038in}{0.942481in}}%
\pgfpathcurveto{\pgfqpoint{1.585722in}{0.946165in}}{\pgfqpoint{1.587791in}{0.951161in}}{\pgfqpoint{1.587791in}{0.956370in}}%
\pgfpathcurveto{\pgfqpoint{1.587791in}{0.961579in}}{\pgfqpoint{1.585722in}{0.966576in}}{\pgfqpoint{1.582038in}{0.970259in}}%
\pgfpathcurveto{\pgfqpoint{1.578355in}{0.973942in}}{\pgfqpoint{1.573359in}{0.976012in}}{\pgfqpoint{1.568149in}{0.976012in}}%
\pgfpathcurveto{\pgfqpoint{1.562940in}{0.976012in}}{\pgfqpoint{1.557944in}{0.973942in}}{\pgfqpoint{1.554261in}{0.970259in}}%
\pgfpathcurveto{\pgfqpoint{1.550577in}{0.966576in}}{\pgfqpoint{1.548508in}{0.961579in}}{\pgfqpoint{1.548508in}{0.956370in}}%
\pgfpathcurveto{\pgfqpoint{1.548508in}{0.951161in}}{\pgfqpoint{1.550577in}{0.946165in}}{\pgfqpoint{1.554261in}{0.942481in}}%
\pgfpathcurveto{\pgfqpoint{1.557944in}{0.938798in}}{\pgfqpoint{1.562940in}{0.936728in}}{\pgfqpoint{1.568149in}{0.936728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324394in}{0.581711in}}%
\pgfpathcurveto{\pgfqpoint{1.329604in}{0.581711in}}{\pgfqpoint{1.334600in}{0.583781in}}{\pgfqpoint{1.338283in}{0.587464in}}%
\pgfpathcurveto{\pgfqpoint{1.341967in}{0.591148in}}{\pgfqpoint{1.344036in}{0.596144in}}{\pgfqpoint{1.344036in}{0.601353in}}%
\pgfpathcurveto{\pgfqpoint{1.344036in}{0.606562in}}{\pgfqpoint{1.341967in}{0.611559in}}{\pgfqpoint{1.338283in}{0.615242in}}%
\pgfpathcurveto{\pgfqpoint{1.334600in}{0.618926in}}{\pgfqpoint{1.329604in}{0.620995in}}{\pgfqpoint{1.324394in}{0.620995in}}%
\pgfpathcurveto{\pgfqpoint{1.319185in}{0.620995in}}{\pgfqpoint{1.314189in}{0.618926in}}{\pgfqpoint{1.310506in}{0.615242in}}%
\pgfpathcurveto{\pgfqpoint{1.306822in}{0.611559in}}{\pgfqpoint{1.304753in}{0.606562in}}{\pgfqpoint{1.304753in}{0.601353in}}%
\pgfpathcurveto{\pgfqpoint{1.304753in}{0.596144in}}{\pgfqpoint{1.306822in}{0.591148in}}{\pgfqpoint{1.310506in}{0.587464in}}%
\pgfpathcurveto{\pgfqpoint{1.314189in}{0.583781in}}{\pgfqpoint{1.319185in}{0.581711in}}{\pgfqpoint{1.324394in}{0.581711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412562in}{0.771902in}}%
\pgfpathcurveto{\pgfqpoint{1.417771in}{0.771902in}}{\pgfqpoint{1.422767in}{0.773972in}}{\pgfqpoint{1.426451in}{0.777655in}}%
\pgfpathcurveto{\pgfqpoint{1.430134in}{0.781338in}}{\pgfqpoint{1.432204in}{0.786335in}}{\pgfqpoint{1.432204in}{0.791544in}}%
\pgfpathcurveto{\pgfqpoint{1.432204in}{0.796753in}}{\pgfqpoint{1.430134in}{0.801749in}}{\pgfqpoint{1.426451in}{0.805433in}}%
\pgfpathcurveto{\pgfqpoint{1.422767in}{0.809116in}}{\pgfqpoint{1.417771in}{0.811186in}}{\pgfqpoint{1.412562in}{0.811186in}}%
\pgfpathcurveto{\pgfqpoint{1.407353in}{0.811186in}}{\pgfqpoint{1.402356in}{0.809116in}}{\pgfqpoint{1.398673in}{0.805433in}}%
\pgfpathcurveto{\pgfqpoint{1.394989in}{0.801749in}}{\pgfqpoint{1.392920in}{0.796753in}}{\pgfqpoint{1.392920in}{0.791544in}}%
\pgfpathcurveto{\pgfqpoint{1.392920in}{0.786335in}}{\pgfqpoint{1.394989in}{0.781338in}}{\pgfqpoint{1.398673in}{0.777655in}}%
\pgfpathcurveto{\pgfqpoint{1.402356in}{0.773972in}}{\pgfqpoint{1.407353in}{0.771902in}}{\pgfqpoint{1.412562in}{0.771902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530130in}{0.863061in}}%
\pgfpathcurveto{\pgfqpoint{1.535339in}{0.863061in}}{\pgfqpoint{1.540335in}{0.865131in}}{\pgfqpoint{1.544019in}{0.868814in}}%
\pgfpathcurveto{\pgfqpoint{1.547702in}{0.872498in}}{\pgfqpoint{1.549772in}{0.877494in}}{\pgfqpoint{1.549772in}{0.882703in}}%
\pgfpathcurveto{\pgfqpoint{1.549772in}{0.887912in}}{\pgfqpoint{1.547702in}{0.892909in}}{\pgfqpoint{1.544019in}{0.896592in}}%
\pgfpathcurveto{\pgfqpoint{1.540335in}{0.900275in}}{\pgfqpoint{1.535339in}{0.902345in}}{\pgfqpoint{1.530130in}{0.902345in}}%
\pgfpathcurveto{\pgfqpoint{1.524921in}{0.902345in}}{\pgfqpoint{1.519924in}{0.900275in}}{\pgfqpoint{1.516241in}{0.896592in}}%
\pgfpathcurveto{\pgfqpoint{1.512557in}{0.892909in}}{\pgfqpoint{1.510488in}{0.887912in}}{\pgfqpoint{1.510488in}{0.882703in}}%
\pgfpathcurveto{\pgfqpoint{1.510488in}{0.877494in}}{\pgfqpoint{1.512557in}{0.872498in}}{\pgfqpoint{1.516241in}{0.868814in}}%
\pgfpathcurveto{\pgfqpoint{1.519924in}{0.865131in}}{\pgfqpoint{1.524921in}{0.863061in}}{\pgfqpoint{1.530130in}{0.863061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706577in}{1.025707in}}%
\pgfpathcurveto{\pgfqpoint{1.711786in}{1.025707in}}{\pgfqpoint{1.716783in}{1.027777in}}{\pgfqpoint{1.720466in}{1.031460in}}%
\pgfpathcurveto{\pgfqpoint{1.724149in}{1.035143in}}{\pgfqpoint{1.726219in}{1.040140in}}{\pgfqpoint{1.726219in}{1.045349in}}%
\pgfpathcurveto{\pgfqpoint{1.726219in}{1.050558in}}{\pgfqpoint{1.724149in}{1.055554in}}{\pgfqpoint{1.720466in}{1.059238in}}%
\pgfpathcurveto{\pgfqpoint{1.716783in}{1.062921in}}{\pgfqpoint{1.711786in}{1.064991in}}{\pgfqpoint{1.706577in}{1.064991in}}%
\pgfpathcurveto{\pgfqpoint{1.701368in}{1.064991in}}{\pgfqpoint{1.696372in}{1.062921in}}{\pgfqpoint{1.692688in}{1.059238in}}%
\pgfpathcurveto{\pgfqpoint{1.689005in}{1.055554in}}{\pgfqpoint{1.686935in}{1.050558in}}{\pgfqpoint{1.686935in}{1.045349in}}%
\pgfpathcurveto{\pgfqpoint{1.686935in}{1.040140in}}{\pgfqpoint{1.689005in}{1.035143in}}{\pgfqpoint{1.692688in}{1.031460in}}%
\pgfpathcurveto{\pgfqpoint{1.696372in}{1.027777in}}{\pgfqpoint{1.701368in}{1.025707in}}{\pgfqpoint{1.706577in}{1.025707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323166in}{1.545684in}}%
\pgfpathcurveto{\pgfqpoint{2.328375in}{1.545684in}}{\pgfqpoint{2.333371in}{1.547754in}}{\pgfqpoint{2.337055in}{1.551437in}}%
\pgfpathcurveto{\pgfqpoint{2.340738in}{1.555121in}}{\pgfqpoint{2.342808in}{1.560117in}}{\pgfqpoint{2.342808in}{1.565326in}}%
\pgfpathcurveto{\pgfqpoint{2.342808in}{1.570535in}}{\pgfqpoint{2.340738in}{1.575532in}}{\pgfqpoint{2.337055in}{1.579215in}}%
\pgfpathcurveto{\pgfqpoint{2.333371in}{1.582899in}}{\pgfqpoint{2.328375in}{1.584968in}}{\pgfqpoint{2.323166in}{1.584968in}}%
\pgfpathcurveto{\pgfqpoint{2.317957in}{1.584968in}}{\pgfqpoint{2.312960in}{1.582899in}}{\pgfqpoint{2.309277in}{1.579215in}}%
\pgfpathcurveto{\pgfqpoint{2.305594in}{1.575532in}}{\pgfqpoint{2.303524in}{1.570535in}}{\pgfqpoint{2.303524in}{1.565326in}}%
\pgfpathcurveto{\pgfqpoint{2.303524in}{1.560117in}}{\pgfqpoint{2.305594in}{1.555121in}}{\pgfqpoint{2.309277in}{1.551437in}}%
\pgfpathcurveto{\pgfqpoint{2.312960in}{1.547754in}}{\pgfqpoint{2.317957in}{1.545684in}}{\pgfqpoint{2.323166in}{1.545684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124181in}{0.454534in}}%
\pgfpathcurveto{\pgfqpoint{1.129390in}{0.454534in}}{\pgfqpoint{1.134386in}{0.456603in}}{\pgfqpoint{1.138069in}{0.460287in}}%
\pgfpathcurveto{\pgfqpoint{1.141753in}{0.463970in}}{\pgfqpoint{1.143822in}{0.468967in}}{\pgfqpoint{1.143822in}{0.474176in}}%
\pgfpathcurveto{\pgfqpoint{1.143822in}{0.479385in}}{\pgfqpoint{1.141753in}{0.484381in}}{\pgfqpoint{1.138069in}{0.488065in}}%
\pgfpathcurveto{\pgfqpoint{1.134386in}{0.491748in}}{\pgfqpoint{1.129390in}{0.493818in}}{\pgfqpoint{1.124181in}{0.493818in}}%
\pgfpathcurveto{\pgfqpoint{1.118972in}{0.493818in}}{\pgfqpoint{1.113975in}{0.491748in}}{\pgfqpoint{1.110292in}{0.488065in}}%
\pgfpathcurveto{\pgfqpoint{1.106608in}{0.484381in}}{\pgfqpoint{1.104539in}{0.479385in}}{\pgfqpoint{1.104539in}{0.474176in}}%
\pgfpathcurveto{\pgfqpoint{1.104539in}{0.468967in}}{\pgfqpoint{1.106608in}{0.463970in}}{\pgfqpoint{1.110292in}{0.460287in}}%
\pgfpathcurveto{\pgfqpoint{1.113975in}{0.456603in}}{\pgfqpoint{1.118972in}{0.454534in}}{\pgfqpoint{1.124181in}{0.454534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109071in}{0.536744in}}%
\pgfpathcurveto{\pgfqpoint{1.114280in}{0.536744in}}{\pgfqpoint{1.119276in}{0.538814in}}{\pgfqpoint{1.122960in}{0.542497in}}%
\pgfpathcurveto{\pgfqpoint{1.126643in}{0.546181in}}{\pgfqpoint{1.128713in}{0.551177in}}{\pgfqpoint{1.128713in}{0.556386in}}%
\pgfpathcurveto{\pgfqpoint{1.128713in}{0.561595in}}{\pgfqpoint{1.126643in}{0.566592in}}{\pgfqpoint{1.122960in}{0.570275in}}%
\pgfpathcurveto{\pgfqpoint{1.119276in}{0.573958in}}{\pgfqpoint{1.114280in}{0.576028in}}{\pgfqpoint{1.109071in}{0.576028in}}%
\pgfpathcurveto{\pgfqpoint{1.103862in}{0.576028in}}{\pgfqpoint{1.098865in}{0.573958in}}{\pgfqpoint{1.095182in}{0.570275in}}%
\pgfpathcurveto{\pgfqpoint{1.091499in}{0.566592in}}{\pgfqpoint{1.089429in}{0.561595in}}{\pgfqpoint{1.089429in}{0.556386in}}%
\pgfpathcurveto{\pgfqpoint{1.089429in}{0.551177in}}{\pgfqpoint{1.091499in}{0.546181in}}{\pgfqpoint{1.095182in}{0.542497in}}%
\pgfpathcurveto{\pgfqpoint{1.098865in}{0.538814in}}{\pgfqpoint{1.103862in}{0.536744in}}{\pgfqpoint{1.109071in}{0.536744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118883in}{0.481271in}}%
\pgfpathcurveto{\pgfqpoint{1.124092in}{0.481271in}}{\pgfqpoint{1.129089in}{0.483340in}}{\pgfqpoint{1.132772in}{0.487024in}}%
\pgfpathcurveto{\pgfqpoint{1.136456in}{0.490707in}}{\pgfqpoint{1.138525in}{0.495704in}}{\pgfqpoint{1.138525in}{0.500913in}}%
\pgfpathcurveto{\pgfqpoint{1.138525in}{0.506122in}}{\pgfqpoint{1.136456in}{0.511118in}}{\pgfqpoint{1.132772in}{0.514802in}}%
\pgfpathcurveto{\pgfqpoint{1.129089in}{0.518485in}}{\pgfqpoint{1.124092in}{0.520555in}}{\pgfqpoint{1.118883in}{0.520555in}}%
\pgfpathcurveto{\pgfqpoint{1.113674in}{0.520555in}}{\pgfqpoint{1.108678in}{0.518485in}}{\pgfqpoint{1.104994in}{0.514802in}}%
\pgfpathcurveto{\pgfqpoint{1.101311in}{0.511118in}}{\pgfqpoint{1.099241in}{0.506122in}}{\pgfqpoint{1.099241in}{0.500913in}}%
\pgfpathcurveto{\pgfqpoint{1.099241in}{0.495704in}}{\pgfqpoint{1.101311in}{0.490707in}}{\pgfqpoint{1.104994in}{0.487024in}}%
\pgfpathcurveto{\pgfqpoint{1.108678in}{0.483340in}}{\pgfqpoint{1.113674in}{0.481271in}}{\pgfqpoint{1.118883in}{0.481271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125727in}{0.433661in}}%
\pgfpathcurveto{\pgfqpoint{1.130936in}{0.433661in}}{\pgfqpoint{1.135932in}{0.435731in}}{\pgfqpoint{1.139615in}{0.439414in}}%
\pgfpathcurveto{\pgfqpoint{1.143299in}{0.443098in}}{\pgfqpoint{1.145368in}{0.448094in}}{\pgfqpoint{1.145368in}{0.453303in}}%
\pgfpathcurveto{\pgfqpoint{1.145368in}{0.458512in}}{\pgfqpoint{1.143299in}{0.463509in}}{\pgfqpoint{1.139615in}{0.467192in}}%
\pgfpathcurveto{\pgfqpoint{1.135932in}{0.470876in}}{\pgfqpoint{1.130936in}{0.472945in}}{\pgfqpoint{1.125727in}{0.472945in}}%
\pgfpathcurveto{\pgfqpoint{1.120518in}{0.472945in}}{\pgfqpoint{1.115521in}{0.470876in}}{\pgfqpoint{1.111838in}{0.467192in}}%
\pgfpathcurveto{\pgfqpoint{1.108154in}{0.463509in}}{\pgfqpoint{1.106085in}{0.458512in}}{\pgfqpoint{1.106085in}{0.453303in}}%
\pgfpathcurveto{\pgfqpoint{1.106085in}{0.448094in}}{\pgfqpoint{1.108154in}{0.443098in}}{\pgfqpoint{1.111838in}{0.439414in}}%
\pgfpathcurveto{\pgfqpoint{1.115521in}{0.435731in}}{\pgfqpoint{1.120518in}{0.433661in}}{\pgfqpoint{1.125727in}{0.433661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159880in}{0.495616in}}%
\pgfpathcurveto{\pgfqpoint{1.165090in}{0.495616in}}{\pgfqpoint{1.170086in}{0.497686in}}{\pgfqpoint{1.173769in}{0.501369in}}%
\pgfpathcurveto{\pgfqpoint{1.177453in}{0.505052in}}{\pgfqpoint{1.179522in}{0.510049in}}{\pgfqpoint{1.179522in}{0.515258in}}%
\pgfpathcurveto{\pgfqpoint{1.179522in}{0.520467in}}{\pgfqpoint{1.177453in}{0.525463in}}{\pgfqpoint{1.173769in}{0.529147in}}%
\pgfpathcurveto{\pgfqpoint{1.170086in}{0.532830in}}{\pgfqpoint{1.165090in}{0.534900in}}{\pgfqpoint{1.159880in}{0.534900in}}%
\pgfpathcurveto{\pgfqpoint{1.154671in}{0.534900in}}{\pgfqpoint{1.149675in}{0.532830in}}{\pgfqpoint{1.145992in}{0.529147in}}%
\pgfpathcurveto{\pgfqpoint{1.142308in}{0.525463in}}{\pgfqpoint{1.140239in}{0.520467in}}{\pgfqpoint{1.140239in}{0.515258in}}%
\pgfpathcurveto{\pgfqpoint{1.140239in}{0.510049in}}{\pgfqpoint{1.142308in}{0.505052in}}{\pgfqpoint{1.145992in}{0.501369in}}%
\pgfpathcurveto{\pgfqpoint{1.149675in}{0.497686in}}{\pgfqpoint{1.154671in}{0.495616in}}{\pgfqpoint{1.159880in}{0.495616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120294in}{0.543692in}}%
\pgfpathcurveto{\pgfqpoint{1.125503in}{0.543692in}}{\pgfqpoint{1.130500in}{0.545762in}}{\pgfqpoint{1.134183in}{0.549445in}}%
\pgfpathcurveto{\pgfqpoint{1.137866in}{0.553129in}}{\pgfqpoint{1.139936in}{0.558125in}}{\pgfqpoint{1.139936in}{0.563334in}}%
\pgfpathcurveto{\pgfqpoint{1.139936in}{0.568543in}}{\pgfqpoint{1.137866in}{0.573540in}}{\pgfqpoint{1.134183in}{0.577223in}}%
\pgfpathcurveto{\pgfqpoint{1.130500in}{0.580907in}}{\pgfqpoint{1.125503in}{0.582976in}}{\pgfqpoint{1.120294in}{0.582976in}}%
\pgfpathcurveto{\pgfqpoint{1.115085in}{0.582976in}}{\pgfqpoint{1.110089in}{0.580907in}}{\pgfqpoint{1.106405in}{0.577223in}}%
\pgfpathcurveto{\pgfqpoint{1.102722in}{0.573540in}}{\pgfqpoint{1.100652in}{0.568543in}}{\pgfqpoint{1.100652in}{0.563334in}}%
\pgfpathcurveto{\pgfqpoint{1.100652in}{0.558125in}}{\pgfqpoint{1.102722in}{0.553129in}}{\pgfqpoint{1.106405in}{0.549445in}}%
\pgfpathcurveto{\pgfqpoint{1.110089in}{0.545762in}}{\pgfqpoint{1.115085in}{0.543692in}}{\pgfqpoint{1.120294in}{0.543692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107071in}{0.498953in}}%
\pgfpathcurveto{\pgfqpoint{1.112280in}{0.498953in}}{\pgfqpoint{1.117277in}{0.501023in}}{\pgfqpoint{1.120960in}{0.504706in}}%
\pgfpathcurveto{\pgfqpoint{1.124643in}{0.508390in}}{\pgfqpoint{1.126713in}{0.513386in}}{\pgfqpoint{1.126713in}{0.518595in}}%
\pgfpathcurveto{\pgfqpoint{1.126713in}{0.523804in}}{\pgfqpoint{1.124643in}{0.528801in}}{\pgfqpoint{1.120960in}{0.532484in}}%
\pgfpathcurveto{\pgfqpoint{1.117277in}{0.536167in}}{\pgfqpoint{1.112280in}{0.538237in}}{\pgfqpoint{1.107071in}{0.538237in}}%
\pgfpathcurveto{\pgfqpoint{1.101862in}{0.538237in}}{\pgfqpoint{1.096866in}{0.536167in}}{\pgfqpoint{1.093182in}{0.532484in}}%
\pgfpathcurveto{\pgfqpoint{1.089499in}{0.528801in}}{\pgfqpoint{1.087429in}{0.523804in}}{\pgfqpoint{1.087429in}{0.518595in}}%
\pgfpathcurveto{\pgfqpoint{1.087429in}{0.513386in}}{\pgfqpoint{1.089499in}{0.508390in}}{\pgfqpoint{1.093182in}{0.504706in}}%
\pgfpathcurveto{\pgfqpoint{1.096866in}{0.501023in}}{\pgfqpoint{1.101862in}{0.498953in}}{\pgfqpoint{1.107071in}{0.498953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127982in}{0.448477in}}%
\pgfpathcurveto{\pgfqpoint{1.133191in}{0.448477in}}{\pgfqpoint{1.138188in}{0.450547in}}{\pgfqpoint{1.141871in}{0.454230in}}%
\pgfpathcurveto{\pgfqpoint{1.145554in}{0.457914in}}{\pgfqpoint{1.147624in}{0.462910in}}{\pgfqpoint{1.147624in}{0.468119in}}%
\pgfpathcurveto{\pgfqpoint{1.147624in}{0.473328in}}{\pgfqpoint{1.145554in}{0.478325in}}{\pgfqpoint{1.141871in}{0.482008in}}%
\pgfpathcurveto{\pgfqpoint{1.138188in}{0.485692in}}{\pgfqpoint{1.133191in}{0.487761in}}{\pgfqpoint{1.127982in}{0.487761in}}%
\pgfpathcurveto{\pgfqpoint{1.122773in}{0.487761in}}{\pgfqpoint{1.117777in}{0.485692in}}{\pgfqpoint{1.114093in}{0.482008in}}%
\pgfpathcurveto{\pgfqpoint{1.110410in}{0.478325in}}{\pgfqpoint{1.108340in}{0.473328in}}{\pgfqpoint{1.108340in}{0.468119in}}%
\pgfpathcurveto{\pgfqpoint{1.108340in}{0.462910in}}{\pgfqpoint{1.110410in}{0.457914in}}{\pgfqpoint{1.114093in}{0.454230in}}%
\pgfpathcurveto{\pgfqpoint{1.117777in}{0.450547in}}{\pgfqpoint{1.122773in}{0.448477in}}{\pgfqpoint{1.127982in}{0.448477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125189in}{0.531322in}}%
\pgfpathcurveto{\pgfqpoint{1.130398in}{0.531322in}}{\pgfqpoint{1.135394in}{0.533391in}}{\pgfqpoint{1.139078in}{0.537075in}}%
\pgfpathcurveto{\pgfqpoint{1.142761in}{0.540758in}}{\pgfqpoint{1.144831in}{0.545755in}}{\pgfqpoint{1.144831in}{0.550964in}}%
\pgfpathcurveto{\pgfqpoint{1.144831in}{0.556173in}}{\pgfqpoint{1.142761in}{0.561169in}}{\pgfqpoint{1.139078in}{0.564852in}}%
\pgfpathcurveto{\pgfqpoint{1.135394in}{0.568536in}}{\pgfqpoint{1.130398in}{0.570605in}}{\pgfqpoint{1.125189in}{0.570605in}}%
\pgfpathcurveto{\pgfqpoint{1.119980in}{0.570605in}}{\pgfqpoint{1.114983in}{0.568536in}}{\pgfqpoint{1.111300in}{0.564852in}}%
\pgfpathcurveto{\pgfqpoint{1.107617in}{0.561169in}}{\pgfqpoint{1.105547in}{0.556173in}}{\pgfqpoint{1.105547in}{0.550964in}}%
\pgfpathcurveto{\pgfqpoint{1.105547in}{0.545755in}}{\pgfqpoint{1.107617in}{0.540758in}}{\pgfqpoint{1.111300in}{0.537075in}}%
\pgfpathcurveto{\pgfqpoint{1.114983in}{0.533391in}}{\pgfqpoint{1.119980in}{0.531322in}}{\pgfqpoint{1.125189in}{0.531322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123841in}{0.416183in}}%
\pgfpathcurveto{\pgfqpoint{1.129050in}{0.416183in}}{\pgfqpoint{1.134047in}{0.418253in}}{\pgfqpoint{1.137730in}{0.421936in}}%
\pgfpathcurveto{\pgfqpoint{1.141414in}{0.425619in}}{\pgfqpoint{1.143483in}{0.430616in}}{\pgfqpoint{1.143483in}{0.435825in}}%
\pgfpathcurveto{\pgfqpoint{1.143483in}{0.441034in}}{\pgfqpoint{1.141414in}{0.446030in}}{\pgfqpoint{1.137730in}{0.449714in}}%
\pgfpathcurveto{\pgfqpoint{1.134047in}{0.453397in}}{\pgfqpoint{1.129050in}{0.455467in}}{\pgfqpoint{1.123841in}{0.455467in}}%
\pgfpathcurveto{\pgfqpoint{1.118632in}{0.455467in}}{\pgfqpoint{1.113636in}{0.453397in}}{\pgfqpoint{1.109952in}{0.449714in}}%
\pgfpathcurveto{\pgfqpoint{1.106269in}{0.446030in}}{\pgfqpoint{1.104199in}{0.441034in}}{\pgfqpoint{1.104199in}{0.435825in}}%
\pgfpathcurveto{\pgfqpoint{1.104199in}{0.430616in}}{\pgfqpoint{1.106269in}{0.425619in}}{\pgfqpoint{1.109952in}{0.421936in}}%
\pgfpathcurveto{\pgfqpoint{1.113636in}{0.418253in}}{\pgfqpoint{1.118632in}{0.416183in}}{\pgfqpoint{1.123841in}{0.416183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141878in}{0.487564in}}%
\pgfpathcurveto{\pgfqpoint{1.147087in}{0.487564in}}{\pgfqpoint{1.152084in}{0.489634in}}{\pgfqpoint{1.155767in}{0.493317in}}%
\pgfpathcurveto{\pgfqpoint{1.159450in}{0.497001in}}{\pgfqpoint{1.161520in}{0.501997in}}{\pgfqpoint{1.161520in}{0.507206in}}%
\pgfpathcurveto{\pgfqpoint{1.161520in}{0.512415in}}{\pgfqpoint{1.159450in}{0.517412in}}{\pgfqpoint{1.155767in}{0.521095in}}%
\pgfpathcurveto{\pgfqpoint{1.152084in}{0.524779in}}{\pgfqpoint{1.147087in}{0.526848in}}{\pgfqpoint{1.141878in}{0.526848in}}%
\pgfpathcurveto{\pgfqpoint{1.136669in}{0.526848in}}{\pgfqpoint{1.131673in}{0.524779in}}{\pgfqpoint{1.127989in}{0.521095in}}%
\pgfpathcurveto{\pgfqpoint{1.124306in}{0.517412in}}{\pgfqpoint{1.122236in}{0.512415in}}{\pgfqpoint{1.122236in}{0.507206in}}%
\pgfpathcurveto{\pgfqpoint{1.122236in}{0.501997in}}{\pgfqpoint{1.124306in}{0.497001in}}{\pgfqpoint{1.127989in}{0.493317in}}%
\pgfpathcurveto{\pgfqpoint{1.131673in}{0.489634in}}{\pgfqpoint{1.136669in}{0.487564in}}{\pgfqpoint{1.141878in}{0.487564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115727in}{0.499007in}}%
\pgfpathcurveto{\pgfqpoint{1.120936in}{0.499007in}}{\pgfqpoint{1.125932in}{0.501077in}}{\pgfqpoint{1.129616in}{0.504760in}}%
\pgfpathcurveto{\pgfqpoint{1.133299in}{0.508443in}}{\pgfqpoint{1.135369in}{0.513440in}}{\pgfqpoint{1.135369in}{0.518649in}}%
\pgfpathcurveto{\pgfqpoint{1.135369in}{0.523858in}}{\pgfqpoint{1.133299in}{0.528854in}}{\pgfqpoint{1.129616in}{0.532538in}}%
\pgfpathcurveto{\pgfqpoint{1.125932in}{0.536221in}}{\pgfqpoint{1.120936in}{0.538291in}}{\pgfqpoint{1.115727in}{0.538291in}}%
\pgfpathcurveto{\pgfqpoint{1.110518in}{0.538291in}}{\pgfqpoint{1.105521in}{0.536221in}}{\pgfqpoint{1.101838in}{0.532538in}}%
\pgfpathcurveto{\pgfqpoint{1.098155in}{0.528854in}}{\pgfqpoint{1.096085in}{0.523858in}}{\pgfqpoint{1.096085in}{0.518649in}}%
\pgfpathcurveto{\pgfqpoint{1.096085in}{0.513440in}}{\pgfqpoint{1.098155in}{0.508443in}}{\pgfqpoint{1.101838in}{0.504760in}}%
\pgfpathcurveto{\pgfqpoint{1.105521in}{0.501077in}}{\pgfqpoint{1.110518in}{0.499007in}}{\pgfqpoint{1.115727in}{0.499007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106886in}{0.441084in}}%
\pgfpathcurveto{\pgfqpoint{1.112095in}{0.441084in}}{\pgfqpoint{1.117091in}{0.443153in}}{\pgfqpoint{1.120775in}{0.446837in}}%
\pgfpathcurveto{\pgfqpoint{1.124458in}{0.450520in}}{\pgfqpoint{1.126528in}{0.455516in}}{\pgfqpoint{1.126528in}{0.460726in}}%
\pgfpathcurveto{\pgfqpoint{1.126528in}{0.465935in}}{\pgfqpoint{1.124458in}{0.470931in}}{\pgfqpoint{1.120775in}{0.474614in}}%
\pgfpathcurveto{\pgfqpoint{1.117091in}{0.478298in}}{\pgfqpoint{1.112095in}{0.480367in}}{\pgfqpoint{1.106886in}{0.480367in}}%
\pgfpathcurveto{\pgfqpoint{1.101677in}{0.480367in}}{\pgfqpoint{1.096680in}{0.478298in}}{\pgfqpoint{1.092997in}{0.474614in}}%
\pgfpathcurveto{\pgfqpoint{1.089313in}{0.470931in}}{\pgfqpoint{1.087244in}{0.465935in}}{\pgfqpoint{1.087244in}{0.460726in}}%
\pgfpathcurveto{\pgfqpoint{1.087244in}{0.455516in}}{\pgfqpoint{1.089313in}{0.450520in}}{\pgfqpoint{1.092997in}{0.446837in}}%
\pgfpathcurveto{\pgfqpoint{1.096680in}{0.443153in}}{\pgfqpoint{1.101677in}{0.441084in}}{\pgfqpoint{1.106886in}{0.441084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105834in}{0.466050in}}%
\pgfpathcurveto{\pgfqpoint{1.111043in}{0.466050in}}{\pgfqpoint{1.116040in}{0.468120in}}{\pgfqpoint{1.119723in}{0.471803in}}%
\pgfpathcurveto{\pgfqpoint{1.123406in}{0.475486in}}{\pgfqpoint{1.125476in}{0.480483in}}{\pgfqpoint{1.125476in}{0.485692in}}%
\pgfpathcurveto{\pgfqpoint{1.125476in}{0.490901in}}{\pgfqpoint{1.123406in}{0.495897in}}{\pgfqpoint{1.119723in}{0.499581in}}%
\pgfpathcurveto{\pgfqpoint{1.116040in}{0.503264in}}{\pgfqpoint{1.111043in}{0.505334in}}{\pgfqpoint{1.105834in}{0.505334in}}%
\pgfpathcurveto{\pgfqpoint{1.100625in}{0.505334in}}{\pgfqpoint{1.095629in}{0.503264in}}{\pgfqpoint{1.091945in}{0.499581in}}%
\pgfpathcurveto{\pgfqpoint{1.088262in}{0.495897in}}{\pgfqpoint{1.086192in}{0.490901in}}{\pgfqpoint{1.086192in}{0.485692in}}%
\pgfpathcurveto{\pgfqpoint{1.086192in}{0.480483in}}{\pgfqpoint{1.088262in}{0.475486in}}{\pgfqpoint{1.091945in}{0.471803in}}%
\pgfpathcurveto{\pgfqpoint{1.095629in}{0.468120in}}{\pgfqpoint{1.100625in}{0.466050in}}{\pgfqpoint{1.105834in}{0.466050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109433in}{0.531560in}}%
\pgfpathcurveto{\pgfqpoint{1.114642in}{0.531560in}}{\pgfqpoint{1.119639in}{0.533630in}}{\pgfqpoint{1.123322in}{0.537313in}}%
\pgfpathcurveto{\pgfqpoint{1.127006in}{0.540996in}}{\pgfqpoint{1.129075in}{0.545993in}}{\pgfqpoint{1.129075in}{0.551202in}}%
\pgfpathcurveto{\pgfqpoint{1.129075in}{0.556411in}}{\pgfqpoint{1.127006in}{0.561407in}}{\pgfqpoint{1.123322in}{0.565091in}}%
\pgfpathcurveto{\pgfqpoint{1.119639in}{0.568774in}}{\pgfqpoint{1.114642in}{0.570844in}}{\pgfqpoint{1.109433in}{0.570844in}}%
\pgfpathcurveto{\pgfqpoint{1.104224in}{0.570844in}}{\pgfqpoint{1.099228in}{0.568774in}}{\pgfqpoint{1.095544in}{0.565091in}}%
\pgfpathcurveto{\pgfqpoint{1.091861in}{0.561407in}}{\pgfqpoint{1.089792in}{0.556411in}}{\pgfqpoint{1.089792in}{0.551202in}}%
\pgfpathcurveto{\pgfqpoint{1.089792in}{0.545993in}}{\pgfqpoint{1.091861in}{0.540996in}}{\pgfqpoint{1.095544in}{0.537313in}}%
\pgfpathcurveto{\pgfqpoint{1.099228in}{0.533630in}}{\pgfqpoint{1.104224in}{0.531560in}}{\pgfqpoint{1.109433in}{0.531560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.044783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113624in}{0.495784in}}%
\pgfpathcurveto{\pgfqpoint{1.118833in}{0.495784in}}{\pgfqpoint{1.123829in}{0.497853in}}{\pgfqpoint{1.127513in}{0.501537in}}%
\pgfpathcurveto{\pgfqpoint{1.131196in}{0.505220in}}{\pgfqpoint{1.133266in}{0.510217in}}{\pgfqpoint{1.133266in}{0.515426in}}%
\pgfpathcurveto{\pgfqpoint{1.133266in}{0.520635in}}{\pgfqpoint{1.131196in}{0.525631in}}{\pgfqpoint{1.127513in}{0.529315in}}%
\pgfpathcurveto{\pgfqpoint{1.123829in}{0.532998in}}{\pgfqpoint{1.118833in}{0.535067in}}{\pgfqpoint{1.113624in}{0.535067in}}%
\pgfpathcurveto{\pgfqpoint{1.108415in}{0.535067in}}{\pgfqpoint{1.103418in}{0.532998in}}{\pgfqpoint{1.099735in}{0.529315in}}%
\pgfpathcurveto{\pgfqpoint{1.096052in}{0.525631in}}{\pgfqpoint{1.093982in}{0.520635in}}{\pgfqpoint{1.093982in}{0.515426in}}%
\pgfpathcurveto{\pgfqpoint{1.093982in}{0.510217in}}{\pgfqpoint{1.096052in}{0.505220in}}{\pgfqpoint{1.099735in}{0.501537in}}%
\pgfpathcurveto{\pgfqpoint{1.103418in}{0.497853in}}{\pgfqpoint{1.108415in}{0.495784in}}{\pgfqpoint{1.113624in}{0.495784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501783in}{0.359100in}}%
\pgfpathlineto{\pgfqpoint{4.841217in}{0.359100in}}%
\pgfpathlineto{\pgfqpoint{4.841217in}{1.698535in}}%
\pgfpathlineto{\pgfqpoint{3.501783in}{1.698535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501783in}{0.359100in}}%
\pgfpathlineto{\pgfqpoint{3.501783in}{1.698535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.501783in,y=0.261878in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015378in}{0.359100in}}%
\pgfpathlineto{\pgfqpoint{4.015378in}{1.698535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.015378in,y=0.261878in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528974in}{0.359100in}}%
\pgfpathlineto{\pgfqpoint{4.528974in}{1.698535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.528974in,y=0.261878in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.171500in,y=0.152621in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont target}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501783in}{0.359100in}}%
\pgfpathlineto{\pgfqpoint{4.841217in}{0.359100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.345533in,y=0.320829in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501783in}{0.872696in}}%
\pgfpathlineto{\pgfqpoint{4.841217in}{0.872696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.345533in,y=0.834425in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501783in}{1.386292in}}%
\pgfpathlineto{\pgfqpoint{4.841217in}{1.386292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.345533in,y=1.348021in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.289977in,y=1.028817in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont EP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501783in}{0.359100in}}%
\pgfpathlineto{\pgfqpoint{4.841217in}{1.698535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501783in}{0.359100in}}%
\pgfpathlineto{\pgfqpoint{3.501783in}{1.698535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841217in}{0.359100in}}%
\pgfpathlineto{\pgfqpoint{4.841217in}{1.698535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501783in}{0.359100in}}%
\pgfpathlineto{\pgfqpoint{4.841217in}{0.359100in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501783in}{1.698535in}}%
\pgfpathlineto{\pgfqpoint{4.841217in}{1.698535in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554865in}{0.384493in}}%
\pgfpathcurveto{\pgfqpoint{3.560074in}{0.384493in}}{\pgfqpoint{3.565070in}{0.386563in}}{\pgfqpoint{3.568754in}{0.390246in}}%
\pgfpathcurveto{\pgfqpoint{3.572437in}{0.393929in}}{\pgfqpoint{3.574507in}{0.398926in}}{\pgfqpoint{3.574507in}{0.404135in}}%
\pgfpathcurveto{\pgfqpoint{3.574507in}{0.409344in}}{\pgfqpoint{3.572437in}{0.414340in}}{\pgfqpoint{3.568754in}{0.418024in}}%
\pgfpathcurveto{\pgfqpoint{3.565070in}{0.421707in}}{\pgfqpoint{3.560074in}{0.423777in}}{\pgfqpoint{3.554865in}{0.423777in}}%
\pgfpathcurveto{\pgfqpoint{3.549656in}{0.423777in}}{\pgfqpoint{3.544659in}{0.421707in}}{\pgfqpoint{3.540976in}{0.418024in}}%
\pgfpathcurveto{\pgfqpoint{3.537293in}{0.414340in}}{\pgfqpoint{3.535223in}{0.409344in}}{\pgfqpoint{3.535223in}{0.404135in}}%
\pgfpathcurveto{\pgfqpoint{3.535223in}{0.398926in}}{\pgfqpoint{3.537293in}{0.393929in}}{\pgfqpoint{3.540976in}{0.390246in}}%
\pgfpathcurveto{\pgfqpoint{3.544659in}{0.386563in}}{\pgfqpoint{3.549656in}{0.384493in}}{\pgfqpoint{3.554865in}{0.384493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695203in}{0.461946in}}%
\pgfpathcurveto{\pgfqpoint{3.700412in}{0.461946in}}{\pgfqpoint{3.705409in}{0.464016in}}{\pgfqpoint{3.709092in}{0.467699in}}%
\pgfpathcurveto{\pgfqpoint{3.712775in}{0.471383in}}{\pgfqpoint{3.714845in}{0.476379in}}{\pgfqpoint{3.714845in}{0.481588in}}%
\pgfpathcurveto{\pgfqpoint{3.714845in}{0.486797in}}{\pgfqpoint{3.712775in}{0.491794in}}{\pgfqpoint{3.709092in}{0.495477in}}%
\pgfpathcurveto{\pgfqpoint{3.705409in}{0.499161in}}{\pgfqpoint{3.700412in}{0.501230in}}{\pgfqpoint{3.695203in}{0.501230in}}%
\pgfpathcurveto{\pgfqpoint{3.689994in}{0.501230in}}{\pgfqpoint{3.684998in}{0.499161in}}{\pgfqpoint{3.681314in}{0.495477in}}%
\pgfpathcurveto{\pgfqpoint{3.677631in}{0.491794in}}{\pgfqpoint{3.675561in}{0.486797in}}{\pgfqpoint{3.675561in}{0.481588in}}%
\pgfpathcurveto{\pgfqpoint{3.675561in}{0.476379in}}{\pgfqpoint{3.677631in}{0.471383in}}{\pgfqpoint{3.681314in}{0.467699in}}%
\pgfpathcurveto{\pgfqpoint{3.684998in}{0.464016in}}{\pgfqpoint{3.689994in}{0.461946in}}{\pgfqpoint{3.695203in}{0.461946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388665in}{0.961109in}}%
\pgfpathcurveto{\pgfqpoint{4.393874in}{0.961109in}}{\pgfqpoint{4.398870in}{0.963179in}}{\pgfqpoint{4.402554in}{0.966862in}}%
\pgfpathcurveto{\pgfqpoint{4.406237in}{0.970546in}}{\pgfqpoint{4.408307in}{0.975542in}}{\pgfqpoint{4.408307in}{0.980751in}}%
\pgfpathcurveto{\pgfqpoint{4.408307in}{0.985960in}}{\pgfqpoint{4.406237in}{0.990957in}}{\pgfqpoint{4.402554in}{0.994640in}}%
\pgfpathcurveto{\pgfqpoint{4.398870in}{0.998323in}}{\pgfqpoint{4.393874in}{1.000393in}}{\pgfqpoint{4.388665in}{1.000393in}}%
\pgfpathcurveto{\pgfqpoint{4.383456in}{1.000393in}}{\pgfqpoint{4.378459in}{0.998323in}}{\pgfqpoint{4.374776in}{0.994640in}}%
\pgfpathcurveto{\pgfqpoint{4.371093in}{0.990957in}}{\pgfqpoint{4.369023in}{0.985960in}}{\pgfqpoint{4.369023in}{0.980751in}}%
\pgfpathcurveto{\pgfqpoint{4.369023in}{0.975542in}}{\pgfqpoint{4.371093in}{0.970546in}}{\pgfqpoint{4.374776in}{0.966862in}}%
\pgfpathcurveto{\pgfqpoint{4.378459in}{0.963179in}}{\pgfqpoint{4.383456in}{0.961109in}}{\pgfqpoint{4.388665in}{0.961109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585775in}{1.031899in}}%
\pgfpathcurveto{\pgfqpoint{4.590984in}{1.031899in}}{\pgfqpoint{4.595981in}{1.033969in}}{\pgfqpoint{4.599664in}{1.037652in}}%
\pgfpathcurveto{\pgfqpoint{4.603348in}{1.041335in}}{\pgfqpoint{4.605417in}{1.046332in}}{\pgfqpoint{4.605417in}{1.051541in}}%
\pgfpathcurveto{\pgfqpoint{4.605417in}{1.056750in}}{\pgfqpoint{4.603348in}{1.061746in}}{\pgfqpoint{4.599664in}{1.065430in}}%
\pgfpathcurveto{\pgfqpoint{4.595981in}{1.069113in}}{\pgfqpoint{4.590984in}{1.071183in}}{\pgfqpoint{4.585775in}{1.071183in}}%
\pgfpathcurveto{\pgfqpoint{4.580566in}{1.071183in}}{\pgfqpoint{4.575570in}{1.069113in}}{\pgfqpoint{4.571886in}{1.065430in}}%
\pgfpathcurveto{\pgfqpoint{4.568203in}{1.061746in}}{\pgfqpoint{4.566133in}{1.056750in}}{\pgfqpoint{4.566133in}{1.051541in}}%
\pgfpathcurveto{\pgfqpoint{4.566133in}{1.046332in}}{\pgfqpoint{4.568203in}{1.041335in}}{\pgfqpoint{4.571886in}{1.037652in}}%
\pgfpathcurveto{\pgfqpoint{4.575570in}{1.033969in}}{\pgfqpoint{4.580566in}{1.031899in}}{\pgfqpoint{4.585775in}{1.031899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209594in}{0.784656in}}%
\pgfpathcurveto{\pgfqpoint{4.214803in}{0.784656in}}{\pgfqpoint{4.219799in}{0.786726in}}{\pgfqpoint{4.223482in}{0.790409in}}%
\pgfpathcurveto{\pgfqpoint{4.227166in}{0.794092in}}{\pgfqpoint{4.229235in}{0.799089in}}{\pgfqpoint{4.229235in}{0.804298in}}%
\pgfpathcurveto{\pgfqpoint{4.229235in}{0.809507in}}{\pgfqpoint{4.227166in}{0.814503in}}{\pgfqpoint{4.223482in}{0.818187in}}%
\pgfpathcurveto{\pgfqpoint{4.219799in}{0.821870in}}{\pgfqpoint{4.214803in}{0.823940in}}{\pgfqpoint{4.209594in}{0.823940in}}%
\pgfpathcurveto{\pgfqpoint{4.204385in}{0.823940in}}{\pgfqpoint{4.199388in}{0.821870in}}{\pgfqpoint{4.195705in}{0.818187in}}%
\pgfpathcurveto{\pgfqpoint{4.192021in}{0.814503in}}{\pgfqpoint{4.189952in}{0.809507in}}{\pgfqpoint{4.189952in}{0.804298in}}%
\pgfpathcurveto{\pgfqpoint{4.189952in}{0.799089in}}{\pgfqpoint{4.192021in}{0.794092in}}{\pgfqpoint{4.195705in}{0.790409in}}%
\pgfpathcurveto{\pgfqpoint{4.199388in}{0.786726in}}{\pgfqpoint{4.204385in}{0.784656in}}{\pgfqpoint{4.209594in}{0.784656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361963in}{0.886190in}}%
\pgfpathcurveto{\pgfqpoint{4.367172in}{0.886190in}}{\pgfqpoint{4.372169in}{0.888259in}}{\pgfqpoint{4.375852in}{0.891943in}}%
\pgfpathcurveto{\pgfqpoint{4.379536in}{0.895626in}}{\pgfqpoint{4.381605in}{0.900623in}}{\pgfqpoint{4.381605in}{0.905832in}}%
\pgfpathcurveto{\pgfqpoint{4.381605in}{0.911041in}}{\pgfqpoint{4.379536in}{0.916037in}}{\pgfqpoint{4.375852in}{0.919721in}}%
\pgfpathcurveto{\pgfqpoint{4.372169in}{0.923404in}}{\pgfqpoint{4.367172in}{0.925473in}}{\pgfqpoint{4.361963in}{0.925473in}}%
\pgfpathcurveto{\pgfqpoint{4.356754in}{0.925473in}}{\pgfqpoint{4.351758in}{0.923404in}}{\pgfqpoint{4.348074in}{0.919721in}}%
\pgfpathcurveto{\pgfqpoint{4.344391in}{0.916037in}}{\pgfqpoint{4.342321in}{0.911041in}}{\pgfqpoint{4.342321in}{0.905832in}}%
\pgfpathcurveto{\pgfqpoint{4.342321in}{0.900623in}}{\pgfqpoint{4.344391in}{0.895626in}}{\pgfqpoint{4.348074in}{0.891943in}}%
\pgfpathcurveto{\pgfqpoint{4.351758in}{0.888259in}}{\pgfqpoint{4.356754in}{0.886190in}}{\pgfqpoint{4.361963in}{0.886190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687813in}{1.057002in}}%
\pgfpathcurveto{\pgfqpoint{4.693022in}{1.057002in}}{\pgfqpoint{4.698019in}{1.059071in}}{\pgfqpoint{4.701702in}{1.062755in}}%
\pgfpathcurveto{\pgfqpoint{4.705386in}{1.066438in}}{\pgfqpoint{4.707455in}{1.071435in}}{\pgfqpoint{4.707455in}{1.076644in}}%
\pgfpathcurveto{\pgfqpoint{4.707455in}{1.081853in}}{\pgfqpoint{4.705386in}{1.086849in}}{\pgfqpoint{4.701702in}{1.090533in}}%
\pgfpathcurveto{\pgfqpoint{4.698019in}{1.094216in}}{\pgfqpoint{4.693022in}{1.096286in}}{\pgfqpoint{4.687813in}{1.096286in}}%
\pgfpathcurveto{\pgfqpoint{4.682604in}{1.096286in}}{\pgfqpoint{4.677608in}{1.094216in}}{\pgfqpoint{4.673924in}{1.090533in}}%
\pgfpathcurveto{\pgfqpoint{4.670241in}{1.086849in}}{\pgfqpoint{4.668171in}{1.081853in}}{\pgfqpoint{4.668171in}{1.076644in}}%
\pgfpathcurveto{\pgfqpoint{4.668171in}{1.071435in}}{\pgfqpoint{4.670241in}{1.066438in}}{\pgfqpoint{4.673924in}{1.062755in}}%
\pgfpathcurveto{\pgfqpoint{4.677608in}{1.059071in}}{\pgfqpoint{4.682604in}{1.057002in}}{\pgfqpoint{4.687813in}{1.057002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734886in}{1.097572in}}%
\pgfpathcurveto{\pgfqpoint{4.740095in}{1.097572in}}{\pgfqpoint{4.745091in}{1.099641in}}{\pgfqpoint{4.748775in}{1.103325in}}%
\pgfpathcurveto{\pgfqpoint{4.752458in}{1.107008in}}{\pgfqpoint{4.754528in}{1.112004in}}{\pgfqpoint{4.754528in}{1.117213in}}%
\pgfpathcurveto{\pgfqpoint{4.754528in}{1.122423in}}{\pgfqpoint{4.752458in}{1.127419in}}{\pgfqpoint{4.748775in}{1.131102in}}%
\pgfpathcurveto{\pgfqpoint{4.745091in}{1.134786in}}{\pgfqpoint{4.740095in}{1.136855in}}{\pgfqpoint{4.734886in}{1.136855in}}%
\pgfpathcurveto{\pgfqpoint{4.729677in}{1.136855in}}{\pgfqpoint{4.724680in}{1.134786in}}{\pgfqpoint{4.720997in}{1.131102in}}%
\pgfpathcurveto{\pgfqpoint{4.717314in}{1.127419in}}{\pgfqpoint{4.715244in}{1.122423in}}{\pgfqpoint{4.715244in}{1.117213in}}%
\pgfpathcurveto{\pgfqpoint{4.715244in}{1.112004in}}{\pgfqpoint{4.717314in}{1.107008in}}{\pgfqpoint{4.720997in}{1.103325in}}%
\pgfpathcurveto{\pgfqpoint{4.724680in}{1.099641in}}{\pgfqpoint{4.729677in}{1.097572in}}{\pgfqpoint{4.734886in}{1.097572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513621in}{1.004362in}}%
\pgfpathcurveto{\pgfqpoint{4.518830in}{1.004362in}}{\pgfqpoint{4.523827in}{1.006432in}}{\pgfqpoint{4.527510in}{1.010115in}}%
\pgfpathcurveto{\pgfqpoint{4.531193in}{1.013799in}}{\pgfqpoint{4.533263in}{1.018795in}}{\pgfqpoint{4.533263in}{1.024004in}}%
\pgfpathcurveto{\pgfqpoint{4.533263in}{1.029213in}}{\pgfqpoint{4.531193in}{1.034210in}}{\pgfqpoint{4.527510in}{1.037893in}}%
\pgfpathcurveto{\pgfqpoint{4.523827in}{1.041576in}}{\pgfqpoint{4.518830in}{1.043646in}}{\pgfqpoint{4.513621in}{1.043646in}}%
\pgfpathcurveto{\pgfqpoint{4.508412in}{1.043646in}}{\pgfqpoint{4.503416in}{1.041576in}}{\pgfqpoint{4.499732in}{1.037893in}}%
\pgfpathcurveto{\pgfqpoint{4.496049in}{1.034210in}}{\pgfqpoint{4.493979in}{1.029213in}}{\pgfqpoint{4.493979in}{1.024004in}}%
\pgfpathcurveto{\pgfqpoint{4.493979in}{1.018795in}}{\pgfqpoint{4.496049in}{1.013799in}}{\pgfqpoint{4.499732in}{1.010115in}}%
\pgfpathcurveto{\pgfqpoint{4.503416in}{1.006432in}}{\pgfqpoint{4.508412in}{1.004362in}}{\pgfqpoint{4.513621in}{1.004362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389232in}{0.958261in}}%
\pgfpathcurveto{\pgfqpoint{4.394441in}{0.958261in}}{\pgfqpoint{4.399437in}{0.960331in}}{\pgfqpoint{4.403120in}{0.964014in}}%
\pgfpathcurveto{\pgfqpoint{4.406804in}{0.967698in}}{\pgfqpoint{4.408873in}{0.972694in}}{\pgfqpoint{4.408873in}{0.977903in}}%
\pgfpathcurveto{\pgfqpoint{4.408873in}{0.983112in}}{\pgfqpoint{4.406804in}{0.988109in}}{\pgfqpoint{4.403120in}{0.991792in}}%
\pgfpathcurveto{\pgfqpoint{4.399437in}{0.995475in}}{\pgfqpoint{4.394441in}{0.997545in}}{\pgfqpoint{4.389232in}{0.997545in}}%
\pgfpathcurveto{\pgfqpoint{4.384022in}{0.997545in}}{\pgfqpoint{4.379026in}{0.995475in}}{\pgfqpoint{4.375343in}{0.991792in}}%
\pgfpathcurveto{\pgfqpoint{4.371659in}{0.988109in}}{\pgfqpoint{4.369590in}{0.983112in}}{\pgfqpoint{4.369590in}{0.977903in}}%
\pgfpathcurveto{\pgfqpoint{4.369590in}{0.972694in}}{\pgfqpoint{4.371659in}{0.967698in}}{\pgfqpoint{4.375343in}{0.964014in}}%
\pgfpathcurveto{\pgfqpoint{4.379026in}{0.960331in}}{\pgfqpoint{4.384022in}{0.958261in}}{\pgfqpoint{4.389232in}{0.958261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391908in}{0.909170in}}%
\pgfpathcurveto{\pgfqpoint{4.397118in}{0.909170in}}{\pgfqpoint{4.402114in}{0.911240in}}{\pgfqpoint{4.405797in}{0.914923in}}%
\pgfpathcurveto{\pgfqpoint{4.409481in}{0.918607in}}{\pgfqpoint{4.411550in}{0.923603in}}{\pgfqpoint{4.411550in}{0.928812in}}%
\pgfpathcurveto{\pgfqpoint{4.411550in}{0.934021in}}{\pgfqpoint{4.409481in}{0.939018in}}{\pgfqpoint{4.405797in}{0.942701in}}%
\pgfpathcurveto{\pgfqpoint{4.402114in}{0.946385in}}{\pgfqpoint{4.397118in}{0.948454in}}{\pgfqpoint{4.391908in}{0.948454in}}%
\pgfpathcurveto{\pgfqpoint{4.386699in}{0.948454in}}{\pgfqpoint{4.381703in}{0.946385in}}{\pgfqpoint{4.378020in}{0.942701in}}%
\pgfpathcurveto{\pgfqpoint{4.374336in}{0.939018in}}{\pgfqpoint{4.372267in}{0.934021in}}{\pgfqpoint{4.372267in}{0.928812in}}%
\pgfpathcurveto{\pgfqpoint{4.372267in}{0.923603in}}{\pgfqpoint{4.374336in}{0.918607in}}{\pgfqpoint{4.378020in}{0.914923in}}%
\pgfpathcurveto{\pgfqpoint{4.381703in}{0.911240in}}{\pgfqpoint{4.386699in}{0.909170in}}{\pgfqpoint{4.391908in}{0.909170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761421in}{1.147477in}}%
\pgfpathcurveto{\pgfqpoint{4.766630in}{1.147477in}}{\pgfqpoint{4.771627in}{1.149547in}}{\pgfqpoint{4.775310in}{1.153230in}}%
\pgfpathcurveto{\pgfqpoint{4.778993in}{1.156913in}}{\pgfqpoint{4.781063in}{1.161910in}}{\pgfqpoint{4.781063in}{1.167119in}}%
\pgfpathcurveto{\pgfqpoint{4.781063in}{1.172328in}}{\pgfqpoint{4.778993in}{1.177324in}}{\pgfqpoint{4.775310in}{1.181008in}}%
\pgfpathcurveto{\pgfqpoint{4.771627in}{1.184691in}}{\pgfqpoint{4.766630in}{1.186761in}}{\pgfqpoint{4.761421in}{1.186761in}}%
\pgfpathcurveto{\pgfqpoint{4.756212in}{1.186761in}}{\pgfqpoint{4.751216in}{1.184691in}}{\pgfqpoint{4.747532in}{1.181008in}}%
\pgfpathcurveto{\pgfqpoint{4.743849in}{1.177324in}}{\pgfqpoint{4.741779in}{1.172328in}}{\pgfqpoint{4.741779in}{1.167119in}}%
\pgfpathcurveto{\pgfqpoint{4.741779in}{1.161910in}}{\pgfqpoint{4.743849in}{1.156913in}}{\pgfqpoint{4.747532in}{1.153230in}}%
\pgfpathcurveto{\pgfqpoint{4.751216in}{1.149547in}}{\pgfqpoint{4.756212in}{1.147477in}}{\pgfqpoint{4.761421in}{1.147477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586255in}{1.006545in}}%
\pgfpathcurveto{\pgfqpoint{4.591464in}{1.006545in}}{\pgfqpoint{4.596460in}{1.008615in}}{\pgfqpoint{4.600144in}{1.012298in}}%
\pgfpathcurveto{\pgfqpoint{4.603827in}{1.015981in}}{\pgfqpoint{4.605897in}{1.020978in}}{\pgfqpoint{4.605897in}{1.026187in}}%
\pgfpathcurveto{\pgfqpoint{4.605897in}{1.031396in}}{\pgfqpoint{4.603827in}{1.036393in}}{\pgfqpoint{4.600144in}{1.040076in}}%
\pgfpathcurveto{\pgfqpoint{4.596460in}{1.043759in}}{\pgfqpoint{4.591464in}{1.045829in}}{\pgfqpoint{4.586255in}{1.045829in}}%
\pgfpathcurveto{\pgfqpoint{4.581046in}{1.045829in}}{\pgfqpoint{4.576049in}{1.043759in}}{\pgfqpoint{4.572366in}{1.040076in}}%
\pgfpathcurveto{\pgfqpoint{4.568683in}{1.036393in}}{\pgfqpoint{4.566613in}{1.031396in}}{\pgfqpoint{4.566613in}{1.026187in}}%
\pgfpathcurveto{\pgfqpoint{4.566613in}{1.020978in}}{\pgfqpoint{4.568683in}{1.015981in}}{\pgfqpoint{4.572366in}{1.012298in}}%
\pgfpathcurveto{\pgfqpoint{4.576049in}{1.008615in}}{\pgfqpoint{4.581046in}{1.006545in}}{\pgfqpoint{4.586255in}{1.006545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641604in}{1.043212in}}%
\pgfpathcurveto{\pgfqpoint{4.646813in}{1.043212in}}{\pgfqpoint{4.651809in}{1.045282in}}{\pgfqpoint{4.655493in}{1.048965in}}%
\pgfpathcurveto{\pgfqpoint{4.659176in}{1.052649in}}{\pgfqpoint{4.661246in}{1.057645in}}{\pgfqpoint{4.661246in}{1.062854in}}%
\pgfpathcurveto{\pgfqpoint{4.661246in}{1.068063in}}{\pgfqpoint{4.659176in}{1.073060in}}{\pgfqpoint{4.655493in}{1.076743in}}%
\pgfpathcurveto{\pgfqpoint{4.651809in}{1.080427in}}{\pgfqpoint{4.646813in}{1.082496in}}{\pgfqpoint{4.641604in}{1.082496in}}%
\pgfpathcurveto{\pgfqpoint{4.636395in}{1.082496in}}{\pgfqpoint{4.631398in}{1.080427in}}{\pgfqpoint{4.627715in}{1.076743in}}%
\pgfpathcurveto{\pgfqpoint{4.624031in}{1.073060in}}{\pgfqpoint{4.621962in}{1.068063in}}{\pgfqpoint{4.621962in}{1.062854in}}%
\pgfpathcurveto{\pgfqpoint{4.621962in}{1.057645in}}{\pgfqpoint{4.624031in}{1.052649in}}{\pgfqpoint{4.627715in}{1.048965in}}%
\pgfpathcurveto{\pgfqpoint{4.631398in}{1.045282in}}{\pgfqpoint{4.636395in}{1.043212in}}{\pgfqpoint{4.641604in}{1.043212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.779622in}{1.030751in}}%
\pgfpathcurveto{\pgfqpoint{4.784831in}{1.030751in}}{\pgfqpoint{4.789827in}{1.032821in}}{\pgfqpoint{4.793511in}{1.036504in}}%
\pgfpathcurveto{\pgfqpoint{4.797194in}{1.040188in}}{\pgfqpoint{4.799264in}{1.045184in}}{\pgfqpoint{4.799264in}{1.050393in}}%
\pgfpathcurveto{\pgfqpoint{4.799264in}{1.055602in}}{\pgfqpoint{4.797194in}{1.060599in}}{\pgfqpoint{4.793511in}{1.064282in}}%
\pgfpathcurveto{\pgfqpoint{4.789827in}{1.067965in}}{\pgfqpoint{4.784831in}{1.070035in}}{\pgfqpoint{4.779622in}{1.070035in}}%
\pgfpathcurveto{\pgfqpoint{4.774413in}{1.070035in}}{\pgfqpoint{4.769416in}{1.067965in}}{\pgfqpoint{4.765733in}{1.064282in}}%
\pgfpathcurveto{\pgfqpoint{4.762050in}{1.060599in}}{\pgfqpoint{4.759980in}{1.055602in}}{\pgfqpoint{4.759980in}{1.050393in}}%
\pgfpathcurveto{\pgfqpoint{4.759980in}{1.045184in}}{\pgfqpoint{4.762050in}{1.040188in}}{\pgfqpoint{4.765733in}{1.036504in}}%
\pgfpathcurveto{\pgfqpoint{4.769416in}{1.032821in}}{\pgfqpoint{4.774413in}{1.030751in}}{\pgfqpoint{4.779622in}{1.030751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773858in}{1.173860in}}%
\pgfpathcurveto{\pgfqpoint{4.779068in}{1.173860in}}{\pgfqpoint{4.784064in}{1.175929in}}{\pgfqpoint{4.787747in}{1.179613in}}%
\pgfpathcurveto{\pgfqpoint{4.791431in}{1.183296in}}{\pgfqpoint{4.793500in}{1.188292in}}{\pgfqpoint{4.793500in}{1.193501in}}%
\pgfpathcurveto{\pgfqpoint{4.793500in}{1.198710in}}{\pgfqpoint{4.791431in}{1.203707in}}{\pgfqpoint{4.787747in}{1.207390in}}%
\pgfpathcurveto{\pgfqpoint{4.784064in}{1.211074in}}{\pgfqpoint{4.779068in}{1.213143in}}{\pgfqpoint{4.773858in}{1.213143in}}%
\pgfpathcurveto{\pgfqpoint{4.768649in}{1.213143in}}{\pgfqpoint{4.763653in}{1.211074in}}{\pgfqpoint{4.759970in}{1.207390in}}%
\pgfpathcurveto{\pgfqpoint{4.756286in}{1.203707in}}{\pgfqpoint{4.754217in}{1.198710in}}{\pgfqpoint{4.754217in}{1.193501in}}%
\pgfpathcurveto{\pgfqpoint{4.754217in}{1.188292in}}{\pgfqpoint{4.756286in}{1.183296in}}{\pgfqpoint{4.759970in}{1.179613in}}%
\pgfpathcurveto{\pgfqpoint{4.763653in}{1.175929in}}{\pgfqpoint{4.768649in}{1.173860in}}{\pgfqpoint{4.773858in}{1.173860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631066in}{1.018536in}}%
\pgfpathcurveto{\pgfqpoint{4.636275in}{1.018536in}}{\pgfqpoint{4.641272in}{1.020606in}}{\pgfqpoint{4.644955in}{1.024289in}}%
\pgfpathcurveto{\pgfqpoint{4.648639in}{1.027973in}}{\pgfqpoint{4.650708in}{1.032969in}}{\pgfqpoint{4.650708in}{1.038178in}}%
\pgfpathcurveto{\pgfqpoint{4.650708in}{1.043387in}}{\pgfqpoint{4.648639in}{1.048384in}}{\pgfqpoint{4.644955in}{1.052067in}}%
\pgfpathcurveto{\pgfqpoint{4.641272in}{1.055750in}}{\pgfqpoint{4.636275in}{1.057820in}}{\pgfqpoint{4.631066in}{1.057820in}}%
\pgfpathcurveto{\pgfqpoint{4.625857in}{1.057820in}}{\pgfqpoint{4.620861in}{1.055750in}}{\pgfqpoint{4.617177in}{1.052067in}}%
\pgfpathcurveto{\pgfqpoint{4.613494in}{1.048384in}}{\pgfqpoint{4.611424in}{1.043387in}}{\pgfqpoint{4.611424in}{1.038178in}}%
\pgfpathcurveto{\pgfqpoint{4.611424in}{1.032969in}}{\pgfqpoint{4.613494in}{1.027973in}}{\pgfqpoint{4.617177in}{1.024289in}}%
\pgfpathcurveto{\pgfqpoint{4.620861in}{1.020606in}}{\pgfqpoint{4.625857in}{1.018536in}}{\pgfqpoint{4.631066in}{1.018536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232564in}{0.681860in}}%
\pgfpathcurveto{\pgfqpoint{4.237773in}{0.681860in}}{\pgfqpoint{4.242769in}{0.683930in}}{\pgfqpoint{4.246453in}{0.687613in}}%
\pgfpathcurveto{\pgfqpoint{4.250136in}{0.691296in}}{\pgfqpoint{4.252205in}{0.696293in}}{\pgfqpoint{4.252205in}{0.701502in}}%
\pgfpathcurveto{\pgfqpoint{4.252205in}{0.706711in}}{\pgfqpoint{4.250136in}{0.711707in}}{\pgfqpoint{4.246453in}{0.715391in}}%
\pgfpathcurveto{\pgfqpoint{4.242769in}{0.719074in}}{\pgfqpoint{4.237773in}{0.721144in}}{\pgfqpoint{4.232564in}{0.721144in}}%
\pgfpathcurveto{\pgfqpoint{4.227355in}{0.721144in}}{\pgfqpoint{4.222358in}{0.719074in}}{\pgfqpoint{4.218675in}{0.715391in}}%
\pgfpathcurveto{\pgfqpoint{4.214991in}{0.711707in}}{\pgfqpoint{4.212922in}{0.706711in}}{\pgfqpoint{4.212922in}{0.701502in}}%
\pgfpathcurveto{\pgfqpoint{4.212922in}{0.696293in}}{\pgfqpoint{4.214991in}{0.691296in}}{\pgfqpoint{4.218675in}{0.687613in}}%
\pgfpathcurveto{\pgfqpoint{4.222358in}{0.683930in}}{\pgfqpoint{4.227355in}{0.681860in}}{\pgfqpoint{4.232564in}{0.681860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115607in}{0.587905in}}%
\pgfpathcurveto{\pgfqpoint{4.120816in}{0.587905in}}{\pgfqpoint{4.125812in}{0.589975in}}{\pgfqpoint{4.129496in}{0.593658in}}%
\pgfpathcurveto{\pgfqpoint{4.133179in}{0.597342in}}{\pgfqpoint{4.135248in}{0.602338in}}{\pgfqpoint{4.135248in}{0.607547in}}%
\pgfpathcurveto{\pgfqpoint{4.135248in}{0.612756in}}{\pgfqpoint{4.133179in}{0.617753in}}{\pgfqpoint{4.129496in}{0.621436in}}%
\pgfpathcurveto{\pgfqpoint{4.125812in}{0.625119in}}{\pgfqpoint{4.120816in}{0.627189in}}{\pgfqpoint{4.115607in}{0.627189in}}%
\pgfpathcurveto{\pgfqpoint{4.110398in}{0.627189in}}{\pgfqpoint{4.105401in}{0.625119in}}{\pgfqpoint{4.101718in}{0.621436in}}%
\pgfpathcurveto{\pgfqpoint{4.098034in}{0.617753in}}{\pgfqpoint{4.095965in}{0.612756in}}{\pgfqpoint{4.095965in}{0.607547in}}%
\pgfpathcurveto{\pgfqpoint{4.095965in}{0.602338in}}{\pgfqpoint{4.098034in}{0.597342in}}{\pgfqpoint{4.101718in}{0.593658in}}%
\pgfpathcurveto{\pgfqpoint{4.105401in}{0.589975in}}{\pgfqpoint{4.110398in}{0.587905in}}{\pgfqpoint{4.115607in}{0.587905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116813in}{0.555043in}}%
\pgfpathcurveto{\pgfqpoint{4.122022in}{0.555043in}}{\pgfqpoint{4.127018in}{0.557113in}}{\pgfqpoint{4.130702in}{0.560796in}}%
\pgfpathcurveto{\pgfqpoint{4.134385in}{0.564480in}}{\pgfqpoint{4.136455in}{0.569476in}}{\pgfqpoint{4.136455in}{0.574685in}}%
\pgfpathcurveto{\pgfqpoint{4.136455in}{0.579894in}}{\pgfqpoint{4.134385in}{0.584891in}}{\pgfqpoint{4.130702in}{0.588574in}}%
\pgfpathcurveto{\pgfqpoint{4.127018in}{0.592257in}}{\pgfqpoint{4.122022in}{0.594327in}}{\pgfqpoint{4.116813in}{0.594327in}}%
\pgfpathcurveto{\pgfqpoint{4.111604in}{0.594327in}}{\pgfqpoint{4.106607in}{0.592257in}}{\pgfqpoint{4.102924in}{0.588574in}}%
\pgfpathcurveto{\pgfqpoint{4.099240in}{0.584891in}}{\pgfqpoint{4.097171in}{0.579894in}}{\pgfqpoint{4.097171in}{0.574685in}}%
\pgfpathcurveto{\pgfqpoint{4.097171in}{0.569476in}}{\pgfqpoint{4.099240in}{0.564480in}}{\pgfqpoint{4.102924in}{0.560796in}}%
\pgfpathcurveto{\pgfqpoint{4.106607in}{0.557113in}}{\pgfqpoint{4.111604in}{0.555043in}}{\pgfqpoint{4.116813in}{0.555043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116462in}{0.618425in}}%
\pgfpathcurveto{\pgfqpoint{4.121671in}{0.618425in}}{\pgfqpoint{4.126668in}{0.620495in}}{\pgfqpoint{4.130351in}{0.624178in}}%
\pgfpathcurveto{\pgfqpoint{4.134035in}{0.627862in}}{\pgfqpoint{4.136104in}{0.632858in}}{\pgfqpoint{4.136104in}{0.638067in}}%
\pgfpathcurveto{\pgfqpoint{4.136104in}{0.643276in}}{\pgfqpoint{4.134035in}{0.648273in}}{\pgfqpoint{4.130351in}{0.651956in}}%
\pgfpathcurveto{\pgfqpoint{4.126668in}{0.655639in}}{\pgfqpoint{4.121671in}{0.657709in}}{\pgfqpoint{4.116462in}{0.657709in}}%
\pgfpathcurveto{\pgfqpoint{4.111253in}{0.657709in}}{\pgfqpoint{4.106257in}{0.655639in}}{\pgfqpoint{4.102574in}{0.651956in}}%
\pgfpathcurveto{\pgfqpoint{4.098890in}{0.648273in}}{\pgfqpoint{4.096821in}{0.643276in}}{\pgfqpoint{4.096821in}{0.638067in}}%
\pgfpathcurveto{\pgfqpoint{4.096821in}{0.632858in}}{\pgfqpoint{4.098890in}{0.627862in}}{\pgfqpoint{4.102574in}{0.624178in}}%
\pgfpathcurveto{\pgfqpoint{4.106257in}{0.620495in}}{\pgfqpoint{4.111253in}{0.618425in}}{\pgfqpoint{4.116462in}{0.618425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109523in}{0.599874in}}%
\pgfpathcurveto{\pgfqpoint{4.114732in}{0.599874in}}{\pgfqpoint{4.119728in}{0.601943in}}{\pgfqpoint{4.123412in}{0.605627in}}%
\pgfpathcurveto{\pgfqpoint{4.127095in}{0.609310in}}{\pgfqpoint{4.129165in}{0.614306in}}{\pgfqpoint{4.129165in}{0.619516in}}%
\pgfpathcurveto{\pgfqpoint{4.129165in}{0.624725in}}{\pgfqpoint{4.127095in}{0.629721in}}{\pgfqpoint{4.123412in}{0.633404in}}%
\pgfpathcurveto{\pgfqpoint{4.119728in}{0.637088in}}{\pgfqpoint{4.114732in}{0.639157in}}{\pgfqpoint{4.109523in}{0.639157in}}%
\pgfpathcurveto{\pgfqpoint{4.104314in}{0.639157in}}{\pgfqpoint{4.099317in}{0.637088in}}{\pgfqpoint{4.095634in}{0.633404in}}%
\pgfpathcurveto{\pgfqpoint{4.091951in}{0.629721in}}{\pgfqpoint{4.089881in}{0.624725in}}{\pgfqpoint{4.089881in}{0.619516in}}%
\pgfpathcurveto{\pgfqpoint{4.089881in}{0.614306in}}{\pgfqpoint{4.091951in}{0.609310in}}{\pgfqpoint{4.095634in}{0.605627in}}%
\pgfpathcurveto{\pgfqpoint{4.099317in}{0.601943in}}{\pgfqpoint{4.104314in}{0.599874in}}{\pgfqpoint{4.109523in}{0.599874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104592in}{0.591129in}}%
\pgfpathcurveto{\pgfqpoint{4.109801in}{0.591129in}}{\pgfqpoint{4.114797in}{0.593198in}}{\pgfqpoint{4.118481in}{0.596882in}}%
\pgfpathcurveto{\pgfqpoint{4.122164in}{0.600565in}}{\pgfqpoint{4.124234in}{0.605561in}}{\pgfqpoint{4.124234in}{0.610771in}}%
\pgfpathcurveto{\pgfqpoint{4.124234in}{0.615980in}}{\pgfqpoint{4.122164in}{0.620976in}}{\pgfqpoint{4.118481in}{0.624659in}}%
\pgfpathcurveto{\pgfqpoint{4.114797in}{0.628343in}}{\pgfqpoint{4.109801in}{0.630412in}}{\pgfqpoint{4.104592in}{0.630412in}}%
\pgfpathcurveto{\pgfqpoint{4.099383in}{0.630412in}}{\pgfqpoint{4.094386in}{0.628343in}}{\pgfqpoint{4.090703in}{0.624659in}}%
\pgfpathcurveto{\pgfqpoint{4.087020in}{0.620976in}}{\pgfqpoint{4.084950in}{0.615980in}}{\pgfqpoint{4.084950in}{0.610771in}}%
\pgfpathcurveto{\pgfqpoint{4.084950in}{0.605561in}}{\pgfqpoint{4.087020in}{0.600565in}}{\pgfqpoint{4.090703in}{0.596882in}}%
\pgfpathcurveto{\pgfqpoint{4.094386in}{0.593198in}}{\pgfqpoint{4.099383in}{0.591129in}}{\pgfqpoint{4.104592in}{0.591129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123041in}{0.562488in}}%
\pgfpathcurveto{\pgfqpoint{4.128250in}{0.562488in}}{\pgfqpoint{4.133246in}{0.564558in}}{\pgfqpoint{4.136930in}{0.568241in}}%
\pgfpathcurveto{\pgfqpoint{4.140613in}{0.571924in}}{\pgfqpoint{4.142683in}{0.576921in}}{\pgfqpoint{4.142683in}{0.582130in}}%
\pgfpathcurveto{\pgfqpoint{4.142683in}{0.587339in}}{\pgfqpoint{4.140613in}{0.592335in}}{\pgfqpoint{4.136930in}{0.596019in}}%
\pgfpathcurveto{\pgfqpoint{4.133246in}{0.599702in}}{\pgfqpoint{4.128250in}{0.601772in}}{\pgfqpoint{4.123041in}{0.601772in}}%
\pgfpathcurveto{\pgfqpoint{4.117832in}{0.601772in}}{\pgfqpoint{4.112835in}{0.599702in}}{\pgfqpoint{4.109152in}{0.596019in}}%
\pgfpathcurveto{\pgfqpoint{4.105469in}{0.592335in}}{\pgfqpoint{4.103399in}{0.587339in}}{\pgfqpoint{4.103399in}{0.582130in}}%
\pgfpathcurveto{\pgfqpoint{4.103399in}{0.576921in}}{\pgfqpoint{4.105469in}{0.571924in}}{\pgfqpoint{4.109152in}{0.568241in}}%
\pgfpathcurveto{\pgfqpoint{4.112835in}{0.564558in}}{\pgfqpoint{4.117832in}{0.562488in}}{\pgfqpoint{4.123041in}{0.562488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137494in}{0.610107in}}%
\pgfpathcurveto{\pgfqpoint{4.142703in}{0.610107in}}{\pgfqpoint{4.147700in}{0.612177in}}{\pgfqpoint{4.151383in}{0.615860in}}%
\pgfpathcurveto{\pgfqpoint{4.155067in}{0.619544in}}{\pgfqpoint{4.157136in}{0.624540in}}{\pgfqpoint{4.157136in}{0.629749in}}%
\pgfpathcurveto{\pgfqpoint{4.157136in}{0.634958in}}{\pgfqpoint{4.155067in}{0.639955in}}{\pgfqpoint{4.151383in}{0.643638in}}%
\pgfpathcurveto{\pgfqpoint{4.147700in}{0.647321in}}{\pgfqpoint{4.142703in}{0.649391in}}{\pgfqpoint{4.137494in}{0.649391in}}%
\pgfpathcurveto{\pgfqpoint{4.132285in}{0.649391in}}{\pgfqpoint{4.127289in}{0.647321in}}{\pgfqpoint{4.123605in}{0.643638in}}%
\pgfpathcurveto{\pgfqpoint{4.119922in}{0.639955in}}{\pgfqpoint{4.117853in}{0.634958in}}{\pgfqpoint{4.117853in}{0.629749in}}%
\pgfpathcurveto{\pgfqpoint{4.117853in}{0.624540in}}{\pgfqpoint{4.119922in}{0.619544in}}{\pgfqpoint{4.123605in}{0.615860in}}%
\pgfpathcurveto{\pgfqpoint{4.127289in}{0.612177in}}{\pgfqpoint{4.132285in}{0.610107in}}{\pgfqpoint{4.137494in}{0.610107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104704in}{0.615330in}}%
\pgfpathcurveto{\pgfqpoint{4.109913in}{0.615330in}}{\pgfqpoint{4.114909in}{0.617400in}}{\pgfqpoint{4.118593in}{0.621083in}}%
\pgfpathcurveto{\pgfqpoint{4.122276in}{0.624766in}}{\pgfqpoint{4.124346in}{0.629763in}}{\pgfqpoint{4.124346in}{0.634972in}}%
\pgfpathcurveto{\pgfqpoint{4.124346in}{0.640181in}}{\pgfqpoint{4.122276in}{0.645177in}}{\pgfqpoint{4.118593in}{0.648861in}}%
\pgfpathcurveto{\pgfqpoint{4.114909in}{0.652544in}}{\pgfqpoint{4.109913in}{0.654614in}}{\pgfqpoint{4.104704in}{0.654614in}}%
\pgfpathcurveto{\pgfqpoint{4.099495in}{0.654614in}}{\pgfqpoint{4.094498in}{0.652544in}}{\pgfqpoint{4.090815in}{0.648861in}}%
\pgfpathcurveto{\pgfqpoint{4.087132in}{0.645177in}}{\pgfqpoint{4.085062in}{0.640181in}}{\pgfqpoint{4.085062in}{0.634972in}}%
\pgfpathcurveto{\pgfqpoint{4.085062in}{0.629763in}}{\pgfqpoint{4.087132in}{0.624766in}}{\pgfqpoint{4.090815in}{0.621083in}}%
\pgfpathcurveto{\pgfqpoint{4.094498in}{0.617400in}}{\pgfqpoint{4.099495in}{0.615330in}}{\pgfqpoint{4.104704in}{0.615330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116305in}{0.597442in}}%
\pgfpathcurveto{\pgfqpoint{4.121514in}{0.597442in}}{\pgfqpoint{4.126510in}{0.599511in}}{\pgfqpoint{4.130194in}{0.603195in}}%
\pgfpathcurveto{\pgfqpoint{4.133877in}{0.606878in}}{\pgfqpoint{4.135947in}{0.611875in}}{\pgfqpoint{4.135947in}{0.617084in}}%
\pgfpathcurveto{\pgfqpoint{4.135947in}{0.622293in}}{\pgfqpoint{4.133877in}{0.627289in}}{\pgfqpoint{4.130194in}{0.630973in}}%
\pgfpathcurveto{\pgfqpoint{4.126510in}{0.634656in}}{\pgfqpoint{4.121514in}{0.636726in}}{\pgfqpoint{4.116305in}{0.636726in}}%
\pgfpathcurveto{\pgfqpoint{4.111096in}{0.636726in}}{\pgfqpoint{4.106099in}{0.634656in}}{\pgfqpoint{4.102416in}{0.630973in}}%
\pgfpathcurveto{\pgfqpoint{4.098733in}{0.627289in}}{\pgfqpoint{4.096663in}{0.622293in}}{\pgfqpoint{4.096663in}{0.617084in}}%
\pgfpathcurveto{\pgfqpoint{4.096663in}{0.611875in}}{\pgfqpoint{4.098733in}{0.606878in}}{\pgfqpoint{4.102416in}{0.603195in}}%
\pgfpathcurveto{\pgfqpoint{4.106099in}{0.599511in}}{\pgfqpoint{4.111096in}{0.597442in}}{\pgfqpoint{4.116305in}{0.597442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128230in}{0.661452in}}%
\pgfpathcurveto{\pgfqpoint{4.133439in}{0.661452in}}{\pgfqpoint{4.138435in}{0.663522in}}{\pgfqpoint{4.142119in}{0.667205in}}%
\pgfpathcurveto{\pgfqpoint{4.145802in}{0.670889in}}{\pgfqpoint{4.147872in}{0.675885in}}{\pgfqpoint{4.147872in}{0.681094in}}%
\pgfpathcurveto{\pgfqpoint{4.147872in}{0.686303in}}{\pgfqpoint{4.145802in}{0.691300in}}{\pgfqpoint{4.142119in}{0.694983in}}%
\pgfpathcurveto{\pgfqpoint{4.138435in}{0.698667in}}{\pgfqpoint{4.133439in}{0.700736in}}{\pgfqpoint{4.128230in}{0.700736in}}%
\pgfpathcurveto{\pgfqpoint{4.123021in}{0.700736in}}{\pgfqpoint{4.118024in}{0.698667in}}{\pgfqpoint{4.114341in}{0.694983in}}%
\pgfpathcurveto{\pgfqpoint{4.110658in}{0.691300in}}{\pgfqpoint{4.108588in}{0.686303in}}{\pgfqpoint{4.108588in}{0.681094in}}%
\pgfpathcurveto{\pgfqpoint{4.108588in}{0.675885in}}{\pgfqpoint{4.110658in}{0.670889in}}{\pgfqpoint{4.114341in}{0.667205in}}%
\pgfpathcurveto{\pgfqpoint{4.118024in}{0.663522in}}{\pgfqpoint{4.123021in}{0.661452in}}{\pgfqpoint{4.128230in}{0.661452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118436in}{0.621083in}}%
\pgfpathcurveto{\pgfqpoint{4.123645in}{0.621083in}}{\pgfqpoint{4.128641in}{0.623153in}}{\pgfqpoint{4.132325in}{0.626836in}}%
\pgfpathcurveto{\pgfqpoint{4.136008in}{0.630520in}}{\pgfqpoint{4.138078in}{0.635516in}}{\pgfqpoint{4.138078in}{0.640725in}}%
\pgfpathcurveto{\pgfqpoint{4.138078in}{0.645934in}}{\pgfqpoint{4.136008in}{0.650931in}}{\pgfqpoint{4.132325in}{0.654614in}}%
\pgfpathcurveto{\pgfqpoint{4.128641in}{0.658297in}}{\pgfqpoint{4.123645in}{0.660367in}}{\pgfqpoint{4.118436in}{0.660367in}}%
\pgfpathcurveto{\pgfqpoint{4.113227in}{0.660367in}}{\pgfqpoint{4.108230in}{0.658297in}}{\pgfqpoint{4.104547in}{0.654614in}}%
\pgfpathcurveto{\pgfqpoint{4.100864in}{0.650931in}}{\pgfqpoint{4.098794in}{0.645934in}}{\pgfqpoint{4.098794in}{0.640725in}}%
\pgfpathcurveto{\pgfqpoint{4.098794in}{0.635516in}}{\pgfqpoint{4.100864in}{0.630520in}}{\pgfqpoint{4.104547in}{0.626836in}}%
\pgfpathcurveto{\pgfqpoint{4.108230in}{0.623153in}}{\pgfqpoint{4.113227in}{0.621083in}}{\pgfqpoint{4.118436in}{0.621083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104829in}{0.590563in}}%
\pgfpathcurveto{\pgfqpoint{4.110038in}{0.590563in}}{\pgfqpoint{4.115034in}{0.592632in}}{\pgfqpoint{4.118718in}{0.596316in}}%
\pgfpathcurveto{\pgfqpoint{4.122401in}{0.599999in}}{\pgfqpoint{4.124471in}{0.604996in}}{\pgfqpoint{4.124471in}{0.610205in}}%
\pgfpathcurveto{\pgfqpoint{4.124471in}{0.615414in}}{\pgfqpoint{4.122401in}{0.620410in}}{\pgfqpoint{4.118718in}{0.624093in}}%
\pgfpathcurveto{\pgfqpoint{4.115034in}{0.627777in}}{\pgfqpoint{4.110038in}{0.629846in}}{\pgfqpoint{4.104829in}{0.629846in}}%
\pgfpathcurveto{\pgfqpoint{4.099620in}{0.629846in}}{\pgfqpoint{4.094623in}{0.627777in}}{\pgfqpoint{4.090940in}{0.624093in}}%
\pgfpathcurveto{\pgfqpoint{4.087257in}{0.620410in}}{\pgfqpoint{4.085187in}{0.615414in}}{\pgfqpoint{4.085187in}{0.610205in}}%
\pgfpathcurveto{\pgfqpoint{4.085187in}{0.604996in}}{\pgfqpoint{4.087257in}{0.599999in}}{\pgfqpoint{4.090940in}{0.596316in}}%
\pgfpathcurveto{\pgfqpoint{4.094623in}{0.592632in}}{\pgfqpoint{4.099620in}{0.590563in}}{\pgfqpoint{4.104829in}{0.590563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113068in}{0.635142in}}%
\pgfpathcurveto{\pgfqpoint{4.118277in}{0.635142in}}{\pgfqpoint{4.123273in}{0.637211in}}{\pgfqpoint{4.126957in}{0.640895in}}%
\pgfpathcurveto{\pgfqpoint{4.130640in}{0.644578in}}{\pgfqpoint{4.132710in}{0.649575in}}{\pgfqpoint{4.132710in}{0.654784in}}%
\pgfpathcurveto{\pgfqpoint{4.132710in}{0.659993in}}{\pgfqpoint{4.130640in}{0.664989in}}{\pgfqpoint{4.126957in}{0.668673in}}%
\pgfpathcurveto{\pgfqpoint{4.123273in}{0.672356in}}{\pgfqpoint{4.118277in}{0.674426in}}{\pgfqpoint{4.113068in}{0.674426in}}%
\pgfpathcurveto{\pgfqpoint{4.107859in}{0.674426in}}{\pgfqpoint{4.102862in}{0.672356in}}{\pgfqpoint{4.099179in}{0.668673in}}%
\pgfpathcurveto{\pgfqpoint{4.095496in}{0.664989in}}{\pgfqpoint{4.093426in}{0.659993in}}{\pgfqpoint{4.093426in}{0.654784in}}%
\pgfpathcurveto{\pgfqpoint{4.093426in}{0.649575in}}{\pgfqpoint{4.095496in}{0.644578in}}{\pgfqpoint{4.099179in}{0.640895in}}%
\pgfpathcurveto{\pgfqpoint{4.102862in}{0.637211in}}{\pgfqpoint{4.107859in}{0.635142in}}{\pgfqpoint{4.113068in}{0.635142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121482in}{0.627276in}}%
\pgfpathcurveto{\pgfqpoint{4.126691in}{0.627276in}}{\pgfqpoint{4.131687in}{0.629346in}}{\pgfqpoint{4.135371in}{0.633029in}}%
\pgfpathcurveto{\pgfqpoint{4.139054in}{0.636713in}}{\pgfqpoint{4.141124in}{0.641709in}}{\pgfqpoint{4.141124in}{0.646918in}}%
\pgfpathcurveto{\pgfqpoint{4.141124in}{0.652127in}}{\pgfqpoint{4.139054in}{0.657124in}}{\pgfqpoint{4.135371in}{0.660807in}}%
\pgfpathcurveto{\pgfqpoint{4.131687in}{0.664490in}}{\pgfqpoint{4.126691in}{0.666560in}}{\pgfqpoint{4.121482in}{0.666560in}}%
\pgfpathcurveto{\pgfqpoint{4.116273in}{0.666560in}}{\pgfqpoint{4.111276in}{0.664490in}}{\pgfqpoint{4.107593in}{0.660807in}}%
\pgfpathcurveto{\pgfqpoint{4.103910in}{0.657124in}}{\pgfqpoint{4.101840in}{0.652127in}}{\pgfqpoint{4.101840in}{0.646918in}}%
\pgfpathcurveto{\pgfqpoint{4.101840in}{0.641709in}}{\pgfqpoint{4.103910in}{0.636713in}}{\pgfqpoint{4.107593in}{0.633029in}}%
\pgfpathcurveto{\pgfqpoint{4.111276in}{0.629346in}}{\pgfqpoint{4.116273in}{0.627276in}}{\pgfqpoint{4.121482in}{0.627276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118756in}{0.583031in}}%
\pgfpathcurveto{\pgfqpoint{4.123965in}{0.583031in}}{\pgfqpoint{4.128962in}{0.585101in}}{\pgfqpoint{4.132645in}{0.588784in}}%
\pgfpathcurveto{\pgfqpoint{4.136328in}{0.592468in}}{\pgfqpoint{4.138398in}{0.597464in}}{\pgfqpoint{4.138398in}{0.602673in}}%
\pgfpathcurveto{\pgfqpoint{4.138398in}{0.607882in}}{\pgfqpoint{4.136328in}{0.612879in}}{\pgfqpoint{4.132645in}{0.616562in}}%
\pgfpathcurveto{\pgfqpoint{4.128962in}{0.620245in}}{\pgfqpoint{4.123965in}{0.622315in}}{\pgfqpoint{4.118756in}{0.622315in}}%
\pgfpathcurveto{\pgfqpoint{4.113547in}{0.622315in}}{\pgfqpoint{4.108551in}{0.620245in}}{\pgfqpoint{4.104867in}{0.616562in}}%
\pgfpathcurveto{\pgfqpoint{4.101184in}{0.612879in}}{\pgfqpoint{4.099114in}{0.607882in}}{\pgfqpoint{4.099114in}{0.602673in}}%
\pgfpathcurveto{\pgfqpoint{4.099114in}{0.597464in}}{\pgfqpoint{4.101184in}{0.592468in}}{\pgfqpoint{4.104867in}{0.588784in}}%
\pgfpathcurveto{\pgfqpoint{4.108551in}{0.585101in}}{\pgfqpoint{4.113547in}{0.583031in}}{\pgfqpoint{4.118756in}{0.583031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.501783in}{0.359100in}}{\pgfqpoint{1.339435in}{1.339435in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109003in}{0.549459in}}%
\pgfpathcurveto{\pgfqpoint{4.114212in}{0.549459in}}{\pgfqpoint{4.119208in}{0.551529in}}{\pgfqpoint{4.122892in}{0.555212in}}%
\pgfpathcurveto{\pgfqpoint{4.126575in}{0.558896in}}{\pgfqpoint{4.128645in}{0.563892in}}{\pgfqpoint{4.128645in}{0.569101in}}%
\pgfpathcurveto{\pgfqpoint{4.128645in}{0.574310in}}{\pgfqpoint{4.126575in}{0.579307in}}{\pgfqpoint{4.122892in}{0.582990in}}%
\pgfpathcurveto{\pgfqpoint{4.119208in}{0.586673in}}{\pgfqpoint{4.114212in}{0.588743in}}{\pgfqpoint{4.109003in}{0.588743in}}%
\pgfpathcurveto{\pgfqpoint{4.103794in}{0.588743in}}{\pgfqpoint{4.098797in}{0.586673in}}{\pgfqpoint{4.095114in}{0.582990in}}%
\pgfpathcurveto{\pgfqpoint{4.091430in}{0.579307in}}{\pgfqpoint{4.089361in}{0.574310in}}{\pgfqpoint{4.089361in}{0.569101in}}%
\pgfpathcurveto{\pgfqpoint{4.089361in}{0.563892in}}{\pgfqpoint{4.091430in}{0.558896in}}{\pgfqpoint{4.095114in}{0.555212in}}%
\pgfpathcurveto{\pgfqpoint{4.098797in}{0.551529in}}{\pgfqpoint{4.103794in}{0.549459in}}{\pgfqpoint{4.109003in}{0.549459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig_ex1_kx.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{lmodern}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.782067in}{2.391034in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.782067in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.782067in}{2.391034in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.391034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627096in}{0.469069in}}%
\pgfpathlineto{\pgfqpoint{2.336157in}{0.469069in}}%
\pgfpathlineto{\pgfqpoint{2.336157in}{2.231905in}}%
\pgfpathlineto{\pgfqpoint{0.627096in}{2.231905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627096in}{0.469069in}}{\pgfqpoint{1.709061in}{1.762836in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704780in}{0.469069in}}%
\pgfpathlineto{\pgfqpoint{0.704780in}{2.231905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.704780in,y=0.371847in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627096in}{0.469069in}}{\pgfqpoint{1.709061in}{1.762836in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015519in}{0.469069in}}%
\pgfpathlineto{\pgfqpoint{1.015519in}{2.231905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.015519in,y=0.371847in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627096in}{0.469069in}}{\pgfqpoint{1.709061in}{1.762836in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326257in}{0.469069in}}%
\pgfpathlineto{\pgfqpoint{1.326257in}{2.231905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.326257in,y=0.371847in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627096in}{0.469069in}}{\pgfqpoint{1.709061in}{1.762836in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636995in}{0.469069in}}%
\pgfpathlineto{\pgfqpoint{1.636995in}{2.231905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.636995in,y=0.371847in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627096in}{0.469069in}}{\pgfqpoint{1.709061in}{1.762836in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947734in}{0.469069in}}%
\pgfpathlineto{\pgfqpoint{1.947734in}{2.231905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.947734in,y=0.371847in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627096in}{0.469069in}}{\pgfqpoint{1.709061in}{1.762836in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258472in}{0.469069in}}%
\pgfpathlineto{\pgfqpoint{2.258472in}{2.231905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.258472in,y=0.371847in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.481626in,y=0.218146in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle K\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627096in}{0.469069in}}{\pgfqpoint{1.709061in}{1.762836in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627096in}{0.756278in}}%
\pgfpathlineto{\pgfqpoint{2.336157in}{0.756278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.273701in,y=0.717149in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627096in}{0.469069in}}{\pgfqpoint{1.709061in}{1.762836in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627096in}{1.170612in}}%
\pgfpathlineto{\pgfqpoint{2.336157in}{1.170612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.273701in,y=1.131484in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627096in}{0.469069in}}{\pgfqpoint{1.709061in}{1.762836in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627096in}{1.584946in}}%
\pgfpathlineto{\pgfqpoint{2.336157in}{1.584946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.353948in,y=1.545818in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627096in}{0.469069in}}{\pgfqpoint{1.709061in}{1.762836in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627096in}{1.999280in}}%
\pgfpathlineto{\pgfqpoint{2.336157in}{1.999280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.353948in,y=1.960152in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.218146in,y=1.350487in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627096in}{0.469069in}}{\pgfqpoint{1.709061in}{1.762836in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704780in}{0.549198in}}%
\pgfpathlineto{\pgfqpoint{1.015519in}{0.801445in}}%
\pgfpathlineto{\pgfqpoint{1.326257in}{0.955248in}}%
\pgfpathlineto{\pgfqpoint{1.636995in}{0.943945in}}%
\pgfpathlineto{\pgfqpoint{1.947734in}{1.084728in}}%
\pgfpathlineto{\pgfqpoint{2.258472in}{1.122852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.627096in}{0.469069in}}{\pgfqpoint{1.709061in}{1.762836in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704780in}{1.095233in}}%
\pgfpathlineto{\pgfqpoint{1.015519in}{1.399599in}}%
\pgfpathlineto{\pgfqpoint{1.326257in}{1.656212in}}%
\pgfpathlineto{\pgfqpoint{1.636995in}{1.831408in}}%
\pgfpathlineto{\pgfqpoint{1.947734in}{1.993494in}}%
\pgfpathlineto{\pgfqpoint{2.258472in}{2.151776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627096in}{0.469069in}}%
\pgfpathlineto{\pgfqpoint{0.627096in}{2.231905in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336157in}{0.469069in}}%
\pgfpathlineto{\pgfqpoint{2.336157in}{2.231905in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627096in}{0.469069in}}%
\pgfpathlineto{\pgfqpoint{2.336157in}{0.469069in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627096in}{2.231905in}}%
\pgfpathlineto{\pgfqpoint{2.336157in}{2.231905in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918006in}{0.469069in}}%
\pgfpathlineto{\pgfqpoint{4.627067in}{0.469069in}}%
\pgfpathlineto{\pgfqpoint{4.627067in}{2.231905in}}%
\pgfpathlineto{\pgfqpoint{2.918006in}{2.231905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918006in}{0.469069in}}{\pgfqpoint{1.709061in}{1.762836in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995691in}{0.469069in}}%
\pgfpathlineto{\pgfqpoint{2.995691in}{2.231905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.995691in,y=0.371847in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918006in}{0.469069in}}{\pgfqpoint{1.709061in}{1.762836in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306429in}{0.469069in}}%
\pgfpathlineto{\pgfqpoint{3.306429in}{2.231905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.306429in,y=0.371847in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918006in}{0.469069in}}{\pgfqpoint{1.709061in}{1.762836in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617167in}{0.469069in}}%
\pgfpathlineto{\pgfqpoint{3.617167in}{2.231905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.617167in,y=0.371847in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918006in}{0.469069in}}{\pgfqpoint{1.709061in}{1.762836in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927906in}{0.469069in}}%
\pgfpathlineto{\pgfqpoint{3.927906in}{2.231905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.927906in,y=0.371847in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918006in}{0.469069in}}{\pgfqpoint{1.709061in}{1.762836in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238644in}{0.469069in}}%
\pgfpathlineto{\pgfqpoint{4.238644in}{2.231905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.238644in,y=0.371847in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918006in}{0.469069in}}{\pgfqpoint{1.709061in}{1.762836in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549383in}{0.469069in}}%
\pgfpathlineto{\pgfqpoint{4.549383in}{2.231905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.549383in,y=0.371847in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.772537in,y=0.218146in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle K\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918006in}{0.469069in}}{\pgfqpoint{1.709061in}{1.762836in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918006in}{0.469069in}}%
\pgfpathlineto{\pgfqpoint{4.627067in}{0.469069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.644858in,y=0.429941in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918006in}{0.469069in}}{\pgfqpoint{1.709061in}{1.762836in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918006in}{1.350487in}}%
\pgfpathlineto{\pgfqpoint{4.627067in}{1.350487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.644858in,y=1.311359in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918006in}{0.469069in}}{\pgfqpoint{1.709061in}{1.762836in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918006in}{2.231905in}}%
\pgfpathlineto{\pgfqpoint{4.627067in}{2.231905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.644858in,y=2.192777in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.589303in,y=1.350487in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont KL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918006in}{0.469069in}}{\pgfqpoint{1.709061in}{1.762836in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995691in}{0.632608in}}%
\pgfpathlineto{\pgfqpoint{3.306429in}{0.812410in}}%
\pgfpathlineto{\pgfqpoint{3.617167in}{1.010948in}}%
\pgfpathlineto{\pgfqpoint{3.927906in}{1.333112in}}%
\pgfpathlineto{\pgfqpoint{4.238644in}{1.692416in}}%
\pgfpathlineto{\pgfqpoint{4.549383in}{2.072399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.918006in}{0.469069in}}{\pgfqpoint{1.709061in}{1.762836in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995691in}{1.162039in}}%
\pgfpathlineto{\pgfqpoint{3.306429in}{1.565358in}}%
\pgfpathlineto{\pgfqpoint{3.617167in}{1.795966in}}%
\pgfpathlineto{\pgfqpoint{3.927906in}{1.957346in}}%
\pgfpathlineto{\pgfqpoint{4.238644in}{2.069889in}}%
\pgfpathlineto{\pgfqpoint{4.549383in}{2.145886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918006in}{0.469069in}}%
\pgfpathlineto{\pgfqpoint{2.918006in}{2.231905in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627067in}{0.469069in}}%
\pgfpathlineto{\pgfqpoint{4.627067in}{2.231905in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918006in}{0.469069in}}%
\pgfpathlineto{\pgfqpoint{4.627067in}{0.469069in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918006in}{2.231905in}}%
\pgfpathlineto{\pgfqpoint{4.627067in}{2.231905in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973562in}{1.833141in}}%
\pgfpathlineto{\pgfqpoint{4.100013in}{1.833141in}}%
\pgfpathlineto{\pgfqpoint{4.100013in}{2.176350in}}%
\pgfpathlineto{\pgfqpoint{2.973562in}{2.176350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018006in}{2.093016in}}%
\pgfpathlineto{\pgfqpoint{3.240228in}{2.093016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.329117in,y=2.054127in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont consensus MC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018006in}{1.938079in}}%
\pgfpathlineto{\pgfqpoint{3.240228in}{1.938079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.329117in,y=1.899190in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont EP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig_ex1_timex.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{lmodern}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.700000in}{6.156000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{6.156000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.156000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684000in}{3.307666in}}%
\pgfpathlineto{\pgfqpoint{5.472000in}{3.307666in}}%
\pgfpathlineto{\pgfqpoint{5.472000in}{5.971320in}}%
\pgfpathlineto{\pgfqpoint{0.684000in}{5.971320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{3.307666in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684000in}{3.307666in}}%
\pgfpathlineto{\pgfqpoint{0.684000in}{5.971320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{3.307666in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641600in}{3.307666in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{5.971320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{3.307666in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599200in}{3.307666in}}%
\pgfpathlineto{\pgfqpoint{2.599200in}{5.971320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{3.307666in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556800in}{3.307666in}}%
\pgfpathlineto{\pgfqpoint{3.556800in}{5.971320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{3.307666in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514400in}{3.307666in}}%
\pgfpathlineto{\pgfqpoint{4.514400in}{5.971320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{3.307666in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472000in}{3.307666in}}%
\pgfpathlineto{\pgfqpoint{5.472000in}{5.971320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{3.307666in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684000in}{3.512034in}}%
\pgfpathlineto{\pgfqpoint{5.472000in}{3.512034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.330606in,y=3.472906in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{3.307666in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684000in}{4.190930in}}%
\pgfpathlineto{\pgfqpoint{5.472000in}{4.190930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.330606in,y=4.151802in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{3.307666in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684000in}{4.869826in}}%
\pgfpathlineto{\pgfqpoint{5.472000in}{4.869826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.410852in,y=4.830698in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{3.307666in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684000in}{5.548722in}}%
\pgfpathlineto{\pgfqpoint{5.472000in}{5.548722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.410852in,y=5.509593in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.275050in,y=4.639493in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{3.307666in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684000in}{5.119545in}}%
\pgfpathlineto{\pgfqpoint{5.472000in}{5.119545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{3.307666in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816939in}{4.385326in}}%
\pgfpathlineto{\pgfqpoint{0.962135in}{4.151057in}}%
\pgfpathlineto{\pgfqpoint{1.256557in}{4.234665in}}%
\pgfpathlineto{\pgfqpoint{1.673352in}{4.259003in}}%
\pgfpathlineto{\pgfqpoint{1.992505in}{4.103072in}}%
\pgfpathlineto{\pgfqpoint{2.933602in}{4.089164in}}%
\pgfpathlineto{\pgfqpoint{3.328357in}{3.966795in}}%
\pgfpathlineto{\pgfqpoint{4.433690in}{4.124695in}}%
\pgfpathlineto{\pgfqpoint{5.214749in}{3.862684in}}%
\pgfpathlineto{\pgfqpoint{5.482000in}{3.808690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{3.307666in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043810in}{4.584477in}}%
\pgfpathlineto{\pgfqpoint{1.407523in}{4.431539in}}%
\pgfpathlineto{\pgfqpoint{1.765881in}{4.327573in}}%
\pgfpathlineto{\pgfqpoint{2.124151in}{4.154488in}}%
\pgfpathlineto{\pgfqpoint{2.481782in}{3.977600in}}%
\pgfpathlineto{\pgfqpoint{2.839901in}{3.925689in}}%
\pgfpathlineto{\pgfqpoint{3.202863in}{3.882143in}}%
\pgfpathlineto{\pgfqpoint{3.563415in}{3.813091in}}%
\pgfpathlineto{\pgfqpoint{3.918318in}{3.689292in}}%
\pgfpathlineto{\pgfqpoint{4.276325in}{3.578173in}}%
\pgfpathlineto{\pgfqpoint{4.638178in}{3.715527in}}%
\pgfpathlineto{\pgfqpoint{4.994892in}{3.439045in}}%
\pgfpathlineto{\pgfqpoint{5.355859in}{3.559943in}}%
\pgfpathlineto{\pgfqpoint{5.482000in}{3.543229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{3.307666in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870141in}{4.526794in}}%
\pgfpathlineto{\pgfqpoint{1.054487in}{4.358181in}}%
\pgfpathlineto{\pgfqpoint{1.236870in}{4.253092in}}%
\pgfpathlineto{\pgfqpoint{1.419181in}{4.183492in}}%
\pgfpathlineto{\pgfqpoint{1.605459in}{4.115343in}}%
\pgfpathlineto{\pgfqpoint{1.787427in}{4.085283in}}%
\pgfpathlineto{\pgfqpoint{1.968325in}{4.006043in}}%
\pgfpathlineto{\pgfqpoint{2.151139in}{3.949192in}}%
\pgfpathlineto{\pgfqpoint{2.334575in}{3.979817in}}%
\pgfpathlineto{\pgfqpoint{2.517269in}{4.097039in}}%
\pgfpathlineto{\pgfqpoint{2.698032in}{3.966689in}}%
\pgfpathlineto{\pgfqpoint{2.880878in}{4.012680in}}%
\pgfpathlineto{\pgfqpoint{3.065017in}{4.143314in}}%
\pgfpathlineto{\pgfqpoint{3.247224in}{4.190631in}}%
\pgfpathlineto{\pgfqpoint{3.429559in}{4.148780in}}%
\pgfpathlineto{\pgfqpoint{3.612644in}{4.053954in}}%
\pgfpathlineto{\pgfqpoint{3.795737in}{3.853210in}}%
\pgfpathlineto{\pgfqpoint{3.978024in}{3.776724in}}%
\pgfpathlineto{\pgfqpoint{4.162003in}{3.735548in}}%
\pgfpathlineto{\pgfqpoint{4.344809in}{3.586042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{3.307666in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786288in}{4.676532in}}%
\pgfpathlineto{\pgfqpoint{0.888360in}{4.616229in}}%
\pgfpathlineto{\pgfqpoint{0.988158in}{4.526110in}}%
\pgfpathlineto{\pgfqpoint{1.088658in}{4.451591in}}%
\pgfpathlineto{\pgfqpoint{1.188767in}{4.404882in}}%
\pgfpathlineto{\pgfqpoint{1.288645in}{4.328606in}}%
\pgfpathlineto{\pgfqpoint{1.388738in}{4.306503in}}%
\pgfpathlineto{\pgfqpoint{1.489852in}{4.269176in}}%
\pgfpathlineto{\pgfqpoint{1.589411in}{4.223417in}}%
\pgfpathlineto{\pgfqpoint{1.689121in}{4.179860in}}%
\pgfpathlineto{\pgfqpoint{1.789094in}{4.160999in}}%
\pgfpathlineto{\pgfqpoint{1.888589in}{4.112921in}}%
\pgfpathlineto{\pgfqpoint{1.987693in}{4.091099in}}%
\pgfpathlineto{\pgfqpoint{2.088273in}{4.066126in}}%
\pgfpathlineto{\pgfqpoint{2.187807in}{4.048739in}}%
\pgfpathlineto{\pgfqpoint{2.287318in}{4.008629in}}%
\pgfpathlineto{\pgfqpoint{2.387100in}{3.990003in}}%
\pgfpathlineto{\pgfqpoint{2.485996in}{3.965681in}}%
\pgfpathlineto{\pgfqpoint{2.585147in}{3.927992in}}%
\pgfpathlineto{\pgfqpoint{2.685304in}{3.919003in}}%
\pgfpathlineto{\pgfqpoint{2.784958in}{3.926577in}}%
\pgfpathlineto{\pgfqpoint{2.884469in}{3.913025in}}%
\pgfpathlineto{\pgfqpoint{2.983748in}{3.876982in}}%
\pgfpathlineto{\pgfqpoint{3.082397in}{3.782895in}}%
\pgfpathlineto{\pgfqpoint{3.181357in}{3.755819in}}%
\pgfpathlineto{\pgfqpoint{3.280868in}{3.780036in}}%
\pgfpathlineto{\pgfqpoint{3.380905in}{3.789280in}}%
\pgfpathlineto{\pgfqpoint{3.479434in}{3.817710in}}%
\pgfpathlineto{\pgfqpoint{3.581211in}{3.895604in}}%
\pgfpathlineto{\pgfqpoint{3.682613in}{3.851995in}}%
\pgfpathlineto{\pgfqpoint{3.781788in}{3.856197in}}%
\pgfpathlineto{\pgfqpoint{3.881331in}{3.838051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{3.307666in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738216in}{4.827003in}}%
\pgfpathlineto{\pgfqpoint{0.791435in}{4.737659in}}%
\pgfpathlineto{\pgfqpoint{0.844629in}{4.661765in}}%
\pgfpathlineto{\pgfqpoint{0.898151in}{4.586925in}}%
\pgfpathlineto{\pgfqpoint{0.951410in}{4.528257in}}%
\pgfpathlineto{\pgfqpoint{1.004158in}{4.432795in}}%
\pgfpathlineto{\pgfqpoint{1.057416in}{4.427573in}}%
\pgfpathlineto{\pgfqpoint{1.110196in}{4.400691in}}%
\pgfpathlineto{\pgfqpoint{1.163247in}{4.375637in}}%
\pgfpathlineto{\pgfqpoint{1.216242in}{4.330981in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{4.317254in}}%
\pgfpathlineto{\pgfqpoint{1.322823in}{4.288537in}}%
\pgfpathlineto{\pgfqpoint{1.376177in}{4.264277in}}%
\pgfpathlineto{\pgfqpoint{1.429978in}{4.234909in}}%
\pgfpathlineto{\pgfqpoint{1.483269in}{4.204262in}}%
\pgfpathlineto{\pgfqpoint{1.536695in}{4.174664in}}%
\pgfpathlineto{\pgfqpoint{1.590328in}{4.175068in}}%
\pgfpathlineto{\pgfqpoint{1.643148in}{4.197279in}}%
\pgfpathlineto{\pgfqpoint{1.696032in}{4.185696in}}%
\pgfpathlineto{\pgfqpoint{1.748652in}{4.162062in}}%
\pgfpathlineto{\pgfqpoint{1.801024in}{4.150414in}}%
\pgfpathlineto{\pgfqpoint{1.854067in}{4.134546in}}%
\pgfpathlineto{\pgfqpoint{1.907134in}{4.122493in}}%
\pgfpathlineto{\pgfqpoint{1.960170in}{4.109036in}}%
\pgfpathlineto{\pgfqpoint{2.013021in}{4.109662in}}%
\pgfpathlineto{\pgfqpoint{2.065817in}{4.099876in}}%
\pgfpathlineto{\pgfqpoint{2.118804in}{4.080007in}}%
\pgfpathlineto{\pgfqpoint{2.171312in}{4.085116in}}%
\pgfpathlineto{\pgfqpoint{2.224260in}{4.089331in}}%
\pgfpathlineto{\pgfqpoint{2.277215in}{4.099119in}}%
\pgfpathlineto{\pgfqpoint{2.330713in}{4.081740in}}%
\pgfpathlineto{\pgfqpoint{2.383501in}{4.087882in}}%
\pgfpathlineto{\pgfqpoint{2.437006in}{4.084549in}}%
\pgfpathlineto{\pgfqpoint{2.490257in}{4.088586in}}%
\pgfpathlineto{\pgfqpoint{2.543380in}{4.115727in}}%
\pgfpathlineto{\pgfqpoint{2.596902in}{4.095045in}}%
\pgfpathlineto{\pgfqpoint{2.649530in}{4.087031in}}%
\pgfpathlineto{\pgfqpoint{2.702270in}{4.047672in}}%
\pgfpathlineto{\pgfqpoint{2.755353in}{4.056705in}}%
\pgfpathlineto{\pgfqpoint{2.808196in}{4.072740in}}%
\pgfpathlineto{\pgfqpoint{2.861072in}{4.056159in}}%
\pgfpathlineto{\pgfqpoint{2.914210in}{4.056828in}}%
\pgfpathlineto{\pgfqpoint{2.967605in}{4.075635in}}%
\pgfpathlineto{\pgfqpoint{3.020680in}{4.050603in}}%
\pgfpathlineto{\pgfqpoint{3.073731in}{4.029370in}}%
\pgfpathlineto{\pgfqpoint{3.126997in}{4.032745in}}%
\pgfpathlineto{\pgfqpoint{3.180758in}{4.039130in}}%
\pgfpathlineto{\pgfqpoint{3.233945in}{4.040056in}}%
\pgfpathlineto{\pgfqpoint{3.286940in}{4.041941in}}%
\pgfpathlineto{\pgfqpoint{3.340550in}{3.982274in}}%
\pgfpathlineto{\pgfqpoint{3.393282in}{3.978535in}}%
\pgfpathlineto{\pgfqpoint{3.445846in}{3.982256in}}%
\pgfpathlineto{\pgfqpoint{3.498586in}{3.936843in}}%
\pgfpathlineto{\pgfqpoint{3.551597in}{3.933640in}}%
\pgfpathlineto{\pgfqpoint{3.604816in}{3.912765in}}%
\pgfpathlineto{\pgfqpoint{3.657946in}{3.886493in}}%
\pgfpathlineto{\pgfqpoint{3.711109in}{3.851826in}}%
\pgfpathlineto{\pgfqpoint{3.764615in}{3.839136in}}%
\pgfpathlineto{\pgfqpoint{3.817634in}{3.814692in}}%
\pgfpathlineto{\pgfqpoint{3.870214in}{3.823462in}}%
\pgfpathlineto{\pgfqpoint{3.923162in}{3.829514in}}%
\pgfpathlineto{\pgfqpoint{3.976221in}{3.832880in}}%
\pgfpathlineto{\pgfqpoint{4.028993in}{3.828176in}}%
\pgfpathlineto{\pgfqpoint{4.082482in}{3.819531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{3.307666in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714859in}{5.037881in}}%
\pgfpathlineto{\pgfqpoint{0.745294in}{5.014985in}}%
\pgfpathlineto{\pgfqpoint{0.775491in}{4.966003in}}%
\pgfpathlineto{\pgfqpoint{0.806166in}{4.945855in}}%
\pgfpathlineto{\pgfqpoint{0.836274in}{4.936975in}}%
\pgfpathlineto{\pgfqpoint{0.866790in}{4.904938in}}%
\pgfpathlineto{\pgfqpoint{0.897034in}{4.864527in}}%
\pgfpathlineto{\pgfqpoint{0.927406in}{4.835601in}}%
\pgfpathlineto{\pgfqpoint{0.957882in}{4.799140in}}%
\pgfpathlineto{\pgfqpoint{0.988581in}{4.765679in}}%
\pgfpathlineto{\pgfqpoint{1.019256in}{4.729200in}}%
\pgfpathlineto{\pgfqpoint{1.049356in}{4.712777in}}%
\pgfpathlineto{\pgfqpoint{1.079537in}{4.654234in}}%
\pgfpathlineto{\pgfqpoint{1.110100in}{4.617590in}}%
\pgfpathlineto{\pgfqpoint{1.140288in}{4.569155in}}%
\pgfpathlineto{\pgfqpoint{1.170852in}{4.548758in}}%
\pgfpathlineto{\pgfqpoint{1.201311in}{4.543151in}}%
\pgfpathlineto{\pgfqpoint{1.231436in}{4.511552in}}%
\pgfpathlineto{\pgfqpoint{1.261720in}{4.457921in}}%
\pgfpathlineto{\pgfqpoint{1.322185in}{4.428707in}}%
\pgfpathlineto{\pgfqpoint{1.352309in}{4.398336in}}%
\pgfpathlineto{\pgfqpoint{1.382713in}{4.381355in}}%
\pgfpathlineto{\pgfqpoint{1.412925in}{4.342043in}}%
\pgfpathlineto{\pgfqpoint{1.443361in}{4.323036in}}%
\pgfpathlineto{\pgfqpoint{1.473701in}{4.295997in}}%
\pgfpathlineto{\pgfqpoint{1.503937in}{4.291927in}}%
\pgfpathlineto{\pgfqpoint{1.534269in}{4.265743in}}%
\pgfpathlineto{\pgfqpoint{1.564258in}{4.255486in}}%
\pgfpathlineto{\pgfqpoint{1.594462in}{4.247491in}}%
\pgfpathlineto{\pgfqpoint{1.624547in}{4.244683in}}%
\pgfpathlineto{\pgfqpoint{1.654775in}{4.237188in}}%
\pgfpathlineto{\pgfqpoint{1.684788in}{4.232033in}}%
\pgfpathlineto{\pgfqpoint{1.714912in}{4.230026in}}%
\pgfpathlineto{\pgfqpoint{1.744933in}{4.234217in}}%
\pgfpathlineto{\pgfqpoint{1.775185in}{4.223176in}}%
\pgfpathlineto{\pgfqpoint{1.805405in}{4.235893in}}%
\pgfpathlineto{\pgfqpoint{1.835394in}{4.224246in}}%
\pgfpathlineto{\pgfqpoint{1.895923in}{4.204943in}}%
\pgfpathlineto{\pgfqpoint{1.926191in}{4.193913in}}%
\pgfpathlineto{\pgfqpoint{1.956666in}{4.197051in}}%
\pgfpathlineto{\pgfqpoint{2.017075in}{4.189122in}}%
\pgfpathlineto{\pgfqpoint{2.047383in}{4.175748in}}%
\pgfpathlineto{\pgfqpoint{2.077611in}{4.182712in}}%
\pgfpathlineto{\pgfqpoint{2.107871in}{4.182813in}}%
\pgfpathlineto{\pgfqpoint{2.138379in}{4.174476in}}%
\pgfpathlineto{\pgfqpoint{2.168551in}{4.173446in}}%
\pgfpathlineto{\pgfqpoint{2.198644in}{4.163325in}}%
\pgfpathlineto{\pgfqpoint{2.228880in}{4.162186in}}%
\pgfpathlineto{\pgfqpoint{2.259260in}{4.163722in}}%
\pgfpathlineto{\pgfqpoint{2.289520in}{4.162440in}}%
\pgfpathlineto{\pgfqpoint{2.319772in}{4.158728in}}%
\pgfpathlineto{\pgfqpoint{2.349785in}{4.161812in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{4.160298in}}%
\pgfpathlineto{\pgfqpoint{2.471201in}{4.168025in}}%
\pgfpathlineto{\pgfqpoint{2.501341in}{4.170018in}}%
\pgfpathlineto{\pgfqpoint{2.531769in}{4.174074in}}%
\pgfpathlineto{\pgfqpoint{2.562029in}{4.168572in}}%
\pgfpathlineto{\pgfqpoint{2.622797in}{4.166945in}}%
\pgfpathlineto{\pgfqpoint{2.683381in}{4.173696in}}%
\pgfpathlineto{\pgfqpoint{2.713777in}{4.160899in}}%
\pgfpathlineto{\pgfqpoint{2.743694in}{4.154567in}}%
\pgfpathlineto{\pgfqpoint{2.773914in}{4.152094in}}%
\pgfpathlineto{\pgfqpoint{2.804214in}{4.146762in}}%
\pgfpathlineto{\pgfqpoint{2.834418in}{4.139676in}}%
\pgfpathlineto{\pgfqpoint{2.865046in}{4.138010in}}%
\pgfpathlineto{\pgfqpoint{2.895170in}{4.140096in}}%
\pgfpathlineto{\pgfqpoint{2.955515in}{4.135792in}}%
\pgfpathlineto{\pgfqpoint{2.985703in}{4.129241in}}%
\pgfpathlineto{\pgfqpoint{3.015700in}{4.126106in}}%
\pgfpathlineto{\pgfqpoint{3.106648in}{4.103486in}}%
\pgfpathlineto{\pgfqpoint{3.167153in}{4.099575in}}%
\pgfpathlineto{\pgfqpoint{3.197740in}{4.103951in}}%
\pgfpathlineto{\pgfqpoint{3.228359in}{4.103896in}}%
\pgfpathlineto{\pgfqpoint{3.258867in}{4.107513in}}%
\pgfpathlineto{\pgfqpoint{3.289270in}{4.108014in}}%
\pgfpathlineto{\pgfqpoint{3.319587in}{4.106881in}}%
\pgfpathlineto{\pgfqpoint{3.349895in}{4.104550in}}%
\pgfpathlineto{\pgfqpoint{3.380123in}{4.110017in}}%
\pgfpathlineto{\pgfqpoint{3.410614in}{4.100288in}}%
\pgfpathlineto{\pgfqpoint{3.441066in}{4.095650in}}%
\pgfpathlineto{\pgfqpoint{3.471151in}{4.095868in}}%
\pgfpathlineto{\pgfqpoint{3.501163in}{4.094489in}}%
\pgfpathlineto{\pgfqpoint{3.531264in}{4.096111in}}%
\pgfpathlineto{\pgfqpoint{3.561221in}{4.090815in}}%
\pgfpathlineto{\pgfqpoint{3.622156in}{4.083562in}}%
\pgfpathlineto{\pgfqpoint{3.652153in}{4.088409in}}%
\pgfpathlineto{\pgfqpoint{3.682230in}{4.082832in}}%
\pgfpathlineto{\pgfqpoint{3.712410in}{4.083840in}}%
\pgfpathlineto{\pgfqpoint{3.742574in}{4.077601in}}%
\pgfpathlineto{\pgfqpoint{3.772866in}{4.084056in}}%
\pgfpathlineto{\pgfqpoint{3.803214in}{4.087248in}}%
\pgfpathlineto{\pgfqpoint{3.833307in}{4.081793in}}%
\pgfpathlineto{\pgfqpoint{3.863878in}{4.089260in}}%
\pgfpathlineto{\pgfqpoint{3.894051in}{4.081590in}}%
\pgfpathlineto{\pgfqpoint{3.954547in}{4.092759in}}%
\pgfpathlineto{\pgfqpoint{3.984576in}{4.095052in}}%
\pgfpathlineto{\pgfqpoint{4.014533in}{4.095341in}}%
\pgfpathlineto{\pgfqpoint{4.044729in}{4.100952in}}%
\pgfpathlineto{\pgfqpoint{4.075277in}{4.097015in}}%
\pgfpathlineto{\pgfqpoint{4.105561in}{4.086818in}}%
\pgfpathlineto{\pgfqpoint{4.135917in}{4.088580in}}%
\pgfpathlineto{\pgfqpoint{4.166081in}{4.097994in}}%
\pgfpathlineto{\pgfqpoint{4.196190in}{4.098947in}}%
\pgfpathlineto{\pgfqpoint{4.226234in}{4.096712in}}%
\pgfpathlineto{\pgfqpoint{4.256941in}{4.091895in}}%
\pgfpathlineto{\pgfqpoint{4.287209in}{4.093436in}}%
\pgfpathlineto{\pgfqpoint{4.317326in}{4.073128in}}%
\pgfpathlineto{\pgfqpoint{4.347546in}{4.069185in}}%
\pgfpathlineto{\pgfqpoint{4.377798in}{4.070316in}}%
\pgfpathlineto{\pgfqpoint{4.408051in}{4.062979in}}%
\pgfpathlineto{\pgfqpoint{4.438199in}{4.064204in}}%
\pgfpathlineto{\pgfqpoint{4.498775in}{4.049852in}}%
\pgfpathlineto{\pgfqpoint{4.528924in}{4.046404in}}%
\pgfpathlineto{\pgfqpoint{4.559152in}{4.050208in}}%
\pgfpathlineto{\pgfqpoint{4.559152in}{4.050208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{3.307666in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690200in}{5.047485in}}%
\pgfpathlineto{\pgfqpoint{0.696433in}{5.031721in}}%
\pgfpathlineto{\pgfqpoint{0.714795in}{4.968508in}}%
\pgfpathlineto{\pgfqpoint{0.727228in}{4.933529in}}%
\pgfpathlineto{\pgfqpoint{0.739517in}{4.900107in}}%
\pgfpathlineto{\pgfqpoint{0.745645in}{4.892981in}}%
\pgfpathlineto{\pgfqpoint{0.763984in}{4.824786in}}%
\pgfpathlineto{\pgfqpoint{0.770056in}{4.803516in}}%
\pgfpathlineto{\pgfqpoint{0.776169in}{4.774511in}}%
\pgfpathlineto{\pgfqpoint{0.782290in}{4.775945in}}%
\pgfpathlineto{\pgfqpoint{0.788442in}{4.742300in}}%
\pgfpathlineto{\pgfqpoint{0.794571in}{4.726848in}}%
\pgfpathlineto{\pgfqpoint{0.813013in}{4.655942in}}%
\pgfpathlineto{\pgfqpoint{0.819269in}{4.685566in}}%
\pgfpathlineto{\pgfqpoint{0.825485in}{4.674271in}}%
\pgfpathlineto{\pgfqpoint{0.831694in}{4.640765in}}%
\pgfpathlineto{\pgfqpoint{0.837807in}{4.700936in}}%
\pgfpathlineto{\pgfqpoint{0.843847in}{4.610478in}}%
\pgfpathlineto{\pgfqpoint{0.849848in}{4.611739in}}%
\pgfpathlineto{\pgfqpoint{0.855913in}{4.606620in}}%
\pgfpathlineto{\pgfqpoint{0.861962in}{4.568716in}}%
\pgfpathlineto{\pgfqpoint{0.868067in}{4.560580in}}%
\pgfpathlineto{\pgfqpoint{0.874116in}{4.584905in}}%
\pgfpathlineto{\pgfqpoint{0.880436in}{4.547517in}}%
\pgfpathlineto{\pgfqpoint{0.886612in}{4.537475in}}%
\pgfpathlineto{\pgfqpoint{0.892845in}{4.420421in}}%
\pgfpathlineto{\pgfqpoint{0.898814in}{4.413851in}}%
\pgfpathlineto{\pgfqpoint{0.904894in}{4.352126in}}%
\pgfpathlineto{\pgfqpoint{0.911079in}{4.384613in}}%
\pgfpathlineto{\pgfqpoint{0.917263in}{4.343841in}}%
\pgfpathlineto{\pgfqpoint{0.923512in}{4.321220in}}%
\pgfpathlineto{\pgfqpoint{0.929768in}{4.283833in}}%
\pgfpathlineto{\pgfqpoint{0.935905in}{4.282802in}}%
\pgfpathlineto{\pgfqpoint{0.942041in}{4.277825in}}%
\pgfpathlineto{\pgfqpoint{0.948282in}{4.318401in}}%
\pgfpathlineto{\pgfqpoint{0.954490in}{4.311463in}}%
\pgfpathlineto{\pgfqpoint{0.960786in}{4.319962in}}%
\pgfpathlineto{\pgfqpoint{0.966995in}{4.309931in}}%
\pgfpathlineto{\pgfqpoint{0.973131in}{4.304073in}}%
\pgfpathlineto{\pgfqpoint{0.979404in}{4.325812in}}%
\pgfpathlineto{\pgfqpoint{0.985668in}{4.319962in}}%
\pgfpathlineto{\pgfqpoint{0.991805in}{4.344431in}}%
\pgfpathlineto{\pgfqpoint{0.998029in}{4.351215in}}%
\pgfpathlineto{\pgfqpoint{1.004190in}{4.336929in}}%
\pgfpathlineto{\pgfqpoint{1.010390in}{4.364264in}}%
\pgfpathlineto{\pgfqpoint{1.016638in}{4.370314in}}%
\pgfpathlineto{\pgfqpoint{1.022863in}{4.374557in}}%
\pgfpathlineto{\pgfqpoint{1.029215in}{4.386706in}}%
\pgfpathlineto{\pgfqpoint{1.035415in}{4.386913in}}%
\pgfpathlineto{\pgfqpoint{1.047824in}{4.440261in}}%
\pgfpathlineto{\pgfqpoint{1.053865in}{4.440468in}}%
\pgfpathlineto{\pgfqpoint{1.060129in}{4.444121in}}%
\pgfpathlineto{\pgfqpoint{1.066457in}{4.410435in}}%
\pgfpathlineto{\pgfqpoint{1.072706in}{4.432886in}}%
\pgfpathlineto{\pgfqpoint{1.079002in}{4.421398in}}%
\pgfpathlineto{\pgfqpoint{1.085202in}{4.407539in}}%
\pgfpathlineto{\pgfqpoint{1.091403in}{4.386392in}}%
\pgfpathlineto{\pgfqpoint{1.097611in}{4.383402in}}%
\pgfpathlineto{\pgfqpoint{1.103868in}{4.400439in}}%
\pgfpathlineto{\pgfqpoint{1.110156in}{4.405334in}}%
\pgfpathlineto{\pgfqpoint{1.116388in}{4.396892in}}%
\pgfpathlineto{\pgfqpoint{1.122549in}{4.378955in}}%
\pgfpathlineto{\pgfqpoint{1.128749in}{4.365509in}}%
\pgfpathlineto{\pgfqpoint{1.134998in}{4.365404in}}%
\pgfpathlineto{\pgfqpoint{1.141214in}{4.371076in}}%
\pgfpathlineto{\pgfqpoint{1.147446in}{4.359196in}}%
\pgfpathlineto{\pgfqpoint{1.153703in}{4.358483in}}%
\pgfpathlineto{\pgfqpoint{1.159847in}{4.351608in}}%
\pgfpathlineto{\pgfqpoint{1.166080in}{4.350067in}}%
\pgfpathlineto{\pgfqpoint{1.172328in}{4.339544in}}%
\pgfpathlineto{\pgfqpoint{1.178441in}{4.364528in}}%
\pgfpathlineto{\pgfqpoint{1.184585in}{4.368276in}}%
\pgfpathlineto{\pgfqpoint{1.190802in}{4.359614in}}%
\pgfpathlineto{\pgfqpoint{1.197002in}{4.366145in}}%
\pgfpathlineto{\pgfqpoint{1.203259in}{4.364166in}}%
\pgfpathlineto{\pgfqpoint{1.209435in}{4.365350in}}%
\pgfpathlineto{\pgfqpoint{1.215675in}{4.364692in}}%
\pgfpathlineto{\pgfqpoint{1.221980in}{4.370729in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{4.354058in}}%
\pgfpathlineto{\pgfqpoint{1.234261in}{4.346486in}}%
\pgfpathlineto{\pgfqpoint{1.240485in}{4.346301in}}%
\pgfpathlineto{\pgfqpoint{1.246718in}{4.341471in}}%
\pgfpathlineto{\pgfqpoint{1.252990in}{4.353442in}}%
\pgfpathlineto{\pgfqpoint{1.259230in}{4.356232in}}%
\pgfpathlineto{\pgfqpoint{1.265527in}{4.349071in}}%
\pgfpathlineto{\pgfqpoint{1.271671in}{4.357660in}}%
\pgfpathlineto{\pgfqpoint{1.277911in}{4.358125in}}%
\pgfpathlineto{\pgfqpoint{1.284144in}{4.351631in}}%
\pgfpathlineto{\pgfqpoint{1.290304in}{4.351965in}}%
\pgfpathlineto{\pgfqpoint{1.296481in}{4.346445in}}%
\pgfpathlineto{\pgfqpoint{1.302753in}{4.348780in}}%
\pgfpathlineto{\pgfqpoint{1.308954in}{4.352677in}}%
\pgfpathlineto{\pgfqpoint{1.327563in}{4.337080in}}%
\pgfpathlineto{\pgfqpoint{1.333764in}{4.332567in}}%
\pgfpathlineto{\pgfqpoint{1.346125in}{4.307461in}}%
\pgfpathlineto{\pgfqpoint{1.352421in}{4.304424in}}%
\pgfpathlineto{\pgfqpoint{1.364893in}{4.293500in}}%
\pgfpathlineto{\pgfqpoint{1.371086in}{4.286818in}}%
\pgfpathlineto{\pgfqpoint{1.377286in}{4.291865in}}%
\pgfpathlineto{\pgfqpoint{1.383559in}{4.286385in}}%
\pgfpathlineto{\pgfqpoint{1.389799in}{4.284716in}}%
\pgfpathlineto{\pgfqpoint{1.395968in}{4.267294in}}%
\pgfpathlineto{\pgfqpoint{1.402272in}{4.265765in}}%
\pgfpathlineto{\pgfqpoint{1.408456in}{4.257402in}}%
\pgfpathlineto{\pgfqpoint{1.414609in}{4.264160in}}%
\pgfpathlineto{\pgfqpoint{1.420777in}{4.258309in}}%
\pgfpathlineto{\pgfqpoint{1.427042in}{4.254139in}}%
\pgfpathlineto{\pgfqpoint{1.433218in}{4.252702in}}%
\pgfpathlineto{\pgfqpoint{1.439506in}{4.246521in}}%
\pgfpathlineto{\pgfqpoint{1.445683in}{4.247925in}}%
\pgfpathlineto{\pgfqpoint{1.451788in}{4.250757in}}%
\pgfpathlineto{\pgfqpoint{1.464197in}{4.232664in}}%
\pgfpathlineto{\pgfqpoint{1.470373in}{4.233225in}}%
\pgfpathlineto{\pgfqpoint{1.476390in}{4.227390in}}%
\pgfpathlineto{\pgfqpoint{1.482487in}{4.224297in}}%
\pgfpathlineto{\pgfqpoint{1.488655in}{4.222935in}}%
\pgfpathlineto{\pgfqpoint{1.494912in}{4.215486in}}%
\pgfpathlineto{\pgfqpoint{1.501024in}{4.216273in}}%
\pgfpathlineto{\pgfqpoint{1.507225in}{4.207895in}}%
\pgfpathlineto{\pgfqpoint{1.519889in}{4.199501in}}%
\pgfpathlineto{\pgfqpoint{1.526265in}{4.201671in}}%
\pgfpathlineto{\pgfqpoint{1.532426in}{4.200553in}}%
\pgfpathlineto{\pgfqpoint{1.556956in}{4.190244in}}%
\pgfpathlineto{\pgfqpoint{1.562965in}{4.182973in}}%
\pgfpathlineto{\pgfqpoint{1.569022in}{4.186726in}}%
\pgfpathlineto{\pgfqpoint{1.575095in}{4.187125in}}%
\pgfpathlineto{\pgfqpoint{1.581199in}{4.177821in}}%
\pgfpathlineto{\pgfqpoint{1.587113in}{4.174375in}}%
\pgfpathlineto{\pgfqpoint{1.599242in}{4.171755in}}%
\pgfpathlineto{\pgfqpoint{1.605211in}{4.173792in}}%
\pgfpathlineto{\pgfqpoint{1.617453in}{4.161104in}}%
\pgfpathlineto{\pgfqpoint{1.623629in}{4.161516in}}%
\pgfpathlineto{\pgfqpoint{1.629678in}{4.158391in}}%
\pgfpathlineto{\pgfqpoint{1.635830in}{4.161944in}}%
\pgfpathlineto{\pgfqpoint{1.648000in}{4.143941in}}%
\pgfpathlineto{\pgfqpoint{1.654009in}{4.147035in}}%
\pgfpathlineto{\pgfqpoint{1.660098in}{4.147504in}}%
\pgfpathlineto{\pgfqpoint{1.666043in}{4.149760in}}%
\pgfpathlineto{\pgfqpoint{1.672131in}{4.144145in}}%
\pgfpathlineto{\pgfqpoint{1.678300in}{4.145575in}}%
\pgfpathlineto{\pgfqpoint{1.684381in}{4.141356in}}%
\pgfpathlineto{\pgfqpoint{1.690485in}{4.139073in}}%
\pgfpathlineto{\pgfqpoint{1.702735in}{4.146982in}}%
\pgfpathlineto{\pgfqpoint{1.708784in}{4.142719in}}%
\pgfpathlineto{\pgfqpoint{1.714880in}{4.143795in}}%
\pgfpathlineto{\pgfqpoint{1.720961in}{4.141362in}}%
\pgfpathlineto{\pgfqpoint{1.726970in}{4.141709in}}%
\pgfpathlineto{\pgfqpoint{1.733035in}{4.145798in}}%
\pgfpathlineto{\pgfqpoint{1.739140in}{4.145171in}}%
\pgfpathlineto{\pgfqpoint{1.745268in}{4.142607in}}%
\pgfpathlineto{\pgfqpoint{1.751357in}{4.142881in}}%
\pgfpathlineto{\pgfqpoint{1.763646in}{4.135560in}}%
\pgfpathlineto{\pgfqpoint{1.769743in}{4.137719in}}%
\pgfpathlineto{\pgfqpoint{1.775832in}{4.138515in}}%
\pgfpathlineto{\pgfqpoint{1.781912in}{4.131821in}}%
\pgfpathlineto{\pgfqpoint{1.787818in}{4.133192in}}%
\pgfpathlineto{\pgfqpoint{1.793747in}{4.128196in}}%
\pgfpathlineto{\pgfqpoint{1.799843in}{4.127084in}}%
\pgfpathlineto{\pgfqpoint{1.811989in}{4.130823in}}%
\pgfpathlineto{\pgfqpoint{1.818062in}{4.132412in}}%
\pgfpathlineto{\pgfqpoint{1.824127in}{4.129441in}}%
\pgfpathlineto{\pgfqpoint{1.830255in}{4.128128in}}%
\pgfpathlineto{\pgfqpoint{1.836320in}{4.123835in}}%
\pgfpathlineto{\pgfqpoint{1.842409in}{4.126529in}}%
\pgfpathlineto{\pgfqpoint{1.848505in}{4.130625in}}%
\pgfpathlineto{\pgfqpoint{1.854562in}{4.131803in}}%
\pgfpathlineto{\pgfqpoint{1.860659in}{4.127047in}}%
\pgfpathlineto{\pgfqpoint{1.866756in}{4.127086in}}%
\pgfpathlineto{\pgfqpoint{1.872813in}{4.122516in}}%
\pgfpathlineto{\pgfqpoint{1.878925in}{4.124480in}}%
\pgfpathlineto{\pgfqpoint{1.884942in}{4.129234in}}%
\pgfpathlineto{\pgfqpoint{1.897160in}{4.128017in}}%
\pgfpathlineto{\pgfqpoint{1.903288in}{4.131481in}}%
\pgfpathlineto{\pgfqpoint{1.909489in}{4.130187in}}%
\pgfpathlineto{\pgfqpoint{1.921722in}{4.124447in}}%
\pgfpathlineto{\pgfqpoint{1.933915in}{4.116126in}}%
\pgfpathlineto{\pgfqpoint{1.940084in}{4.119867in}}%
\pgfpathlineto{\pgfqpoint{1.952206in}{4.123279in}}%
\pgfpathlineto{\pgfqpoint{1.958350in}{4.127934in}}%
\pgfpathlineto{\pgfqpoint{1.964559in}{4.126325in}}%
\pgfpathlineto{\pgfqpoint{1.970799in}{4.127257in}}%
\pgfpathlineto{\pgfqpoint{1.977135in}{4.125943in}}%
\pgfpathlineto{\pgfqpoint{1.983479in}{4.125884in}}%
\pgfpathlineto{\pgfqpoint{1.996032in}{4.119923in}}%
\pgfpathlineto{\pgfqpoint{2.002288in}{4.120117in}}%
\pgfpathlineto{\pgfqpoint{2.008496in}{4.118951in}}%
\pgfpathlineto{\pgfqpoint{2.014745in}{4.116407in}}%
\pgfpathlineto{\pgfqpoint{2.020945in}{4.117472in}}%
\pgfpathlineto{\pgfqpoint{2.027098in}{4.113723in}}%
\pgfpathlineto{\pgfqpoint{2.052091in}{4.113131in}}%
\pgfpathlineto{\pgfqpoint{2.058308in}{4.115213in}}%
\pgfpathlineto{\pgfqpoint{2.070724in}{4.104859in}}%
\pgfpathlineto{\pgfqpoint{2.076973in}{4.105954in}}%
\pgfpathlineto{\pgfqpoint{2.083213in}{4.111110in}}%
\pgfpathlineto{\pgfqpoint{2.101695in}{4.118689in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{4.128987in}}%
\pgfpathlineto{\pgfqpoint{2.120224in}{4.131002in}}%
\pgfpathlineto{\pgfqpoint{2.126465in}{4.133695in}}%
\pgfpathlineto{\pgfqpoint{2.138914in}{4.135540in}}%
\pgfpathlineto{\pgfqpoint{2.145130in}{4.133051in}}%
\pgfpathlineto{\pgfqpoint{2.151322in}{4.133687in}}%
\pgfpathlineto{\pgfqpoint{2.157635in}{4.128880in}}%
\pgfpathlineto{\pgfqpoint{2.163931in}{4.121104in}}%
\pgfpathlineto{\pgfqpoint{2.182684in}{4.114333in}}%
\pgfpathlineto{\pgfqpoint{2.188940in}{4.110205in}}%
\pgfpathlineto{\pgfqpoint{2.195157in}{4.111991in}}%
\pgfpathlineto{\pgfqpoint{2.201405in}{4.107781in}}%
\pgfpathlineto{\pgfqpoint{2.214005in}{4.120382in}}%
\pgfpathlineto{\pgfqpoint{2.220198in}{4.114269in}}%
\pgfpathlineto{\pgfqpoint{2.226438in}{4.121580in}}%
\pgfpathlineto{\pgfqpoint{2.232718in}{4.110044in}}%
\pgfpathlineto{\pgfqpoint{2.239142in}{4.104689in}}%
\pgfpathlineto{\pgfqpoint{2.245359in}{4.104223in}}%
\pgfpathlineto{\pgfqpoint{2.257712in}{4.111172in}}%
\pgfpathlineto{\pgfqpoint{2.263968in}{4.112674in}}%
\pgfpathlineto{\pgfqpoint{2.263968in}{4.112674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{3.307666in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.752835in}{4.560900in}}%
\pgfpathlineto{\pgfqpoint{0.827895in}{4.370436in}}%
\pgfpathlineto{\pgfqpoint{1.523129in}{4.157471in}}%
\pgfpathlineto{\pgfqpoint{2.374802in}{4.398105in}}%
\pgfpathlineto{\pgfqpoint{4.106215in}{4.067295in}}%
\pgfpathlineto{\pgfqpoint{5.482000in}{4.067344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{3.307666in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.719256in}{4.621018in}}%
\pgfpathlineto{\pgfqpoint{0.768277in}{4.649558in}}%
\pgfpathlineto{\pgfqpoint{1.116723in}{4.579314in}}%
\pgfpathlineto{\pgfqpoint{1.565008in}{4.563537in}}%
\pgfpathlineto{\pgfqpoint{2.441388in}{4.555433in}}%
\pgfpathlineto{\pgfqpoint{4.226833in}{4.566130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{3.307666in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.702609in}{4.957687in}}%
\pgfpathlineto{\pgfqpoint{0.728185in}{4.917221in}}%
\pgfpathlineto{\pgfqpoint{0.910688in}{4.933120in}}%
\pgfpathlineto{\pgfqpoint{1.135955in}{4.936563in}}%
\pgfpathlineto{\pgfqpoint{1.594135in}{4.973412in}}%
\pgfpathlineto{\pgfqpoint{2.508324in}{4.986596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{3.307666in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.693305in}{5.208413in}}%
\pgfpathlineto{\pgfqpoint{0.708060in}{5.201893in}}%
\pgfpathlineto{\pgfqpoint{0.807969in}{5.241328in}}%
\pgfpathlineto{\pgfqpoint{0.932346in}{5.254957in}}%
\pgfpathlineto{\pgfqpoint{1.184561in}{5.268071in}}%
\pgfpathlineto{\pgfqpoint{1.694755in}{5.273659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{3.307666in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.689331in}{5.527279in}}%
\pgfpathlineto{\pgfqpoint{0.697670in}{5.546686in}}%
\pgfpathlineto{\pgfqpoint{0.753346in}{5.536064in}}%
\pgfpathlineto{\pgfqpoint{0.821160in}{5.543523in}}%
\pgfpathlineto{\pgfqpoint{0.961656in}{5.543545in}}%
\pgfpathlineto{\pgfqpoint{1.243693in}{5.539240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{3.307666in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686059in}{5.807005in}}%
\pgfpathlineto{\pgfqpoint{0.688373in}{5.835884in}}%
\pgfpathlineto{\pgfqpoint{0.706137in}{5.838054in}}%
\pgfpathlineto{\pgfqpoint{0.728385in}{5.827846in}}%
\pgfpathlineto{\pgfqpoint{0.772538in}{5.822582in}}%
\pgfpathlineto{\pgfqpoint{0.860350in}{5.806207in}}%
\pgfpathlineto{\pgfqpoint{1.083934in}{5.798590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684000in}{3.307666in}}%
\pgfpathlineto{\pgfqpoint{0.684000in}{5.971320in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472000in}{3.307666in}}%
\pgfpathlineto{\pgfqpoint{5.472000in}{5.971320in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684000in}{3.307666in}}%
\pgfpathlineto{\pgfqpoint{5.472000in}{3.307666in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684000in}{5.971320in}}%
\pgfpathlineto{\pgfqpoint{5.472000in}{5.971320in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.578664in,y=5.119545in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont prior}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843789in}{4.952806in}}%
\pgfpathlineto{\pgfqpoint{5.416444in}{4.952806in}}%
\pgfpathlineto{\pgfqpoint{5.416444in}{5.915764in}}%
\pgfpathlineto{\pgfqpoint{3.843789in}{5.915764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888233in}{5.832431in}}%
\pgfpathlineto{\pgfqpoint{4.110455in}{5.832431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.199344in,y=5.793542in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont EP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.888233in}{5.677494in}}%
\pgfpathlineto{\pgfqpoint{4.110455in}{5.677494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.199344in,y=5.638605in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont cons.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888233in}{5.522556in}}%
\pgfpathlineto{\pgfqpoint{4.110455in}{5.522556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.199344in,y=5.483667in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont full}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888233in}{5.367619in}}%
\pgfpathlineto{\pgfqpoint{4.110455in}{5.367619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888233in}{5.212681in}}%
\pgfpathlineto{\pgfqpoint{4.110455in}{5.212681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888233in}{5.057744in}}%
\pgfpathlineto{\pgfqpoint{4.110455in}{5.057744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678018in}{5.832431in}}%
\pgfpathlineto{\pgfqpoint{4.900240in}{5.832431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.989129in,y=5.793542in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle K=64\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678018in}{5.677494in}}%
\pgfpathlineto{\pgfqpoint{4.900240in}{5.677494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.989129in,y=5.638605in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle K=32\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678018in}{5.522556in}}%
\pgfpathlineto{\pgfqpoint{4.900240in}{5.522556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.989129in,y=5.483667in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle K=16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678018in}{5.367619in}}%
\pgfpathlineto{\pgfqpoint{4.900240in}{5.367619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.989129in,y=5.328730in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle K=8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678018in}{5.212681in}}%
\pgfpathlineto{\pgfqpoint{4.900240in}{5.212681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.989129in,y=5.173792in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle K=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678018in}{5.057744in}}%
\pgfpathlineto{\pgfqpoint{4.900240in}{5.057744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.989129in,y=5.018855in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle K=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684000in}{0.430920in}}%
\pgfpathlineto{\pgfqpoint{5.472000in}{0.430920in}}%
\pgfpathlineto{\pgfqpoint{5.472000in}{3.094574in}}%
\pgfpathlineto{\pgfqpoint{0.684000in}{3.094574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{0.430920in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684000in}{0.430920in}}%
\pgfpathlineto{\pgfqpoint{0.684000in}{3.094574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.684000in,y=0.333698in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{0.430920in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641600in}{0.430920in}}%
\pgfpathlineto{\pgfqpoint{1.641600in}{3.094574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.641600in,y=0.333698in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{0.430920in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599200in}{0.430920in}}%
\pgfpathlineto{\pgfqpoint{2.599200in}{3.094574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.599200in,y=0.333698in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{0.430920in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556800in}{0.430920in}}%
\pgfpathlineto{\pgfqpoint{3.556800in}{3.094574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.556800in,y=0.333698in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{0.430920in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514400in}{0.430920in}}%
\pgfpathlineto{\pgfqpoint{4.514400in}{3.094574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.514400in,y=0.333698in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{0.430920in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472000in}{0.430920in}}%
\pgfpathlineto{\pgfqpoint{5.472000in}{3.094574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.472000in,y=0.333698in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.078000in,y=0.179996in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont time (min)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{0.430920in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684000in}{0.430920in}}%
\pgfpathlineto{\pgfqpoint{5.472000in}{0.430920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.410852in,y=0.391792in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{0.430920in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684000in}{1.501887in}}%
\pgfpathlineto{\pgfqpoint{5.472000in}{1.501887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.410852in,y=1.462758in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{0.430920in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684000in}{2.572853in}}%
\pgfpathlineto{\pgfqpoint{5.472000in}{2.572853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.410852in,y=2.533725in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.355296in,y=1.762747in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont KL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{0.430920in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684000in}{1.986916in}}%
\pgfpathlineto{\pgfqpoint{5.472000in}{1.986916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{0.430920in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816939in}{2.092379in}}%
\pgfpathlineto{\pgfqpoint{0.962135in}{1.511792in}}%
\pgfpathlineto{\pgfqpoint{1.256557in}{1.030426in}}%
\pgfpathlineto{\pgfqpoint{1.673352in}{1.203060in}}%
\pgfpathlineto{\pgfqpoint{1.992505in}{1.077242in}}%
\pgfpathlineto{\pgfqpoint{2.933602in}{1.016380in}}%
\pgfpathlineto{\pgfqpoint{3.328357in}{0.834722in}}%
\pgfpathlineto{\pgfqpoint{4.433690in}{0.693278in}}%
\pgfpathlineto{\pgfqpoint{5.214749in}{0.674877in}}%
\pgfpathlineto{\pgfqpoint{5.482000in}{0.640503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{0.430920in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043810in}{1.170874in}}%
\pgfpathlineto{\pgfqpoint{1.407523in}{0.961887in}}%
\pgfpathlineto{\pgfqpoint{1.765881in}{0.817898in}}%
\pgfpathlineto{\pgfqpoint{2.124151in}{0.732431in}}%
\pgfpathlineto{\pgfqpoint{2.481782in}{0.641672in}}%
\pgfpathlineto{\pgfqpoint{2.839901in}{0.636468in}}%
\pgfpathlineto{\pgfqpoint{3.202863in}{0.630760in}}%
\pgfpathlineto{\pgfqpoint{3.563415in}{0.625400in}}%
\pgfpathlineto{\pgfqpoint{3.918318in}{0.612710in}}%
\pgfpathlineto{\pgfqpoint{4.276325in}{0.593287in}}%
\pgfpathlineto{\pgfqpoint{4.638178in}{0.614044in}}%
\pgfpathlineto{\pgfqpoint{4.994892in}{0.640269in}}%
\pgfpathlineto{\pgfqpoint{5.355859in}{0.626323in}}%
\pgfpathlineto{\pgfqpoint{5.482000in}{0.619186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{0.430920in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870141in}{1.474544in}}%
\pgfpathlineto{\pgfqpoint{1.054487in}{1.308289in}}%
\pgfpathlineto{\pgfqpoint{1.236870in}{1.207260in}}%
\pgfpathlineto{\pgfqpoint{1.419181in}{1.163343in}}%
\pgfpathlineto{\pgfqpoint{1.605459in}{1.100998in}}%
\pgfpathlineto{\pgfqpoint{1.787427in}{1.051148in}}%
\pgfpathlineto{\pgfqpoint{1.968325in}{1.011880in}}%
\pgfpathlineto{\pgfqpoint{2.151139in}{0.973719in}}%
\pgfpathlineto{\pgfqpoint{2.334575in}{0.933392in}}%
\pgfpathlineto{\pgfqpoint{2.517269in}{0.902023in}}%
\pgfpathlineto{\pgfqpoint{2.698032in}{0.877550in}}%
\pgfpathlineto{\pgfqpoint{2.880878in}{0.861960in}}%
\pgfpathlineto{\pgfqpoint{3.065017in}{0.876213in}}%
\pgfpathlineto{\pgfqpoint{3.247224in}{0.867788in}}%
\pgfpathlineto{\pgfqpoint{3.429559in}{0.855412in}}%
\pgfpathlineto{\pgfqpoint{3.612644in}{0.842560in}}%
\pgfpathlineto{\pgfqpoint{3.795737in}{0.864061in}}%
\pgfpathlineto{\pgfqpoint{3.978024in}{0.852328in}}%
\pgfpathlineto{\pgfqpoint{4.162003in}{0.861267in}}%
\pgfpathlineto{\pgfqpoint{4.344809in}{0.848096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{0.430920in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786288in}{1.914124in}}%
\pgfpathlineto{\pgfqpoint{0.888360in}{1.815473in}}%
\pgfpathlineto{\pgfqpoint{0.988158in}{1.666740in}}%
\pgfpathlineto{\pgfqpoint{1.088658in}{1.568090in}}%
\pgfpathlineto{\pgfqpoint{1.188767in}{1.522976in}}%
\pgfpathlineto{\pgfqpoint{1.288645in}{1.471371in}}%
\pgfpathlineto{\pgfqpoint{1.388738in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{1.489852in}{1.401445in}}%
\pgfpathlineto{\pgfqpoint{1.589411in}{1.361786in}}%
\pgfpathlineto{\pgfqpoint{1.689121in}{1.331045in}}%
\pgfpathlineto{\pgfqpoint{1.789094in}{1.307515in}}%
\pgfpathlineto{\pgfqpoint{1.888589in}{1.293667in}}%
\pgfpathlineto{\pgfqpoint{1.987693in}{1.273872in}}%
\pgfpathlineto{\pgfqpoint{2.088273in}{1.249762in}}%
\pgfpathlineto{\pgfqpoint{2.187807in}{1.228248in}}%
\pgfpathlineto{\pgfqpoint{2.287318in}{1.202807in}}%
\pgfpathlineto{\pgfqpoint{2.387100in}{1.193587in}}%
\pgfpathlineto{\pgfqpoint{2.485996in}{1.193859in}}%
\pgfpathlineto{\pgfqpoint{2.585147in}{1.179471in}}%
\pgfpathlineto{\pgfqpoint{2.685304in}{1.163370in}}%
\pgfpathlineto{\pgfqpoint{2.784958in}{1.149761in}}%
\pgfpathlineto{\pgfqpoint{2.884469in}{1.150233in}}%
\pgfpathlineto{\pgfqpoint{2.983748in}{1.149187in}}%
\pgfpathlineto{\pgfqpoint{3.082397in}{1.154274in}}%
\pgfpathlineto{\pgfqpoint{3.181357in}{1.136145in}}%
\pgfpathlineto{\pgfqpoint{3.280868in}{1.108146in}}%
\pgfpathlineto{\pgfqpoint{3.380905in}{1.090786in}}%
\pgfpathlineto{\pgfqpoint{3.479434in}{1.106187in}}%
\pgfpathlineto{\pgfqpoint{3.581211in}{1.103738in}}%
\pgfpathlineto{\pgfqpoint{3.682613in}{1.103309in}}%
\pgfpathlineto{\pgfqpoint{3.781788in}{1.093822in}}%
\pgfpathlineto{\pgfqpoint{3.881331in}{1.089330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{0.430920in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738216in}{2.133064in}}%
\pgfpathlineto{\pgfqpoint{0.791435in}{2.018579in}}%
\pgfpathlineto{\pgfqpoint{0.844629in}{1.964688in}}%
\pgfpathlineto{\pgfqpoint{0.898151in}{1.936136in}}%
\pgfpathlineto{\pgfqpoint{0.951410in}{1.870275in}}%
\pgfpathlineto{\pgfqpoint{1.004158in}{1.835423in}}%
\pgfpathlineto{\pgfqpoint{1.057416in}{1.775827in}}%
\pgfpathlineto{\pgfqpoint{1.110196in}{1.741408in}}%
\pgfpathlineto{\pgfqpoint{1.163247in}{1.726656in}}%
\pgfpathlineto{\pgfqpoint{1.216242in}{1.686575in}}%
\pgfpathlineto{\pgfqpoint{1.269620in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{1.322823in}{1.614666in}}%
\pgfpathlineto{\pgfqpoint{1.376177in}{1.598647in}}%
\pgfpathlineto{\pgfqpoint{1.429978in}{1.591572in}}%
\pgfpathlineto{\pgfqpoint{1.483269in}{1.584591in}}%
\pgfpathlineto{\pgfqpoint{1.536695in}{1.587641in}}%
\pgfpathlineto{\pgfqpoint{1.590328in}{1.584903in}}%
\pgfpathlineto{\pgfqpoint{1.643148in}{1.575261in}}%
\pgfpathlineto{\pgfqpoint{1.696032in}{1.572259in}}%
\pgfpathlineto{\pgfqpoint{1.748652in}{1.563546in}}%
\pgfpathlineto{\pgfqpoint{1.801024in}{1.569415in}}%
\pgfpathlineto{\pgfqpoint{1.854067in}{1.563986in}}%
\pgfpathlineto{\pgfqpoint{1.907134in}{1.556310in}}%
\pgfpathlineto{\pgfqpoint{1.960170in}{1.546072in}}%
\pgfpathlineto{\pgfqpoint{2.013021in}{1.534051in}}%
\pgfpathlineto{\pgfqpoint{2.065817in}{1.514883in}}%
\pgfpathlineto{\pgfqpoint{2.118804in}{1.509465in}}%
\pgfpathlineto{\pgfqpoint{2.171312in}{1.505443in}}%
\pgfpathlineto{\pgfqpoint{2.224260in}{1.504165in}}%
\pgfpathlineto{\pgfqpoint{2.277215in}{1.499140in}}%
\pgfpathlineto{\pgfqpoint{2.330713in}{1.502509in}}%
\pgfpathlineto{\pgfqpoint{2.383501in}{1.496391in}}%
\pgfpathlineto{\pgfqpoint{2.437006in}{1.486664in}}%
\pgfpathlineto{\pgfqpoint{2.490257in}{1.492678in}}%
\pgfpathlineto{\pgfqpoint{2.543380in}{1.496246in}}%
\pgfpathlineto{\pgfqpoint{2.596902in}{1.487853in}}%
\pgfpathlineto{\pgfqpoint{2.649530in}{1.482772in}}%
\pgfpathlineto{\pgfqpoint{2.702270in}{1.480863in}}%
\pgfpathlineto{\pgfqpoint{2.755353in}{1.479217in}}%
\pgfpathlineto{\pgfqpoint{2.808196in}{1.472552in}}%
\pgfpathlineto{\pgfqpoint{2.861072in}{1.477640in}}%
\pgfpathlineto{\pgfqpoint{2.914210in}{1.482357in}}%
\pgfpathlineto{\pgfqpoint{2.967605in}{1.482244in}}%
\pgfpathlineto{\pgfqpoint{3.020680in}{1.473774in}}%
\pgfpathlineto{\pgfqpoint{3.073731in}{1.471432in}}%
\pgfpathlineto{\pgfqpoint{3.126997in}{1.474974in}}%
\pgfpathlineto{\pgfqpoint{3.180758in}{1.477473in}}%
\pgfpathlineto{\pgfqpoint{3.233945in}{1.478033in}}%
\pgfpathlineto{\pgfqpoint{3.286940in}{1.474122in}}%
\pgfpathlineto{\pgfqpoint{3.340550in}{1.468104in}}%
\pgfpathlineto{\pgfqpoint{3.393282in}{1.467102in}}%
\pgfpathlineto{\pgfqpoint{3.445846in}{1.465685in}}%
\pgfpathlineto{\pgfqpoint{3.498586in}{1.470552in}}%
\pgfpathlineto{\pgfqpoint{3.551597in}{1.483282in}}%
\pgfpathlineto{\pgfqpoint{3.604816in}{1.486941in}}%
\pgfpathlineto{\pgfqpoint{3.657946in}{1.483893in}}%
\pgfpathlineto{\pgfqpoint{3.711109in}{1.483746in}}%
\pgfpathlineto{\pgfqpoint{3.764615in}{1.483843in}}%
\pgfpathlineto{\pgfqpoint{3.817634in}{1.478729in}}%
\pgfpathlineto{\pgfqpoint{3.870214in}{1.482959in}}%
\pgfpathlineto{\pgfqpoint{3.923162in}{1.471014in}}%
\pgfpathlineto{\pgfqpoint{3.976221in}{1.467465in}}%
\pgfpathlineto{\pgfqpoint{4.028993in}{1.473473in}}%
\pgfpathlineto{\pgfqpoint{4.082482in}{1.480774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{0.430920in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714859in}{2.669836in}}%
\pgfpathlineto{\pgfqpoint{0.745294in}{2.674160in}}%
\pgfpathlineto{\pgfqpoint{0.775491in}{2.689324in}}%
\pgfpathlineto{\pgfqpoint{0.806166in}{2.683636in}}%
\pgfpathlineto{\pgfqpoint{0.836274in}{2.686428in}}%
\pgfpathlineto{\pgfqpoint{0.866790in}{2.667469in}}%
\pgfpathlineto{\pgfqpoint{0.897034in}{2.644226in}}%
\pgfpathlineto{\pgfqpoint{0.927406in}{2.569247in}}%
\pgfpathlineto{\pgfqpoint{0.957882in}{2.504681in}}%
\pgfpathlineto{\pgfqpoint{0.988581in}{2.466558in}}%
\pgfpathlineto{\pgfqpoint{1.019256in}{2.430940in}}%
\pgfpathlineto{\pgfqpoint{1.049356in}{2.409635in}}%
\pgfpathlineto{\pgfqpoint{1.079537in}{2.310166in}}%
\pgfpathlineto{\pgfqpoint{1.110100in}{2.223375in}}%
\pgfpathlineto{\pgfqpoint{1.140288in}{2.174822in}}%
\pgfpathlineto{\pgfqpoint{1.170852in}{2.114157in}}%
\pgfpathlineto{\pgfqpoint{1.201311in}{2.096732in}}%
\pgfpathlineto{\pgfqpoint{1.231436in}{2.092744in}}%
\pgfpathlineto{\pgfqpoint{1.261720in}{2.062507in}}%
\pgfpathlineto{\pgfqpoint{1.291956in}{2.045994in}}%
\pgfpathlineto{\pgfqpoint{1.322185in}{2.039519in}}%
\pgfpathlineto{\pgfqpoint{1.382713in}{2.015194in}}%
\pgfpathlineto{\pgfqpoint{1.412925in}{2.008974in}}%
\pgfpathlineto{\pgfqpoint{1.443361in}{2.001258in}}%
\pgfpathlineto{\pgfqpoint{1.473701in}{2.010936in}}%
\pgfpathlineto{\pgfqpoint{1.503937in}{2.011654in}}%
\pgfpathlineto{\pgfqpoint{1.534269in}{1.986406in}}%
\pgfpathlineto{\pgfqpoint{1.564258in}{1.993517in}}%
\pgfpathlineto{\pgfqpoint{1.594462in}{1.995110in}}%
\pgfpathlineto{\pgfqpoint{1.624547in}{1.985126in}}%
\pgfpathlineto{\pgfqpoint{1.654775in}{1.978272in}}%
\pgfpathlineto{\pgfqpoint{1.684788in}{1.963033in}}%
\pgfpathlineto{\pgfqpoint{1.714912in}{1.958280in}}%
\pgfpathlineto{\pgfqpoint{1.744933in}{1.962927in}}%
\pgfpathlineto{\pgfqpoint{1.775185in}{1.962825in}}%
\pgfpathlineto{\pgfqpoint{1.805405in}{1.955274in}}%
\pgfpathlineto{\pgfqpoint{1.835394in}{1.953670in}}%
\pgfpathlineto{\pgfqpoint{1.865742in}{1.943137in}}%
\pgfpathlineto{\pgfqpoint{1.895923in}{1.928172in}}%
\pgfpathlineto{\pgfqpoint{1.926191in}{1.927204in}}%
\pgfpathlineto{\pgfqpoint{1.956666in}{1.933187in}}%
\pgfpathlineto{\pgfqpoint{1.986919in}{1.931253in}}%
\pgfpathlineto{\pgfqpoint{2.017075in}{1.935399in}}%
\pgfpathlineto{\pgfqpoint{2.047383in}{1.936880in}}%
\pgfpathlineto{\pgfqpoint{2.077611in}{1.936925in}}%
\pgfpathlineto{\pgfqpoint{2.138379in}{1.916349in}}%
\pgfpathlineto{\pgfqpoint{2.168551in}{1.916893in}}%
\pgfpathlineto{\pgfqpoint{2.198644in}{1.919954in}}%
\pgfpathlineto{\pgfqpoint{2.259260in}{1.912622in}}%
\pgfpathlineto{\pgfqpoint{2.319772in}{1.914749in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{1.902759in}}%
\pgfpathlineto{\pgfqpoint{2.440773in}{1.901945in}}%
\pgfpathlineto{\pgfqpoint{2.501341in}{1.903945in}}%
\pgfpathlineto{\pgfqpoint{2.531769in}{1.904308in}}%
\pgfpathlineto{\pgfqpoint{2.562029in}{1.901412in}}%
\pgfpathlineto{\pgfqpoint{2.592513in}{1.900565in}}%
\pgfpathlineto{\pgfqpoint{2.622797in}{1.895740in}}%
\pgfpathlineto{\pgfqpoint{2.653209in}{1.896536in}}%
\pgfpathlineto{\pgfqpoint{2.683381in}{1.902666in}}%
\pgfpathlineto{\pgfqpoint{2.713777in}{1.903012in}}%
\pgfpathlineto{\pgfqpoint{2.743694in}{1.906063in}}%
\pgfpathlineto{\pgfqpoint{2.773914in}{1.906098in}}%
\pgfpathlineto{\pgfqpoint{2.804214in}{1.901495in}}%
\pgfpathlineto{\pgfqpoint{2.895170in}{1.905854in}}%
\pgfpathlineto{\pgfqpoint{2.955515in}{1.902592in}}%
\pgfpathlineto{\pgfqpoint{2.985703in}{1.905633in}}%
\pgfpathlineto{\pgfqpoint{3.015700in}{1.906007in}}%
\pgfpathlineto{\pgfqpoint{3.046080in}{1.909321in}}%
\pgfpathlineto{\pgfqpoint{3.076316in}{1.909846in}}%
\pgfpathlineto{\pgfqpoint{3.106648in}{1.906098in}}%
\pgfpathlineto{\pgfqpoint{3.136868in}{1.900659in}}%
\pgfpathlineto{\pgfqpoint{3.167153in}{1.899526in}}%
\pgfpathlineto{\pgfqpoint{3.228359in}{1.900145in}}%
\pgfpathlineto{\pgfqpoint{3.258867in}{1.902924in}}%
\pgfpathlineto{\pgfqpoint{3.289270in}{1.910231in}}%
\pgfpathlineto{\pgfqpoint{3.380123in}{1.912866in}}%
\pgfpathlineto{\pgfqpoint{3.410614in}{1.908635in}}%
\pgfpathlineto{\pgfqpoint{3.441066in}{1.910479in}}%
\pgfpathlineto{\pgfqpoint{3.471151in}{1.913552in}}%
\pgfpathlineto{\pgfqpoint{3.501163in}{1.911674in}}%
\pgfpathlineto{\pgfqpoint{3.531264in}{1.915621in}}%
\pgfpathlineto{\pgfqpoint{3.591649in}{1.917125in}}%
\pgfpathlineto{\pgfqpoint{3.622156in}{1.914863in}}%
\pgfpathlineto{\pgfqpoint{3.652153in}{1.916792in}}%
\pgfpathlineto{\pgfqpoint{3.682230in}{1.921576in}}%
\pgfpathlineto{\pgfqpoint{3.742574in}{1.924714in}}%
\pgfpathlineto{\pgfqpoint{3.772866in}{1.925598in}}%
\pgfpathlineto{\pgfqpoint{3.803214in}{1.922968in}}%
\pgfpathlineto{\pgfqpoint{3.863878in}{1.921870in}}%
\pgfpathlineto{\pgfqpoint{3.924231in}{1.926157in}}%
\pgfpathlineto{\pgfqpoint{3.954547in}{1.922863in}}%
\pgfpathlineto{\pgfqpoint{4.014533in}{1.929889in}}%
\pgfpathlineto{\pgfqpoint{4.044729in}{1.925549in}}%
\pgfpathlineto{\pgfqpoint{4.075277in}{1.924359in}}%
\pgfpathlineto{\pgfqpoint{4.105561in}{1.920059in}}%
\pgfpathlineto{\pgfqpoint{4.135917in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{4.166081in}{1.920125in}}%
\pgfpathlineto{\pgfqpoint{4.196190in}{1.915404in}}%
\pgfpathlineto{\pgfqpoint{4.256941in}{1.912366in}}%
\pgfpathlineto{\pgfqpoint{4.287209in}{1.909475in}}%
\pgfpathlineto{\pgfqpoint{4.317326in}{1.903493in}}%
\pgfpathlineto{\pgfqpoint{4.347546in}{1.907078in}}%
\pgfpathlineto{\pgfqpoint{4.377798in}{1.912063in}}%
\pgfpathlineto{\pgfqpoint{4.528924in}{1.918300in}}%
\pgfpathlineto{\pgfqpoint{4.559152in}{1.917347in}}%
\pgfpathlineto{\pgfqpoint{4.559152in}{1.917347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{0.430920in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690200in}{2.833771in}}%
\pgfpathlineto{\pgfqpoint{0.696433in}{2.858672in}}%
\pgfpathlineto{\pgfqpoint{0.702617in}{2.911918in}}%
\pgfpathlineto{\pgfqpoint{0.708714in}{2.905090in}}%
\pgfpathlineto{\pgfqpoint{0.714795in}{2.941752in}}%
\pgfpathlineto{\pgfqpoint{0.721043in}{2.972166in}}%
\pgfpathlineto{\pgfqpoint{0.727228in}{2.935851in}}%
\pgfpathlineto{\pgfqpoint{0.733356in}{2.937690in}}%
\pgfpathlineto{\pgfqpoint{0.739517in}{2.918243in}}%
\pgfpathlineto{\pgfqpoint{0.745645in}{2.890711in}}%
\pgfpathlineto{\pgfqpoint{0.751742in}{2.850522in}}%
\pgfpathlineto{\pgfqpoint{0.757943in}{2.769671in}}%
\pgfpathlineto{\pgfqpoint{0.763984in}{2.739848in}}%
\pgfpathlineto{\pgfqpoint{0.770056in}{2.689262in}}%
\pgfpathlineto{\pgfqpoint{0.782290in}{2.620503in}}%
\pgfpathlineto{\pgfqpoint{0.788442in}{2.619956in}}%
\pgfpathlineto{\pgfqpoint{0.794571in}{2.561152in}}%
\pgfpathlineto{\pgfqpoint{0.800676in}{2.544465in}}%
\pgfpathlineto{\pgfqpoint{0.806828in}{2.436281in}}%
\pgfpathlineto{\pgfqpoint{0.813013in}{2.394934in}}%
\pgfpathlineto{\pgfqpoint{0.819269in}{2.326193in}}%
\pgfpathlineto{\pgfqpoint{0.825485in}{2.355422in}}%
\pgfpathlineto{\pgfqpoint{0.831694in}{2.328466in}}%
\pgfpathlineto{\pgfqpoint{0.837807in}{2.346087in}}%
\pgfpathlineto{\pgfqpoint{0.843847in}{2.327908in}}%
\pgfpathlineto{\pgfqpoint{0.849848in}{2.293743in}}%
\pgfpathlineto{\pgfqpoint{0.855913in}{2.242694in}}%
\pgfpathlineto{\pgfqpoint{0.861962in}{2.253643in}}%
\pgfpathlineto{\pgfqpoint{0.868067in}{2.275428in}}%
\pgfpathlineto{\pgfqpoint{0.880436in}{2.245151in}}%
\pgfpathlineto{\pgfqpoint{0.886612in}{2.288222in}}%
\pgfpathlineto{\pgfqpoint{0.892845in}{2.237458in}}%
\pgfpathlineto{\pgfqpoint{0.898814in}{2.242485in}}%
\pgfpathlineto{\pgfqpoint{0.911079in}{2.201709in}}%
\pgfpathlineto{\pgfqpoint{0.917263in}{2.248821in}}%
\pgfpathlineto{\pgfqpoint{0.923512in}{2.254931in}}%
\pgfpathlineto{\pgfqpoint{0.929768in}{2.250124in}}%
\pgfpathlineto{\pgfqpoint{0.935905in}{2.263757in}}%
\pgfpathlineto{\pgfqpoint{0.942041in}{2.255346in}}%
\pgfpathlineto{\pgfqpoint{0.948282in}{2.258561in}}%
\pgfpathlineto{\pgfqpoint{0.954490in}{2.269219in}}%
\pgfpathlineto{\pgfqpoint{0.960786in}{2.261607in}}%
\pgfpathlineto{\pgfqpoint{0.966995in}{2.263777in}}%
\pgfpathlineto{\pgfqpoint{0.973131in}{2.268345in}}%
\pgfpathlineto{\pgfqpoint{0.979404in}{2.264752in}}%
\pgfpathlineto{\pgfqpoint{0.985668in}{2.282242in}}%
\pgfpathlineto{\pgfqpoint{0.991805in}{2.282609in}}%
\pgfpathlineto{\pgfqpoint{0.998029in}{2.275049in}}%
\pgfpathlineto{\pgfqpoint{1.004190in}{2.274567in}}%
\pgfpathlineto{\pgfqpoint{1.010390in}{2.270725in}}%
\pgfpathlineto{\pgfqpoint{1.016638in}{2.277821in}}%
\pgfpathlineto{\pgfqpoint{1.022863in}{2.288843in}}%
\pgfpathlineto{\pgfqpoint{1.029215in}{2.290225in}}%
\pgfpathlineto{\pgfqpoint{1.035415in}{2.282680in}}%
\pgfpathlineto{\pgfqpoint{1.041560in}{2.286884in}}%
\pgfpathlineto{\pgfqpoint{1.047824in}{2.274083in}}%
\pgfpathlineto{\pgfqpoint{1.060129in}{2.286314in}}%
\pgfpathlineto{\pgfqpoint{1.066457in}{2.308419in}}%
\pgfpathlineto{\pgfqpoint{1.072706in}{2.288699in}}%
\pgfpathlineto{\pgfqpoint{1.079002in}{2.287301in}}%
\pgfpathlineto{\pgfqpoint{1.085202in}{2.289164in}}%
\pgfpathlineto{\pgfqpoint{1.091403in}{2.286231in}}%
\pgfpathlineto{\pgfqpoint{1.097611in}{2.289862in}}%
\pgfpathlineto{\pgfqpoint{1.103868in}{2.299888in}}%
\pgfpathlineto{\pgfqpoint{1.110156in}{2.296815in}}%
\pgfpathlineto{\pgfqpoint{1.116388in}{2.303681in}}%
\pgfpathlineto{\pgfqpoint{1.122549in}{2.308216in}}%
\pgfpathlineto{\pgfqpoint{1.128749in}{2.322615in}}%
\pgfpathlineto{\pgfqpoint{1.134998in}{2.331286in}}%
\pgfpathlineto{\pgfqpoint{1.141214in}{2.330115in}}%
\pgfpathlineto{\pgfqpoint{1.147446in}{2.338455in}}%
\pgfpathlineto{\pgfqpoint{1.153703in}{2.341463in}}%
\pgfpathlineto{\pgfqpoint{1.159847in}{2.335670in}}%
\pgfpathlineto{\pgfqpoint{1.172328in}{2.331855in}}%
\pgfpathlineto{\pgfqpoint{1.184585in}{2.347749in}}%
\pgfpathlineto{\pgfqpoint{1.203259in}{2.355736in}}%
\pgfpathlineto{\pgfqpoint{1.209435in}{2.355524in}}%
\pgfpathlineto{\pgfqpoint{1.215675in}{2.346241in}}%
\pgfpathlineto{\pgfqpoint{1.228156in}{2.351876in}}%
\pgfpathlineto{\pgfqpoint{1.234261in}{2.356616in}}%
\pgfpathlineto{\pgfqpoint{1.240485in}{2.358922in}}%
\pgfpathlineto{\pgfqpoint{1.246718in}{2.364141in}}%
\pgfpathlineto{\pgfqpoint{1.252990in}{2.363705in}}%
\pgfpathlineto{\pgfqpoint{1.259230in}{2.360380in}}%
\pgfpathlineto{\pgfqpoint{1.265527in}{2.359385in}}%
\pgfpathlineto{\pgfqpoint{1.271671in}{2.364190in}}%
\pgfpathlineto{\pgfqpoint{1.277911in}{2.363925in}}%
\pgfpathlineto{\pgfqpoint{1.284144in}{2.359443in}}%
\pgfpathlineto{\pgfqpoint{1.290304in}{2.358798in}}%
\pgfpathlineto{\pgfqpoint{1.296481in}{2.354390in}}%
\pgfpathlineto{\pgfqpoint{1.302753in}{2.354179in}}%
\pgfpathlineto{\pgfqpoint{1.308954in}{2.351400in}}%
\pgfpathlineto{\pgfqpoint{1.315122in}{2.352586in}}%
\pgfpathlineto{\pgfqpoint{1.321395in}{2.349377in}}%
\pgfpathlineto{\pgfqpoint{1.327563in}{2.350749in}}%
\pgfpathlineto{\pgfqpoint{1.333764in}{2.350891in}}%
\pgfpathlineto{\pgfqpoint{1.339940in}{2.348888in}}%
\pgfpathlineto{\pgfqpoint{1.346125in}{2.349917in}}%
\pgfpathlineto{\pgfqpoint{1.352421in}{2.348279in}}%
\pgfpathlineto{\pgfqpoint{1.358645in}{2.343922in}}%
\pgfpathlineto{\pgfqpoint{1.371086in}{2.344510in}}%
\pgfpathlineto{\pgfqpoint{1.377286in}{2.346624in}}%
\pgfpathlineto{\pgfqpoint{1.383559in}{2.345990in}}%
\pgfpathlineto{\pgfqpoint{1.389799in}{2.351027in}}%
\pgfpathlineto{\pgfqpoint{1.402272in}{2.347582in}}%
\pgfpathlineto{\pgfqpoint{1.408456in}{2.349158in}}%
\pgfpathlineto{\pgfqpoint{1.414609in}{2.347048in}}%
\pgfpathlineto{\pgfqpoint{1.420777in}{2.347874in}}%
\pgfpathlineto{\pgfqpoint{1.427042in}{2.347396in}}%
\pgfpathlineto{\pgfqpoint{1.433218in}{2.343751in}}%
\pgfpathlineto{\pgfqpoint{1.439506in}{2.343723in}}%
\pgfpathlineto{\pgfqpoint{1.445683in}{2.345278in}}%
\pgfpathlineto{\pgfqpoint{1.451788in}{2.348392in}}%
\pgfpathlineto{\pgfqpoint{1.464197in}{2.349333in}}%
\pgfpathlineto{\pgfqpoint{1.470373in}{2.346984in}}%
\pgfpathlineto{\pgfqpoint{1.476390in}{2.346655in}}%
\pgfpathlineto{\pgfqpoint{1.482487in}{2.351786in}}%
\pgfpathlineto{\pgfqpoint{1.494912in}{2.359004in}}%
\pgfpathlineto{\pgfqpoint{1.532426in}{2.361345in}}%
\pgfpathlineto{\pgfqpoint{1.538594in}{2.357766in}}%
\pgfpathlineto{\pgfqpoint{1.544787in}{2.358320in}}%
\pgfpathlineto{\pgfqpoint{1.550835in}{2.362283in}}%
\pgfpathlineto{\pgfqpoint{1.556956in}{2.361587in}}%
\pgfpathlineto{\pgfqpoint{1.562965in}{2.362472in}}%
\pgfpathlineto{\pgfqpoint{1.575095in}{2.367176in}}%
\pgfpathlineto{\pgfqpoint{1.629678in}{2.373062in}}%
\pgfpathlineto{\pgfqpoint{1.635830in}{2.370306in}}%
\pgfpathlineto{\pgfqpoint{1.648000in}{2.371343in}}%
\pgfpathlineto{\pgfqpoint{1.672131in}{2.378449in}}%
\pgfpathlineto{\pgfqpoint{1.684381in}{2.375393in}}%
\pgfpathlineto{\pgfqpoint{1.696550in}{2.370687in}}%
\pgfpathlineto{\pgfqpoint{1.720961in}{2.368952in}}%
\pgfpathlineto{\pgfqpoint{1.726970in}{2.367099in}}%
\pgfpathlineto{\pgfqpoint{1.745268in}{2.366733in}}%
\pgfpathlineto{\pgfqpoint{1.751357in}{2.364088in}}%
\pgfpathlineto{\pgfqpoint{1.763646in}{2.366576in}}%
\pgfpathlineto{\pgfqpoint{1.769743in}{2.365667in}}%
\pgfpathlineto{\pgfqpoint{1.781912in}{2.368463in}}%
\pgfpathlineto{\pgfqpoint{1.793747in}{2.366092in}}%
\pgfpathlineto{\pgfqpoint{1.811989in}{2.367895in}}%
\pgfpathlineto{\pgfqpoint{1.824127in}{2.369763in}}%
\pgfpathlineto{\pgfqpoint{1.830255in}{2.368417in}}%
\pgfpathlineto{\pgfqpoint{1.836320in}{2.370775in}}%
\pgfpathlineto{\pgfqpoint{1.842409in}{2.368531in}}%
\pgfpathlineto{\pgfqpoint{1.860659in}{2.371427in}}%
\pgfpathlineto{\pgfqpoint{1.866756in}{2.375534in}}%
\pgfpathlineto{\pgfqpoint{1.872813in}{2.377105in}}%
\pgfpathlineto{\pgfqpoint{1.884942in}{2.377094in}}%
\pgfpathlineto{\pgfqpoint{1.891079in}{2.377501in}}%
\pgfpathlineto{\pgfqpoint{1.897160in}{2.380446in}}%
\pgfpathlineto{\pgfqpoint{1.909489in}{2.382806in}}%
\pgfpathlineto{\pgfqpoint{1.915609in}{2.379948in}}%
\pgfpathlineto{\pgfqpoint{1.921722in}{2.380303in}}%
\pgfpathlineto{\pgfqpoint{1.927851in}{2.378713in}}%
\pgfpathlineto{\pgfqpoint{1.933915in}{2.381224in}}%
\pgfpathlineto{\pgfqpoint{1.958350in}{2.377090in}}%
\pgfpathlineto{\pgfqpoint{1.964559in}{2.378605in}}%
\pgfpathlineto{\pgfqpoint{1.970799in}{2.377708in}}%
\pgfpathlineto{\pgfqpoint{1.977135in}{2.378022in}}%
\pgfpathlineto{\pgfqpoint{1.983479in}{2.380498in}}%
\pgfpathlineto{\pgfqpoint{1.989767in}{2.378338in}}%
\pgfpathlineto{\pgfqpoint{1.996032in}{2.379546in}}%
\pgfpathlineto{\pgfqpoint{2.002288in}{2.378718in}}%
\pgfpathlineto{\pgfqpoint{2.014745in}{2.374564in}}%
\pgfpathlineto{\pgfqpoint{2.027098in}{2.374275in}}%
\pgfpathlineto{\pgfqpoint{2.033306in}{2.371896in}}%
\pgfpathlineto{\pgfqpoint{2.039539in}{2.373953in}}%
\pgfpathlineto{\pgfqpoint{2.058308in}{2.375144in}}%
\pgfpathlineto{\pgfqpoint{2.064452in}{2.377000in}}%
\pgfpathlineto{\pgfqpoint{2.076973in}{2.375991in}}%
\pgfpathlineto{\pgfqpoint{2.083213in}{2.373644in}}%
\pgfpathlineto{\pgfqpoint{2.095534in}{2.372280in}}%
\pgfpathlineto{\pgfqpoint{2.101695in}{2.369532in}}%
\pgfpathlineto{\pgfqpoint{2.113960in}{2.373000in}}%
\pgfpathlineto{\pgfqpoint{2.120224in}{2.372449in}}%
\pgfpathlineto{\pgfqpoint{2.126465in}{2.373064in}}%
\pgfpathlineto{\pgfqpoint{2.132713in}{2.376086in}}%
\pgfpathlineto{\pgfqpoint{2.138914in}{2.376342in}}%
\pgfpathlineto{\pgfqpoint{2.145130in}{2.374551in}}%
\pgfpathlineto{\pgfqpoint{2.151322in}{2.375581in}}%
\pgfpathlineto{\pgfqpoint{2.157635in}{2.373656in}}%
\pgfpathlineto{\pgfqpoint{2.163931in}{2.375993in}}%
\pgfpathlineto{\pgfqpoint{2.170187in}{2.374801in}}%
\pgfpathlineto{\pgfqpoint{2.182684in}{2.375350in}}%
\pgfpathlineto{\pgfqpoint{2.188940in}{2.374237in}}%
\pgfpathlineto{\pgfqpoint{2.195157in}{2.376369in}}%
\pgfpathlineto{\pgfqpoint{2.207693in}{2.376774in}}%
\pgfpathlineto{\pgfqpoint{2.214005in}{2.373822in}}%
\pgfpathlineto{\pgfqpoint{2.220198in}{2.375050in}}%
\pgfpathlineto{\pgfqpoint{2.226438in}{2.373516in}}%
\pgfpathlineto{\pgfqpoint{2.232718in}{2.373132in}}%
\pgfpathlineto{\pgfqpoint{2.251583in}{2.380043in}}%
\pgfpathlineto{\pgfqpoint{2.257712in}{2.380165in}}%
\pgfpathlineto{\pgfqpoint{2.263968in}{2.379045in}}%
\pgfpathlineto{\pgfqpoint{2.263968in}{2.379045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{0.430920in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.752835in}{1.342737in}}%
\pgfpathlineto{\pgfqpoint{0.827895in}{1.245561in}}%
\pgfpathlineto{\pgfqpoint{1.523129in}{1.213220in}}%
\pgfpathlineto{\pgfqpoint{2.374802in}{1.254173in}}%
\pgfpathlineto{\pgfqpoint{4.106215in}{1.264010in}}%
\pgfpathlineto{\pgfqpoint{5.482000in}{1.267530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{0.430920in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.719256in}{1.689479in}}%
\pgfpathlineto{\pgfqpoint{0.768277in}{1.704920in}}%
\pgfpathlineto{\pgfqpoint{1.116723in}{1.746843in}}%
\pgfpathlineto{\pgfqpoint{1.565008in}{1.762718in}}%
\pgfpathlineto{\pgfqpoint{2.441388in}{1.765343in}}%
\pgfpathlineto{\pgfqpoint{4.226833in}{1.762966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{0.430920in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.702609in}{1.982159in}}%
\pgfpathlineto{\pgfqpoint{0.728185in}{2.000749in}}%
\pgfpathlineto{\pgfqpoint{0.910688in}{2.029135in}}%
\pgfpathlineto{\pgfqpoint{1.135955in}{2.035127in}}%
\pgfpathlineto{\pgfqpoint{1.594135in}{2.039824in}}%
\pgfpathlineto{\pgfqpoint{2.508324in}{2.043165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{0.430920in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.693305in}{2.202790in}}%
\pgfpathlineto{\pgfqpoint{0.708060in}{2.211643in}}%
\pgfpathlineto{\pgfqpoint{0.807969in}{2.231200in}}%
\pgfpathlineto{\pgfqpoint{0.932346in}{2.233912in}}%
\pgfpathlineto{\pgfqpoint{1.184561in}{2.238330in}}%
\pgfpathlineto{\pgfqpoint{1.694755in}{2.239251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{0.430920in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.689331in}{2.350680in}}%
\pgfpathlineto{\pgfqpoint{0.697670in}{2.358060in}}%
\pgfpathlineto{\pgfqpoint{0.753346in}{2.371212in}}%
\pgfpathlineto{\pgfqpoint{0.821160in}{2.372921in}}%
\pgfpathlineto{\pgfqpoint{0.961656in}{2.375340in}}%
\pgfpathlineto{\pgfqpoint{1.243693in}{2.375996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.684000in}{0.430920in}}{\pgfqpoint{4.788000in}{2.663654in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.686059in}{2.446851in}}%
\pgfpathlineto{\pgfqpoint{0.688373in}{2.457432in}}%
\pgfpathlineto{\pgfqpoint{0.706137in}{2.468882in}}%
\pgfpathlineto{\pgfqpoint{0.728385in}{2.469151in}}%
\pgfpathlineto{\pgfqpoint{0.772538in}{2.468774in}}%
\pgfpathlineto{\pgfqpoint{0.860350in}{2.467944in}}%
\pgfpathlineto{\pgfqpoint{1.083934in}{2.468336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684000in}{0.430920in}}%
\pgfpathlineto{\pgfqpoint{0.684000in}{3.094574in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472000in}{0.430920in}}%
\pgfpathlineto{\pgfqpoint{5.472000in}{3.094574in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684000in}{0.430920in}}%
\pgfpathlineto{\pgfqpoint{5.472000in}{0.430920in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684000in}{3.094574in}}%
\pgfpathlineto{\pgfqpoint{5.472000in}{3.094574in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.578664in,y=1.986916in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont prior}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig_ex1_timex_kld.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{lmodern}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.880000in}{2.940000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.880000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.880000in}{2.940000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.940000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735000in}{0.441000in}}%
\pgfpathlineto{\pgfqpoint{4.608450in}{0.441000in}}%
\pgfpathlineto{\pgfqpoint{4.608450in}{2.793000in}}%
\pgfpathlineto{\pgfqpoint{0.735000in}{2.793000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735000in}{0.441000in}}{\pgfqpoint{3.873450in}{2.352000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735000in}{0.441000in}}%
\pgfpathlineto{\pgfqpoint{0.735000in}{2.793000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.735000in,y=0.343778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735000in}{0.441000in}}{\pgfqpoint{3.873450in}{2.352000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509690in}{0.441000in}}%
\pgfpathlineto{\pgfqpoint{1.509690in}{2.793000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.509690in,y=0.343778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735000in}{0.441000in}}{\pgfqpoint{3.873450in}{2.352000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284380in}{0.441000in}}%
\pgfpathlineto{\pgfqpoint{2.284380in}{2.793000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.284380in,y=0.343778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735000in}{0.441000in}}{\pgfqpoint{3.873450in}{2.352000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059070in}{0.441000in}}%
\pgfpathlineto{\pgfqpoint{3.059070in}{2.793000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.059070in,y=0.343778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735000in}{0.441000in}}{\pgfqpoint{3.873450in}{2.352000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833760in}{0.441000in}}%
\pgfpathlineto{\pgfqpoint{3.833760in}{2.793000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.833760in,y=0.343778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735000in}{0.441000in}}{\pgfqpoint{3.873450in}{2.352000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608450in}{0.441000in}}%
\pgfpathlineto{\pgfqpoint{4.608450in}{2.793000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.608450in,y=0.343778in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.671725in,y=0.190076in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont time (min)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735000in}{0.441000in}}{\pgfqpoint{3.873450in}{2.352000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735000in}{0.791610in}}%
\pgfpathlineto{\pgfqpoint{4.608450in}{0.791610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.461852in,y=0.752482in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735000in}{0.441000in}}{\pgfqpoint{3.873450in}{2.352000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735000in}{1.672672in}}%
\pgfpathlineto{\pgfqpoint{4.608450in}{1.672672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.461852in,y=1.633544in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735000in}{0.441000in}}{\pgfqpoint{3.873450in}{2.352000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735000in}{2.553735in}}%
\pgfpathlineto{\pgfqpoint{4.608450in}{2.553735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.461852in,y=2.514606in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.406296in,y=1.617000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont KL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735000in}{0.441000in}}{\pgfqpoint{3.873450in}{2.352000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735000in}{1.958016in}}%
\pgfpathlineto{\pgfqpoint{4.608450in}{1.958016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735000in}{0.441000in}}{\pgfqpoint{3.873450in}{2.352000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842546in}{1.299207in}}%
\pgfpathlineto{\pgfqpoint{0.960009in}{0.971009in}}%
\pgfpathlineto{\pgfqpoint{1.198194in}{0.789268in}}%
\pgfpathlineto{\pgfqpoint{1.535377in}{0.884795in}}%
\pgfpathlineto{\pgfqpoint{1.793569in}{0.787752in}}%
\pgfpathlineto{\pgfqpoint{2.554908in}{0.725960in}}%
\pgfpathlineto{\pgfqpoint{2.874261in}{0.582947in}}%
\pgfpathlineto{\pgfqpoint{3.768467in}{0.591379in}}%
\pgfpathlineto{\pgfqpoint{4.400336in}{0.620679in}}%
\pgfpathlineto{\pgfqpoint{4.618450in}{0.537216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735000in}{0.441000in}}{\pgfqpoint{3.873450in}{2.352000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026083in}{1.230820in}}%
\pgfpathlineto{\pgfqpoint{1.320323in}{1.061637in}}%
\pgfpathlineto{\pgfqpoint{1.610232in}{0.969537in}}%
\pgfpathlineto{\pgfqpoint{1.900069in}{0.885603in}}%
\pgfpathlineto{\pgfqpoint{2.189390in}{0.833171in}}%
\pgfpathlineto{\pgfqpoint{2.479105in}{0.849186in}}%
\pgfpathlineto{\pgfqpoint{2.772738in}{0.849772in}}%
\pgfpathlineto{\pgfqpoint{3.064422in}{0.845280in}}%
\pgfpathlineto{\pgfqpoint{3.351535in}{0.844784in}}%
\pgfpathlineto{\pgfqpoint{3.641159in}{0.819380in}}%
\pgfpathlineto{\pgfqpoint{3.933895in}{0.867904in}}%
\pgfpathlineto{\pgfqpoint{4.222474in}{0.906637in}}%
\pgfpathlineto{\pgfqpoint{4.514493in}{0.904039in}}%
\pgfpathlineto{\pgfqpoint{4.618450in}{0.890992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735000in}{0.441000in}}{\pgfqpoint{3.873450in}{2.352000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885587in}{1.457976in}}%
\pgfpathlineto{\pgfqpoint{1.034721in}{1.379847in}}%
\pgfpathlineto{\pgfqpoint{1.182267in}{1.335181in}}%
\pgfpathlineto{\pgfqpoint{1.329755in}{1.301504in}}%
\pgfpathlineto{\pgfqpoint{1.480452in}{1.264719in}}%
\pgfpathlineto{\pgfqpoint{1.627662in}{1.246181in}}%
\pgfpathlineto{\pgfqpoint{1.774008in}{1.217956in}}%
\pgfpathlineto{\pgfqpoint{1.921903in}{1.170829in}}%
\pgfpathlineto{\pgfqpoint{2.070301in}{1.141369in}}%
\pgfpathlineto{\pgfqpoint{2.218099in}{1.132280in}}%
\pgfpathlineto{\pgfqpoint{2.364334in}{1.102140in}}%
\pgfpathlineto{\pgfqpoint{2.512255in}{1.077366in}}%
\pgfpathlineto{\pgfqpoint{2.661221in}{1.129709in}}%
\pgfpathlineto{\pgfqpoint{2.808626in}{1.134160in}}%
\pgfpathlineto{\pgfqpoint{2.956133in}{1.127660in}}%
\pgfpathlineto{\pgfqpoint{3.104247in}{1.094404in}}%
\pgfpathlineto{\pgfqpoint{3.252368in}{1.104005in}}%
\pgfpathlineto{\pgfqpoint{3.399837in}{1.083645in}}%
\pgfpathlineto{\pgfqpoint{3.548674in}{1.085754in}}%
\pgfpathlineto{\pgfqpoint{3.696562in}{1.053490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735000in}{0.441000in}}{\pgfqpoint{3.873450in}{2.352000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817750in}{1.779889in}}%
\pgfpathlineto{\pgfqpoint{0.900325in}{1.759959in}}%
\pgfpathlineto{\pgfqpoint{0.981061in}{1.693797in}}%
\pgfpathlineto{\pgfqpoint{1.062365in}{1.640112in}}%
\pgfpathlineto{\pgfqpoint{1.143352in}{1.598931in}}%
\pgfpathlineto{\pgfqpoint{1.224152in}{1.568164in}}%
\pgfpathlineto{\pgfqpoint{1.305127in}{1.551733in}}%
\pgfpathlineto{\pgfqpoint{1.386927in}{1.536781in}}%
\pgfpathlineto{\pgfqpoint{1.467469in}{1.503405in}}%
\pgfpathlineto{\pgfqpoint{1.548134in}{1.470703in}}%
\pgfpathlineto{\pgfqpoint{1.629012in}{1.463739in}}%
\pgfpathlineto{\pgfqpoint{1.709502in}{1.449344in}}%
\pgfpathlineto{\pgfqpoint{1.789676in}{1.433378in}}%
\pgfpathlineto{\pgfqpoint{1.871044in}{1.410570in}}%
\pgfpathlineto{\pgfqpoint{1.951567in}{1.398341in}}%
\pgfpathlineto{\pgfqpoint{2.032070in}{1.379443in}}%
\pgfpathlineto{\pgfqpoint{2.112793in}{1.370858in}}%
\pgfpathlineto{\pgfqpoint{2.192799in}{1.374713in}}%
\pgfpathlineto{\pgfqpoint{2.273011in}{1.361614in}}%
\pgfpathlineto{\pgfqpoint{2.354038in}{1.344723in}}%
\pgfpathlineto{\pgfqpoint{2.434657in}{1.335890in}}%
\pgfpathlineto{\pgfqpoint{2.515160in}{1.326996in}}%
\pgfpathlineto{\pgfqpoint{2.595476in}{1.322047in}}%
\pgfpathlineto{\pgfqpoint{2.675282in}{1.319228in}}%
\pgfpathlineto{\pgfqpoint{2.755340in}{1.304651in}}%
\pgfpathlineto{\pgfqpoint{2.835843in}{1.283805in}}%
\pgfpathlineto{\pgfqpoint{2.916772in}{1.271473in}}%
\pgfpathlineto{\pgfqpoint{2.996482in}{1.283360in}}%
\pgfpathlineto{\pgfqpoint{3.078818in}{1.282218in}}%
\pgfpathlineto{\pgfqpoint{3.160851in}{1.276262in}}%
\pgfpathlineto{\pgfqpoint{3.241083in}{1.264938in}}%
\pgfpathlineto{\pgfqpoint{3.321612in}{1.253255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735000in}{0.441000in}}{\pgfqpoint{3.873450in}{2.352000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778860in}{2.049640in}}%
\pgfpathlineto{\pgfqpoint{0.821914in}{1.928927in}}%
\pgfpathlineto{\pgfqpoint{0.864948in}{1.869997in}}%
\pgfpathlineto{\pgfqpoint{0.908247in}{1.856232in}}%
\pgfpathlineto{\pgfqpoint{0.951332in}{1.825970in}}%
\pgfpathlineto{\pgfqpoint{0.994005in}{1.782615in}}%
\pgfpathlineto{\pgfqpoint{1.037090in}{1.748446in}}%
\pgfpathlineto{\pgfqpoint{1.079789in}{1.711254in}}%
\pgfpathlineto{\pgfqpoint{1.122707in}{1.712837in}}%
\pgfpathlineto{\pgfqpoint{1.165579in}{1.685086in}}%
\pgfpathlineto{\pgfqpoint{1.208762in}{1.676800in}}%
\pgfpathlineto{\pgfqpoint{1.251802in}{1.648468in}}%
\pgfpathlineto{\pgfqpoint{1.294965in}{1.639638in}}%
\pgfpathlineto{\pgfqpoint{1.338490in}{1.631010in}}%
\pgfpathlineto{\pgfqpoint{1.381601in}{1.625983in}}%
\pgfpathlineto{\pgfqpoint{1.424823in}{1.620784in}}%
\pgfpathlineto{\pgfqpoint{1.468212in}{1.618412in}}%
\pgfpathlineto{\pgfqpoint{1.510942in}{1.617728in}}%
\pgfpathlineto{\pgfqpoint{1.553725in}{1.618810in}}%
\pgfpathlineto{\pgfqpoint{1.596294in}{1.620572in}}%
\pgfpathlineto{\pgfqpoint{1.638663in}{1.624155in}}%
\pgfpathlineto{\pgfqpoint{1.681574in}{1.623293in}}%
\pgfpathlineto{\pgfqpoint{1.724505in}{1.613932in}}%
\pgfpathlineto{\pgfqpoint{1.767410in}{1.606426in}}%
\pgfpathlineto{\pgfqpoint{1.810166in}{1.597169in}}%
\pgfpathlineto{\pgfqpoint{1.852878in}{1.587903in}}%
\pgfpathlineto{\pgfqpoint{1.895744in}{1.585682in}}%
\pgfpathlineto{\pgfqpoint{1.938223in}{1.584668in}}%
\pgfpathlineto{\pgfqpoint{1.981057in}{1.588229in}}%
\pgfpathlineto{\pgfqpoint{2.023897in}{1.579103in}}%
\pgfpathlineto{\pgfqpoint{2.067176in}{1.582681in}}%
\pgfpathlineto{\pgfqpoint{2.109881in}{1.583895in}}%
\pgfpathlineto{\pgfqpoint{2.153167in}{1.579283in}}%
\pgfpathlineto{\pgfqpoint{2.196246in}{1.586063in}}%
\pgfpathlineto{\pgfqpoint{2.239222in}{1.593500in}}%
\pgfpathlineto{\pgfqpoint{2.282521in}{1.587720in}}%
\pgfpathlineto{\pgfqpoint{2.325096in}{1.579657in}}%
\pgfpathlineto{\pgfqpoint{2.367762in}{1.574324in}}%
\pgfpathlineto{\pgfqpoint{2.410706in}{1.577478in}}%
\pgfpathlineto{\pgfqpoint{2.453456in}{1.572146in}}%
\pgfpathlineto{\pgfqpoint{2.496232in}{1.573374in}}%
\pgfpathlineto{\pgfqpoint{2.539221in}{1.577708in}}%
\pgfpathlineto{\pgfqpoint{2.582416in}{1.580763in}}%
\pgfpathlineto{\pgfqpoint{2.625353in}{1.576039in}}%
\pgfpathlineto{\pgfqpoint{2.668271in}{1.572339in}}%
\pgfpathlineto{\pgfqpoint{2.711363in}{1.579335in}}%
\pgfpathlineto{\pgfqpoint{2.754856in}{1.582310in}}%
\pgfpathlineto{\pgfqpoint{2.797883in}{1.583199in}}%
\pgfpathlineto{\pgfqpoint{2.840756in}{1.581106in}}%
\pgfpathlineto{\pgfqpoint{2.884126in}{1.576199in}}%
\pgfpathlineto{\pgfqpoint{2.926785in}{1.573571in}}%
\pgfpathlineto{\pgfqpoint{2.969309in}{1.570356in}}%
\pgfpathlineto{\pgfqpoint{3.011975in}{1.569464in}}%
\pgfpathlineto{\pgfqpoint{3.054861in}{1.578493in}}%
\pgfpathlineto{\pgfqpoint{3.097914in}{1.582569in}}%
\pgfpathlineto{\pgfqpoint{3.140897in}{1.579155in}}%
\pgfpathlineto{\pgfqpoint{3.183905in}{1.570652in}}%
\pgfpathlineto{\pgfqpoint{3.227191in}{1.569065in}}%
\pgfpathlineto{\pgfqpoint{3.270083in}{1.562753in}}%
\pgfpathlineto{\pgfqpoint{3.312620in}{1.563509in}}%
\pgfpathlineto{\pgfqpoint{3.355453in}{1.552182in}}%
\pgfpathlineto{\pgfqpoint{3.398378in}{1.547089in}}%
\pgfpathlineto{\pgfqpoint{3.441070in}{1.550288in}}%
\pgfpathlineto{\pgfqpoint{3.484343in}{1.557530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735000in}{0.441000in}}{\pgfqpoint{3.873450in}{2.352000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759964in}{2.500354in}}%
\pgfpathlineto{\pgfqpoint{0.784587in}{2.517566in}}%
\pgfpathlineto{\pgfqpoint{0.833831in}{2.533430in}}%
\pgfpathlineto{\pgfqpoint{0.858189in}{2.520750in}}%
\pgfpathlineto{\pgfqpoint{0.882875in}{2.477399in}}%
\pgfpathlineto{\pgfqpoint{0.907343in}{2.398375in}}%
\pgfpathlineto{\pgfqpoint{0.931913in}{2.338162in}}%
\pgfpathlineto{\pgfqpoint{0.956568in}{2.254020in}}%
\pgfpathlineto{\pgfqpoint{0.981403in}{2.207512in}}%
\pgfpathlineto{\pgfqpoint{1.006219in}{2.168339in}}%
\pgfpathlineto{\pgfqpoint{1.030570in}{2.141873in}}%
\pgfpathlineto{\pgfqpoint{1.054986in}{2.078777in}}%
\pgfpathlineto{\pgfqpoint{1.079711in}{2.034830in}}%
\pgfpathlineto{\pgfqpoint{1.104133in}{1.979320in}}%
\pgfpathlineto{\pgfqpoint{1.128859in}{1.939533in}}%
\pgfpathlineto{\pgfqpoint{1.153500in}{1.931214in}}%
\pgfpathlineto{\pgfqpoint{1.177871in}{1.911180in}}%
\pgfpathlineto{\pgfqpoint{1.202370in}{1.894242in}}%
\pgfpathlineto{\pgfqpoint{1.226831in}{1.871066in}}%
\pgfpathlineto{\pgfqpoint{1.251286in}{1.865598in}}%
\pgfpathlineto{\pgfqpoint{1.275656in}{1.849649in}}%
\pgfpathlineto{\pgfqpoint{1.300253in}{1.867975in}}%
\pgfpathlineto{\pgfqpoint{1.324694in}{1.871847in}}%
\pgfpathlineto{\pgfqpoint{1.349316in}{1.856459in}}%
\pgfpathlineto{\pgfqpoint{1.373861in}{1.861447in}}%
\pgfpathlineto{\pgfqpoint{1.398322in}{1.874372in}}%
\pgfpathlineto{\pgfqpoint{1.422860in}{1.856428in}}%
\pgfpathlineto{\pgfqpoint{1.447121in}{1.864865in}}%
\pgfpathlineto{\pgfqpoint{1.495894in}{1.873801in}}%
\pgfpathlineto{\pgfqpoint{1.520348in}{1.876191in}}%
\pgfpathlineto{\pgfqpoint{1.544629in}{1.864924in}}%
\pgfpathlineto{\pgfqpoint{1.568999in}{1.863650in}}%
\pgfpathlineto{\pgfqpoint{1.617759in}{1.865593in}}%
\pgfpathlineto{\pgfqpoint{1.642207in}{1.868583in}}%
\pgfpathlineto{\pgfqpoint{1.666468in}{1.867439in}}%
\pgfpathlineto{\pgfqpoint{1.691019in}{1.868794in}}%
\pgfpathlineto{\pgfqpoint{1.715435in}{1.863073in}}%
\pgfpathlineto{\pgfqpoint{1.739921in}{1.865049in}}%
\pgfpathlineto{\pgfqpoint{1.764576in}{1.870441in}}%
\pgfpathlineto{\pgfqpoint{1.789050in}{1.871001in}}%
\pgfpathlineto{\pgfqpoint{1.813446in}{1.874112in}}%
\pgfpathlineto{\pgfqpoint{1.862419in}{1.875112in}}%
\pgfpathlineto{\pgfqpoint{1.911580in}{1.864093in}}%
\pgfpathlineto{\pgfqpoint{1.935989in}{1.866733in}}%
\pgfpathlineto{\pgfqpoint{1.960334in}{1.865872in}}%
\pgfpathlineto{\pgfqpoint{2.009372in}{1.860252in}}%
\pgfpathlineto{\pgfqpoint{2.033852in}{1.859247in}}%
\pgfpathlineto{\pgfqpoint{2.058325in}{1.862848in}}%
\pgfpathlineto{\pgfqpoint{2.082606in}{1.857714in}}%
\pgfpathlineto{\pgfqpoint{2.107299in}{1.854879in}}%
\pgfpathlineto{\pgfqpoint{2.156214in}{1.858253in}}%
\pgfpathlineto{\pgfqpoint{2.180830in}{1.858576in}}%
\pgfpathlineto{\pgfqpoint{2.205213in}{1.863313in}}%
\pgfpathlineto{\pgfqpoint{2.254309in}{1.865077in}}%
\pgfpathlineto{\pgfqpoint{2.352482in}{1.869183in}}%
\pgfpathlineto{\pgfqpoint{2.377072in}{1.872422in}}%
\pgfpathlineto{\pgfqpoint{2.401274in}{1.877018in}}%
\pgfpathlineto{\pgfqpoint{2.425722in}{1.879359in}}%
\pgfpathlineto{\pgfqpoint{2.450235in}{1.874716in}}%
\pgfpathlineto{\pgfqpoint{2.474670in}{1.877664in}}%
\pgfpathlineto{\pgfqpoint{2.499447in}{1.876253in}}%
\pgfpathlineto{\pgfqpoint{2.523817in}{1.873161in}}%
\pgfpathlineto{\pgfqpoint{2.572636in}{1.876923in}}%
\pgfpathlineto{\pgfqpoint{2.597058in}{1.877069in}}%
\pgfpathlineto{\pgfqpoint{2.621325in}{1.880351in}}%
\pgfpathlineto{\pgfqpoint{2.670363in}{1.881721in}}%
\pgfpathlineto{\pgfqpoint{2.743849in}{1.874698in}}%
\pgfpathlineto{\pgfqpoint{2.768594in}{1.877769in}}%
\pgfpathlineto{\pgfqpoint{2.793364in}{1.875241in}}%
\pgfpathlineto{\pgfqpoint{2.842641in}{1.887423in}}%
\pgfpathlineto{\pgfqpoint{2.867166in}{1.887126in}}%
\pgfpathlineto{\pgfqpoint{2.891685in}{1.890837in}}%
\pgfpathlineto{\pgfqpoint{2.916140in}{1.890716in}}%
\pgfpathlineto{\pgfqpoint{2.940807in}{1.885479in}}%
\pgfpathlineto{\pgfqpoint{2.965442in}{1.885659in}}%
\pgfpathlineto{\pgfqpoint{3.038412in}{1.894754in}}%
\pgfpathlineto{\pgfqpoint{3.062646in}{1.892614in}}%
\pgfpathlineto{\pgfqpoint{3.087262in}{1.892848in}}%
\pgfpathlineto{\pgfqpoint{3.111943in}{1.891869in}}%
\pgfpathlineto{\pgfqpoint{3.136210in}{1.892483in}}%
\pgfpathlineto{\pgfqpoint{3.160541in}{1.895630in}}%
\pgfpathlineto{\pgfqpoint{3.184957in}{1.895560in}}%
\pgfpathlineto{\pgfqpoint{3.233866in}{1.898399in}}%
\pgfpathlineto{\pgfqpoint{3.331903in}{1.895789in}}%
\pgfpathlineto{\pgfqpoint{3.356319in}{1.899057in}}%
\pgfpathlineto{\pgfqpoint{3.380844in}{1.896944in}}%
\pgfpathlineto{\pgfqpoint{3.429372in}{1.900057in}}%
\pgfpathlineto{\pgfqpoint{3.453800in}{1.898174in}}%
\pgfpathlineto{\pgfqpoint{3.478513in}{1.890820in}}%
\pgfpathlineto{\pgfqpoint{3.503013in}{1.886241in}}%
\pgfpathlineto{\pgfqpoint{3.551973in}{1.887246in}}%
\pgfpathlineto{\pgfqpoint{3.600636in}{1.880959in}}%
\pgfpathlineto{\pgfqpoint{3.625478in}{1.880220in}}%
\pgfpathlineto{\pgfqpoint{3.649965in}{1.876729in}}%
\pgfpathlineto{\pgfqpoint{3.674329in}{1.871673in}}%
\pgfpathlineto{\pgfqpoint{3.698777in}{1.870986in}}%
\pgfpathlineto{\pgfqpoint{3.772114in}{1.878856in}}%
\pgfpathlineto{\pgfqpoint{3.796614in}{1.875652in}}%
\pgfpathlineto{\pgfqpoint{3.821120in}{1.881644in}}%
\pgfpathlineto{\pgfqpoint{3.845509in}{1.882368in}}%
\pgfpathlineto{\pgfqpoint{3.869964in}{1.879701in}}%
\pgfpathlineto{\pgfqpoint{3.869964in}{1.879701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735000in}{0.441000in}}{\pgfqpoint{3.873450in}{2.352000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740016in}{2.609306in}}%
\pgfpathlineto{\pgfqpoint{0.745058in}{2.648468in}}%
\pgfpathlineto{\pgfqpoint{0.750061in}{2.676670in}}%
\pgfpathlineto{\pgfqpoint{0.754993in}{2.662149in}}%
\pgfpathlineto{\pgfqpoint{0.759913in}{2.638688in}}%
\pgfpathlineto{\pgfqpoint{0.764968in}{2.601412in}}%
\pgfpathlineto{\pgfqpoint{0.769971in}{2.600812in}}%
\pgfpathlineto{\pgfqpoint{0.774929in}{2.577533in}}%
\pgfpathlineto{\pgfqpoint{0.779913in}{2.461161in}}%
\pgfpathlineto{\pgfqpoint{0.789803in}{2.374375in}}%
\pgfpathlineto{\pgfqpoint{0.794819in}{2.338631in}}%
\pgfpathlineto{\pgfqpoint{0.799706in}{2.275808in}}%
\pgfpathlineto{\pgfqpoint{0.804619in}{2.242089in}}%
\pgfpathlineto{\pgfqpoint{0.809564in}{2.191779in}}%
\pgfpathlineto{\pgfqpoint{0.814515in}{2.172245in}}%
\pgfpathlineto{\pgfqpoint{0.819493in}{2.025605in}}%
\pgfpathlineto{\pgfqpoint{0.824451in}{1.986606in}}%
\pgfpathlineto{\pgfqpoint{0.829390in}{1.928985in}}%
\pgfpathlineto{\pgfqpoint{0.834367in}{1.817344in}}%
\pgfpathlineto{\pgfqpoint{0.839370in}{1.829611in}}%
\pgfpathlineto{\pgfqpoint{0.844431in}{1.828339in}}%
\pgfpathlineto{\pgfqpoint{0.849460in}{1.886861in}}%
\pgfpathlineto{\pgfqpoint{0.854483in}{1.862319in}}%
\pgfpathlineto{\pgfqpoint{0.859428in}{1.830485in}}%
\pgfpathlineto{\pgfqpoint{0.864315in}{1.774605in}}%
\pgfpathlineto{\pgfqpoint{0.869170in}{1.853499in}}%
\pgfpathlineto{\pgfqpoint{0.874076in}{1.867674in}}%
\pgfpathlineto{\pgfqpoint{0.878970in}{1.896740in}}%
\pgfpathlineto{\pgfqpoint{0.883908in}{1.893405in}}%
\pgfpathlineto{\pgfqpoint{0.888802in}{1.874929in}}%
\pgfpathlineto{\pgfqpoint{0.893915in}{1.829892in}}%
\pgfpathlineto{\pgfqpoint{0.898911in}{1.836933in}}%
\pgfpathlineto{\pgfqpoint{0.903953in}{1.791800in}}%
\pgfpathlineto{\pgfqpoint{0.908782in}{1.767623in}}%
\pgfpathlineto{\pgfqpoint{0.913702in}{1.756405in}}%
\pgfpathlineto{\pgfqpoint{0.923708in}{1.787143in}}%
\pgfpathlineto{\pgfqpoint{0.928763in}{1.792986in}}%
\pgfpathlineto{\pgfqpoint{0.933824in}{1.780878in}}%
\pgfpathlineto{\pgfqpoint{0.938789in}{1.789059in}}%
\pgfpathlineto{\pgfqpoint{0.943753in}{1.802160in}}%
\pgfpathlineto{\pgfqpoint{0.948802in}{1.798433in}}%
\pgfpathlineto{\pgfqpoint{0.953824in}{1.790743in}}%
\pgfpathlineto{\pgfqpoint{0.958918in}{1.812568in}}%
\pgfpathlineto{\pgfqpoint{0.963940in}{1.819804in}}%
\pgfpathlineto{\pgfqpoint{0.968905in}{1.822382in}}%
\pgfpathlineto{\pgfqpoint{0.973979in}{1.808272in}}%
\pgfpathlineto{\pgfqpoint{0.979047in}{1.840167in}}%
\pgfpathlineto{\pgfqpoint{0.984011in}{1.838708in}}%
\pgfpathlineto{\pgfqpoint{0.989047in}{1.844864in}}%
\pgfpathlineto{\pgfqpoint{0.994031in}{1.846422in}}%
\pgfpathlineto{\pgfqpoint{0.999047in}{1.861105in}}%
\pgfpathlineto{\pgfqpoint{1.004101in}{1.886860in}}%
\pgfpathlineto{\pgfqpoint{1.009137in}{1.903342in}}%
\pgfpathlineto{\pgfqpoint{1.019292in}{1.909394in}}%
\pgfpathlineto{\pgfqpoint{1.024263in}{1.930958in}}%
\pgfpathlineto{\pgfqpoint{1.029331in}{1.935444in}}%
\pgfpathlineto{\pgfqpoint{1.034218in}{1.947643in}}%
\pgfpathlineto{\pgfqpoint{1.039285in}{1.954249in}}%
\pgfpathlineto{\pgfqpoint{1.044405in}{1.950164in}}%
\pgfpathlineto{\pgfqpoint{1.049460in}{1.944080in}}%
\pgfpathlineto{\pgfqpoint{1.054553in}{1.954427in}}%
\pgfpathlineto{\pgfqpoint{1.059569in}{1.957062in}}%
\pgfpathlineto{\pgfqpoint{1.064585in}{1.955234in}}%
\pgfpathlineto{\pgfqpoint{1.069608in}{1.958713in}}%
\pgfpathlineto{\pgfqpoint{1.074669in}{1.975908in}}%
\pgfpathlineto{\pgfqpoint{1.079756in}{1.976058in}}%
\pgfpathlineto{\pgfqpoint{1.084798in}{1.979959in}}%
\pgfpathlineto{\pgfqpoint{1.094798in}{2.002696in}}%
\pgfpathlineto{\pgfqpoint{1.099853in}{2.016687in}}%
\pgfpathlineto{\pgfqpoint{1.104882in}{2.013824in}}%
\pgfpathlineto{\pgfqpoint{1.109924in}{2.021147in}}%
\pgfpathlineto{\pgfqpoint{1.114985in}{2.026467in}}%
\pgfpathlineto{\pgfqpoint{1.119956in}{2.029720in}}%
\pgfpathlineto{\pgfqpoint{1.124998in}{2.035597in}}%
\pgfpathlineto{\pgfqpoint{1.130053in}{2.036361in}}%
\pgfpathlineto{\pgfqpoint{1.134998in}{2.027531in}}%
\pgfpathlineto{\pgfqpoint{1.144998in}{2.035800in}}%
\pgfpathlineto{\pgfqpoint{1.150014in}{2.036663in}}%
\pgfpathlineto{\pgfqpoint{1.160072in}{2.033385in}}%
\pgfpathlineto{\pgfqpoint{1.165121in}{2.032775in}}%
\pgfpathlineto{\pgfqpoint{1.170221in}{2.034046in}}%
\pgfpathlineto{\pgfqpoint{1.175218in}{2.043129in}}%
\pgfpathlineto{\pgfqpoint{1.180156in}{2.044813in}}%
\pgfpathlineto{\pgfqpoint{1.195308in}{2.064917in}}%
\pgfpathlineto{\pgfqpoint{1.200356in}{2.062001in}}%
\pgfpathlineto{\pgfqpoint{1.210421in}{2.067605in}}%
\pgfpathlineto{\pgfqpoint{1.215469in}{2.066798in}}%
\pgfpathlineto{\pgfqpoint{1.220511in}{2.063379in}}%
\pgfpathlineto{\pgfqpoint{1.235566in}{2.061521in}}%
\pgfpathlineto{\pgfqpoint{1.250647in}{2.068594in}}%
\pgfpathlineto{\pgfqpoint{1.255637in}{2.074139in}}%
\pgfpathlineto{\pgfqpoint{1.260653in}{2.074009in}}%
\pgfpathlineto{\pgfqpoint{1.265650in}{2.070292in}}%
\pgfpathlineto{\pgfqpoint{1.270653in}{2.075920in}}%
\pgfpathlineto{\pgfqpoint{1.275747in}{2.077009in}}%
\pgfpathlineto{\pgfqpoint{1.285837in}{2.074330in}}%
\pgfpathlineto{\pgfqpoint{1.290847in}{2.081840in}}%
\pgfpathlineto{\pgfqpoint{1.295863in}{2.082556in}}%
\pgfpathlineto{\pgfqpoint{1.300937in}{2.087959in}}%
\pgfpathlineto{\pgfqpoint{1.305985in}{2.087061in}}%
\pgfpathlineto{\pgfqpoint{1.310976in}{2.084268in}}%
\pgfpathlineto{\pgfqpoint{1.316076in}{2.086408in}}%
\pgfpathlineto{\pgfqpoint{1.321079in}{2.083473in}}%
\pgfpathlineto{\pgfqpoint{1.326056in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{1.331046in}{2.080460in}}%
\pgfpathlineto{\pgfqpoint{1.346198in}{2.082988in}}%
\pgfpathlineto{\pgfqpoint{1.356134in}{2.088114in}}%
\pgfpathlineto{\pgfqpoint{1.366172in}{2.089009in}}%
\pgfpathlineto{\pgfqpoint{1.376037in}{2.088183in}}%
\pgfpathlineto{\pgfqpoint{1.380969in}{2.088339in}}%
\pgfpathlineto{\pgfqpoint{1.391020in}{2.093696in}}%
\pgfpathlineto{\pgfqpoint{1.395966in}{2.093598in}}%
\pgfpathlineto{\pgfqpoint{1.406166in}{2.095536in}}%
\pgfpathlineto{\pgfqpoint{1.411227in}{2.094876in}}%
\pgfpathlineto{\pgfqpoint{1.421369in}{2.096905in}}%
\pgfpathlineto{\pgfqpoint{1.431369in}{2.093678in}}%
\pgfpathlineto{\pgfqpoint{1.436262in}{2.095050in}}%
\pgfpathlineto{\pgfqpoint{1.441214in}{2.098054in}}%
\pgfpathlineto{\pgfqpoint{1.446075in}{2.097473in}}%
\pgfpathlineto{\pgfqpoint{1.450975in}{2.098408in}}%
\pgfpathlineto{\pgfqpoint{1.455888in}{2.100811in}}%
\pgfpathlineto{\pgfqpoint{1.465610in}{2.100303in}}%
\pgfpathlineto{\pgfqpoint{1.475423in}{2.103319in}}%
\pgfpathlineto{\pgfqpoint{1.480252in}{2.102764in}}%
\pgfpathlineto{\pgfqpoint{1.485223in}{2.104032in}}%
\pgfpathlineto{\pgfqpoint{1.495152in}{2.103598in}}%
\pgfpathlineto{\pgfqpoint{1.509955in}{2.106837in}}%
\pgfpathlineto{\pgfqpoint{1.514868in}{2.105667in}}%
\pgfpathlineto{\pgfqpoint{1.519729in}{2.109608in}}%
\pgfpathlineto{\pgfqpoint{1.529464in}{2.110874in}}%
\pgfpathlineto{\pgfqpoint{1.544299in}{2.111688in}}%
\pgfpathlineto{\pgfqpoint{1.549238in}{2.110291in}}%
\pgfpathlineto{\pgfqpoint{1.568973in}{2.111736in}}%
\pgfpathlineto{\pgfqpoint{1.573892in}{2.113315in}}%
\pgfpathlineto{\pgfqpoint{1.583660in}{2.113958in}}%
\pgfpathlineto{\pgfqpoint{1.588599in}{2.110672in}}%
\pgfpathlineto{\pgfqpoint{1.598482in}{2.114494in}}%
\pgfpathlineto{\pgfqpoint{1.603427in}{2.112293in}}%
\pgfpathlineto{\pgfqpoint{1.608424in}{2.111342in}}%
\pgfpathlineto{\pgfqpoint{1.613356in}{2.111557in}}%
\pgfpathlineto{\pgfqpoint{1.618282in}{2.113750in}}%
\pgfpathlineto{\pgfqpoint{1.623201in}{2.114046in}}%
\pgfpathlineto{\pgfqpoint{1.637708in}{2.117580in}}%
\pgfpathlineto{\pgfqpoint{1.642607in}{2.118016in}}%
\pgfpathlineto{\pgfqpoint{1.652446in}{2.123357in}}%
\pgfpathlineto{\pgfqpoint{1.657352in}{2.122026in}}%
\pgfpathlineto{\pgfqpoint{1.662310in}{2.121888in}}%
\pgfpathlineto{\pgfqpoint{1.667217in}{2.123155in}}%
\pgfpathlineto{\pgfqpoint{1.672142in}{2.119608in}}%
\pgfpathlineto{\pgfqpoint{1.696739in}{2.126256in}}%
\pgfpathlineto{\pgfqpoint{1.716435in}{2.128452in}}%
\pgfpathlineto{\pgfqpoint{1.726410in}{2.134449in}}%
\pgfpathlineto{\pgfqpoint{1.731361in}{2.134508in}}%
\pgfpathlineto{\pgfqpoint{1.741264in}{2.130536in}}%
\pgfpathlineto{\pgfqpoint{1.746171in}{2.129830in}}%
\pgfpathlineto{\pgfqpoint{1.751161in}{2.132235in}}%
\pgfpathlineto{\pgfqpoint{1.756087in}{2.131369in}}%
\pgfpathlineto{\pgfqpoint{1.765938in}{2.134062in}}%
\pgfpathlineto{\pgfqpoint{1.770961in}{2.137977in}}%
\pgfpathlineto{\pgfqpoint{1.776009in}{2.135907in}}%
\pgfpathlineto{\pgfqpoint{1.781135in}{2.135915in}}%
\pgfpathlineto{\pgfqpoint{1.786267in}{2.140227in}}%
\pgfpathlineto{\pgfqpoint{1.791354in}{2.138559in}}%
\pgfpathlineto{\pgfqpoint{1.801483in}{2.138971in}}%
\pgfpathlineto{\pgfqpoint{1.806506in}{2.139571in}}%
\pgfpathlineto{\pgfqpoint{1.811561in}{2.137254in}}%
\pgfpathlineto{\pgfqpoint{1.816577in}{2.137197in}}%
\pgfpathlineto{\pgfqpoint{1.821554in}{2.135091in}}%
\pgfpathlineto{\pgfqpoint{1.826577in}{2.135189in}}%
\pgfpathlineto{\pgfqpoint{1.831619in}{2.138062in}}%
\pgfpathlineto{\pgfqpoint{1.836635in}{2.137835in}}%
\pgfpathlineto{\pgfqpoint{1.841774in}{2.135082in}}%
\pgfpathlineto{\pgfqpoint{1.851774in}{2.133501in}}%
\pgfpathlineto{\pgfqpoint{1.856848in}{2.134221in}}%
\pgfpathlineto{\pgfqpoint{1.861903in}{2.133192in}}%
\pgfpathlineto{\pgfqpoint{1.866951in}{2.131027in}}%
\pgfpathlineto{\pgfqpoint{1.876919in}{2.132608in}}%
\pgfpathlineto{\pgfqpoint{1.881903in}{2.131303in}}%
\pgfpathlineto{\pgfqpoint{1.891825in}{2.133016in}}%
\pgfpathlineto{\pgfqpoint{1.922051in}{2.133461in}}%
\pgfpathlineto{\pgfqpoint{1.927158in}{2.131603in}}%
\pgfpathlineto{\pgfqpoint{1.932251in}{2.133279in}}%
\pgfpathlineto{\pgfqpoint{1.937312in}{2.132487in}}%
\pgfpathlineto{\pgfqpoint{1.942329in}{2.134264in}}%
\pgfpathlineto{\pgfqpoint{1.987900in}{2.133932in}}%
\pgfpathlineto{\pgfqpoint{1.998126in}{2.138764in}}%
\pgfpathlineto{\pgfqpoint{2.013180in}{2.140312in}}%
\pgfpathlineto{\pgfqpoint{2.013180in}{2.140312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735000in}{0.441000in}}{\pgfqpoint{3.873450in}{2.352000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.790687in}{1.399968in}}%
\pgfpathlineto{\pgfqpoint{0.851410in}{1.411722in}}%
\pgfpathlineto{\pgfqpoint{1.413848in}{1.411781in}}%
\pgfpathlineto{\pgfqpoint{2.102844in}{1.469349in}}%
\pgfpathlineto{\pgfqpoint{3.503542in}{1.478860in}}%
\pgfpathlineto{\pgfqpoint{4.618450in}{1.476039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735000in}{0.441000in}}{\pgfqpoint{3.873450in}{2.352000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.763522in}{1.791992in}}%
\pgfpathlineto{\pgfqpoint{0.803179in}{1.812781in}}%
\pgfpathlineto{\pgfqpoint{1.085069in}{1.845081in}}%
\pgfpathlineto{\pgfqpoint{1.447728in}{1.854507in}}%
\pgfpathlineto{\pgfqpoint{2.156711in}{1.858690in}}%
\pgfpathlineto{\pgfqpoint{3.601121in}{1.854709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735000in}{0.441000in}}{\pgfqpoint{3.873450in}{2.352000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750055in}{2.048800in}}%
\pgfpathlineto{\pgfqpoint{0.770745in}{2.051895in}}%
\pgfpathlineto{\pgfqpoint{0.918388in}{2.074707in}}%
\pgfpathlineto{\pgfqpoint{1.100628in}{2.079811in}}%
\pgfpathlineto{\pgfqpoint{1.471291in}{2.084334in}}%
\pgfpathlineto{\pgfqpoint{2.210862in}{2.087832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735000in}{0.441000in}}{\pgfqpoint{3.873450in}{2.352000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.742527in}{2.220636in}}%
\pgfpathlineto{\pgfqpoint{0.754464in}{2.225862in}}%
\pgfpathlineto{\pgfqpoint{0.835290in}{2.236419in}}%
\pgfpathlineto{\pgfqpoint{0.935909in}{2.238312in}}%
\pgfpathlineto{\pgfqpoint{1.139950in}{2.241819in}}%
\pgfpathlineto{\pgfqpoint{1.552692in}{2.242402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735000in}{0.441000in}}{\pgfqpoint{3.873450in}{2.352000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739312in}{2.340920in}}%
\pgfpathlineto{\pgfqpoint{0.746059in}{2.345295in}}%
\pgfpathlineto{\pgfqpoint{0.791100in}{2.351983in}}%
\pgfpathlineto{\pgfqpoint{0.845961in}{2.353671in}}%
\pgfpathlineto{\pgfqpoint{0.959621in}{2.354740in}}%
\pgfpathlineto{\pgfqpoint{1.187787in}{2.355195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.735000in}{0.441000in}}{\pgfqpoint{3.873450in}{2.352000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.736666in}{2.424291in}}%
\pgfpathlineto{\pgfqpoint{0.738538in}{2.431334in}}%
\pgfpathlineto{\pgfqpoint{0.752908in}{2.438598in}}%
\pgfpathlineto{\pgfqpoint{0.770907in}{2.438382in}}%
\pgfpathlineto{\pgfqpoint{0.806627in}{2.439044in}}%
\pgfpathlineto{\pgfqpoint{0.877666in}{2.438806in}}%
\pgfpathlineto{\pgfqpoint{1.058543in}{2.439610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735000in}{0.441000in}}%
\pgfpathlineto{\pgfqpoint{0.735000in}{2.793000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608450in}{0.441000in}}%
\pgfpathlineto{\pgfqpoint{4.608450in}{2.793000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735000in}{0.441000in}}%
\pgfpathlineto{\pgfqpoint{4.608450in}{0.441000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735000in}{2.793000in}}%
\pgfpathlineto{\pgfqpoint{4.608450in}{2.793000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.649784in,y=1.958016in,right,]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont prior}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857678in}{0.670708in}}%
\pgfpathlineto{\pgfqpoint{5.640549in}{0.670708in}}%
\pgfpathlineto{\pgfqpoint{5.640549in}{2.563292in}}%
\pgfpathlineto{\pgfqpoint{4.857678in}{2.563292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902122in}{2.479958in}}%
\pgfpathlineto{\pgfqpoint{5.124345in}{2.479958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.213234in,y=2.441069in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont EP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.902122in}{2.325021in}}%
\pgfpathlineto{\pgfqpoint{5.124345in}{2.325021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.213234in,y=2.286132in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont cons.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902122in}{2.170083in}}%
\pgfpathlineto{\pgfqpoint{5.124345in}{2.170083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.213234in,y=2.131194in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont full}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902122in}{2.015146in}}%
\pgfpathlineto{\pgfqpoint{5.124345in}{2.015146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902122in}{1.860208in}}%
\pgfpathlineto{\pgfqpoint{5.124345in}{1.860208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902122in}{1.705271in}}%
\pgfpathlineto{\pgfqpoint{5.124345in}{1.705271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902122in}{1.550333in}}%
\pgfpathlineto{\pgfqpoint{5.124345in}{1.550333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.213234in,y=1.511444in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle K=64\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902122in}{1.395396in}}%
\pgfpathlineto{\pgfqpoint{5.124345in}{1.395396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.213234in,y=1.356507in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle K=32\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902122in}{1.240458in}}%
\pgfpathlineto{\pgfqpoint{5.124345in}{1.240458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.213234in,y=1.201569in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle K=16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902122in}{1.085521in}}%
\pgfpathlineto{\pgfqpoint{5.124345in}{1.085521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.213234in,y=1.046632in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle K=8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902122in}{0.930583in}}%
\pgfpathlineto{\pgfqpoint{5.124345in}{0.930583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.213234in,y=0.891694in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle K=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902122in}{0.775646in}}%
\pgfpathlineto{\pgfqpoint{5.124345in}{0.775646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.213234in,y=0.736757in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle K=2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig_kl_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{lmodern}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.207140in}{3.384641in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.207140in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.207140in}{3.384641in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.384641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029047in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{5.052140in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{5.052140in}{3.229641in}}%
\pgfpathlineto{\pgfqpoint{1.029047in}{3.229641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{1.959480in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266105in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{1.386211in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{1.386211in}{1.969819in}}%
\pgfpathlineto{\pgfqpoint{1.266105in}{1.969819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{1.959480in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386211in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{1.506316in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{1.506316in}{1.990497in}}%
\pgfpathlineto{\pgfqpoint{1.386211in}{1.990497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{1.959480in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506316in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{1.626422in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{1.626422in}{2.006744in}}%
\pgfpathlineto{\pgfqpoint{1.506316in}{2.006744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{1.959480in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626422in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{1.746528in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{1.746528in}{2.061394in}}%
\pgfpathlineto{\pgfqpoint{1.626422in}{2.061394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{1.959480in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746528in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{1.866633in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{1.866633in}{2.185463in}}%
\pgfpathlineto{\pgfqpoint{1.746528in}{2.185463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{1.959480in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866633in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{1.986739in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{1.986739in}{2.328734in}}%
\pgfpathlineto{\pgfqpoint{1.866633in}{2.328734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{1.959480in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986739in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{2.106844in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{2.106844in}{2.534040in}}%
\pgfpathlineto{\pgfqpoint{1.986739in}{2.534040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{1.959480in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106844in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{2.226950in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{2.226950in}{2.751161in}}%
\pgfpathlineto{\pgfqpoint{2.106844in}{2.751161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{1.959480in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226950in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{2.347055in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{2.347055in}{3.009639in}}%
\pgfpathlineto{\pgfqpoint{2.226950in}{3.009639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{1.959480in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347055in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{2.467161in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{2.467161in}{3.062812in}}%
\pgfpathlineto{\pgfqpoint{2.347055in}{3.062812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{1.959480in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467161in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{2.587266in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{2.587266in}{3.157341in}}%
\pgfpathlineto{\pgfqpoint{2.467161in}{3.157341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{1.959480in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587266in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{2.707372in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{2.707372in}{3.169157in}}%
\pgfpathlineto{\pgfqpoint{2.587266in}{3.169157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{1.959480in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707372in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{2.827478in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{2.827478in}{3.064289in}}%
\pgfpathlineto{\pgfqpoint{2.707372in}{3.064289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{1.959480in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827478in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{2.947583in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{2.947583in}{2.890001in}}%
\pgfpathlineto{\pgfqpoint{2.827478in}{2.890001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{1.959480in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947583in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{3.067689in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{3.067689in}{2.836828in}}%
\pgfpathlineto{\pgfqpoint{2.947583in}{2.836828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{1.959480in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067689in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{3.187794in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{3.187794in}{2.575396in}}%
\pgfpathlineto{\pgfqpoint{3.067689in}{2.575396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{1.959480in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187794in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{3.307900in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{3.307900in}{2.440988in}}%
\pgfpathlineto{\pgfqpoint{3.187794in}{2.440988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{1.959480in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307900in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{3.428005in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{3.428005in}{2.339073in}}%
\pgfpathlineto{\pgfqpoint{3.307900in}{2.339073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{1.959480in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428005in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{3.548111in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{3.548111in}{2.216481in}}%
\pgfpathlineto{\pgfqpoint{3.428005in}{2.216481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{1.959480in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548111in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{3.668216in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{3.668216in}{2.116044in}}%
\pgfpathlineto{\pgfqpoint{3.548111in}{2.116044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{1.959480in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668216in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{3.788322in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{3.788322in}{2.070256in}}%
\pgfpathlineto{\pgfqpoint{3.668216in}{2.070256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{1.959480in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788322in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{3.908428in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{3.908428in}{2.015607in}}%
\pgfpathlineto{\pgfqpoint{3.788322in}{2.015607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{1.959480in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908428in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{4.028533in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{4.028533in}{2.005267in}}%
\pgfpathlineto{\pgfqpoint{3.908428in}{2.005267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{1.959480in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028533in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{4.148639in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{4.148639in}{2.000836in}}%
\pgfpathlineto{\pgfqpoint{4.028533in}{2.000836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{1.959480in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148639in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{4.268744in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{4.268744in}{1.981635in}}%
\pgfpathlineto{\pgfqpoint{4.148639in}{1.981635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{1.959480in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268744in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{4.388850in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{4.388850in}{1.966865in}}%
\pgfpathlineto{\pgfqpoint{4.268744in}{1.966865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{1.959480in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388850in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{4.508955in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{4.508955in}{1.966865in}}%
\pgfpathlineto{\pgfqpoint{4.388850in}{1.966865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{1.959480in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508955in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{4.629061in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{4.629061in}{1.962434in}}%
\pgfpathlineto{\pgfqpoint{4.508955in}{1.962434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{1.959480in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629061in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{4.749166in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{4.749166in}{1.960957in}}%
\pgfpathlineto{\pgfqpoint{4.629061in}{1.960957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{1.959480in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749166in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{4.869272in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{4.869272in}{1.963911in}}%
\pgfpathlineto{\pgfqpoint{4.749166in}{1.963911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561140in}{1.959480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343433in}{1.959480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125726in}{1.959480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908019in}{1.959480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690312in}{1.959480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.973491in,y=2.594560in,right,bottom]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont naive moment}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{1.959480in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656242in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{2.656242in}{3.229641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{1.959480in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625413in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{2.625413in}{3.229641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{1.959480in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.806973in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{1.806973in}{3.229641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{1.959480in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.671730in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{3.671730in}{3.229641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029047in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{1.029047in}{3.229641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052140in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{5.052140in}{3.229641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029047in}{1.959480in}}%
\pgfpathlineto{\pgfqpoint{5.052140in}{1.959480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029047in}{3.229641in}}%
\pgfpathlineto{\pgfqpoint{5.052140in}{3.229641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864555in}{2.675940in}}%
\pgfpathlineto{\pgfqpoint{4.974362in}{2.675940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.996584in}{2.675940in}}{\pgfqpoint{4.996584in}{2.698162in}}%
\pgfpathlineto{\pgfqpoint{4.996584in}{3.151863in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.996584in}{3.174085in}}{\pgfqpoint{4.974362in}{3.174085in}}%
\pgfpathlineto{\pgfqpoint{3.864555in}{3.174085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.842332in}{3.174085in}}{\pgfqpoint{3.842332in}{3.151863in}}%
\pgfpathlineto{\pgfqpoint{3.842332in}{2.698162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.842332in}{2.675940in}}{\pgfqpoint{3.864555in}{2.675940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886777in}{3.090752in}}%
\pgfpathlineto{\pgfqpoint{4.108999in}{3.090752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.197888in,y=3.051863in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886777in}{2.935815in}}%
\pgfpathlineto{\pgfqpoint{4.108999in}{2.935815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.197888in,y=2.896926in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont median}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.886777in}{2.780877in}}%
\pgfpathlineto{\pgfqpoint{4.108999in}{2.780877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.197888in,y=2.741988in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.5 \% - 97.5 \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029047in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{5.052140in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{5.052140in}{1.769480in}}%
\pgfpathlineto{\pgfqpoint{1.029047in}{1.769480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{0.499319in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211914in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{1.318439in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{1.318439in}{0.507483in}}%
\pgfpathlineto{\pgfqpoint{1.211914in}{0.507483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{0.499319in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318439in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{1.424964in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{1.424964in}{0.517008in}}%
\pgfpathlineto{\pgfqpoint{1.318439in}{0.517008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{0.499319in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424964in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{1.531489in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{1.531489in}{0.546944in}}%
\pgfpathlineto{\pgfqpoint{1.424964in}{0.546944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{0.499319in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531489in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{1.638014in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{1.638014in}{0.638112in}}%
\pgfpathlineto{\pgfqpoint{1.531489in}{0.638112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{0.499319in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638014in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{1.744538in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{1.744538in}{0.712951in}}%
\pgfpathlineto{\pgfqpoint{1.638014in}{0.712951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{0.499319in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744538in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{1.851063in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{1.851063in}{0.914337in}}%
\pgfpathlineto{\pgfqpoint{1.744538in}{0.914337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{0.499319in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851063in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{1.957588in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{1.957588in}{1.127970in}}%
\pgfpathlineto{\pgfqpoint{1.851063in}{1.127970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{0.499319in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957588in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{2.064113in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{2.064113in}{1.393310in}}%
\pgfpathlineto{\pgfqpoint{1.957588in}{1.393310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{0.499319in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064113in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{2.170638in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{2.170638in}{1.578367in}}%
\pgfpathlineto{\pgfqpoint{2.064113in}{1.578367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{0.499319in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170638in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{2.277162in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{2.277162in}{1.708996in}}%
\pgfpathlineto{\pgfqpoint{2.170638in}{1.708996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{0.499319in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277162in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{2.383687in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{2.383687in}{1.664092in}}%
\pgfpathlineto{\pgfqpoint{2.277162in}{1.664092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{0.499319in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383687in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{2.490212in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{2.490212in}{1.664092in}}%
\pgfpathlineto{\pgfqpoint{2.383687in}{1.664092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{0.499319in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490212in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{2.596737in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{2.596737in}{1.494003in}}%
\pgfpathlineto{\pgfqpoint{2.490212in}{1.494003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{0.499319in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596737in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{2.703261in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{2.703261in}{1.340242in}}%
\pgfpathlineto{\pgfqpoint{2.596737in}{1.340242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{0.499319in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703261in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{2.809786in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{2.809786in}{1.144299in}}%
\pgfpathlineto{\pgfqpoint{2.703261in}{1.144299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{0.499319in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809786in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{2.916311in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{2.916311in}{1.001423in}}%
\pgfpathlineto{\pgfqpoint{2.809786in}{1.001423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{0.499319in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916311in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{3.022836in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{3.022836in}{0.846302in}}%
\pgfpathlineto{\pgfqpoint{2.916311in}{0.846302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{0.499319in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022836in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{3.129361in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{3.129361in}{0.708869in}}%
\pgfpathlineto{\pgfqpoint{3.022836in}{0.708869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{0.499319in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129361in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{3.235885in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{3.235885in}{0.643555in}}%
\pgfpathlineto{\pgfqpoint{3.129361in}{0.643555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{0.499319in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235885in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{3.342410in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{3.342410in}{0.593208in}}%
\pgfpathlineto{\pgfqpoint{3.235885in}{0.593208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{0.499319in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342410in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{3.448935in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{3.448935in}{0.552387in}}%
\pgfpathlineto{\pgfqpoint{3.342410in}{0.552387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{0.499319in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448935in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{3.555460in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{3.555460in}{0.527894in}}%
\pgfpathlineto{\pgfqpoint{3.448935in}{0.527894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{0.499319in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555460in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{3.661985in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{3.661985in}{0.519730in}}%
\pgfpathlineto{\pgfqpoint{3.555460in}{0.519730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{0.499319in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661985in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{3.768509in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{3.768509in}{0.515647in}}%
\pgfpathlineto{\pgfqpoint{3.661985in}{0.515647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{0.499319in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768509in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{3.875034in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{3.875034in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{3.768509in}{0.499319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{0.499319in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875034in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{3.981559in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{3.981559in}{0.503401in}}%
\pgfpathlineto{\pgfqpoint{3.875034in}{0.503401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{0.499319in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981559in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{4.088084in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{4.088084in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{3.981559in}{0.499319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{0.499319in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088084in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{4.194609in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{4.194609in}{0.502040in}}%
\pgfpathlineto{\pgfqpoint{4.088084in}{0.502040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{0.499319in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194609in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{4.301133in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{4.301133in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{4.194609in}{0.499319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{0.499319in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301133in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{4.407658in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{4.407658in}{0.500679in}}%
\pgfpathlineto{\pgfqpoint{4.301133in}{0.500679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561140in}{0.499319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.561140in,y=0.402097in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343433in}{0.499319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.343433in,y=0.402097in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125726in}{0.499319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.125726in,y=0.402097in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908019in}{0.499319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.908019in,y=0.402097in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690312in}{0.499319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.690312in,y=0.402097in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.040593in,y=0.248395in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \mathrm{KL}(g_{\backslash k}(\theta)||g(\theta))\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.973491in,y=1.134399in,right,bottom]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont normal precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{0.499319in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372275in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{2.372275in}{1.769480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{0.499319in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351572in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{2.351572in}{1.769480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{0.499319in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.675745in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{1.675745in}{1.769480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.029047in}{0.499319in}}{\pgfqpoint{4.023093in}{1.270161in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.189573in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{3.189573in}{1.769480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029047in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{1.029047in}{1.769480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052140in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{5.052140in}{1.769480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029047in}{0.499319in}}%
\pgfpathlineto{\pgfqpoint{5.052140in}{0.499319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029047in}{1.769480in}}%
\pgfpathlineto{\pgfqpoint{5.052140in}{1.769480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig_kl_test_scale.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{lmodern}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.207140in}{3.384641in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.207140in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.207140in}{3.384641in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.384641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186000in}{1.943873in}}%
\pgfpathlineto{\pgfqpoint{5.018066in}{1.943873in}}%
\pgfpathlineto{\pgfqpoint{5.018066in}{3.228677in}}%
\pgfpathlineto{\pgfqpoint{1.186000in}{3.228677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301079in}{1.943873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831215in}{1.943873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361352in}{1.943873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891489in}{1.943873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421625in}{1.943873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951762in}{1.943873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.481899in}{1.943873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012035in}{1.943873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186000in}{2.156947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.937928in,y=2.118676in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186000in}{2.513356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.937928in,y=2.475085in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186000in}{2.869766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.937928in,y=2.831495in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186000in}{3.226175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.937928in,y=3.187904in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.882372in,y=2.586275in,right,bottom]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont normal\(\displaystyle \qquad\mathrm{KL}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186000in}{1.943873in}}{\pgfqpoint{3.832066in}{1.284804in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360184in}{2.442181in}}%
\pgfpathlineto{\pgfqpoint{1.609020in}{2.312370in}}%
\pgfpathlineto{\pgfqpoint{1.857855in}{2.227316in}}%
\pgfpathlineto{\pgfqpoint{2.106691in}{2.179573in}}%
\pgfpathlineto{\pgfqpoint{2.355526in}{2.163087in}}%
\pgfpathlineto{\pgfqpoint{2.604362in}{2.172904in}}%
\pgfpathlineto{\pgfqpoint{2.853197in}{2.204936in}}%
\pgfpathlineto{\pgfqpoint{3.102033in}{2.255789in}}%
\pgfpathlineto{\pgfqpoint{3.350868in}{2.322628in}}%
\pgfpathlineto{\pgfqpoint{3.599704in}{2.403072in}}%
\pgfpathlineto{\pgfqpoint{3.848539in}{2.495108in}}%
\pgfpathlineto{\pgfqpoint{4.097375in}{2.597034in}}%
\pgfpathlineto{\pgfqpoint{4.346210in}{2.707397in}}%
\pgfpathlineto{\pgfqpoint{4.595046in}{2.824954in}}%
\pgfpathlineto{\pgfqpoint{4.843881in}{2.948642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186000in}{1.943873in}}{\pgfqpoint{3.832066in}{1.284804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.360184in}{2.194277in}}%
\pgfpathlineto{\pgfqpoint{1.609020in}{2.098864in}}%
\pgfpathlineto{\pgfqpoint{1.857855in}{2.037736in}}%
\pgfpathlineto{\pgfqpoint{2.106691in}{2.007338in}}%
\pgfpathlineto{\pgfqpoint{2.355526in}{2.002273in}}%
\pgfpathlineto{\pgfqpoint{2.604362in}{2.024306in}}%
\pgfpathlineto{\pgfqpoint{2.853197in}{2.063417in}}%
\pgfpathlineto{\pgfqpoint{3.102033in}{2.111669in}}%
\pgfpathlineto{\pgfqpoint{3.350868in}{2.171530in}}%
\pgfpathlineto{\pgfqpoint{3.599704in}{2.246002in}}%
\pgfpathlineto{\pgfqpoint{3.848539in}{2.328128in}}%
\pgfpathlineto{\pgfqpoint{4.097375in}{2.422061in}}%
\pgfpathlineto{\pgfqpoint{4.346210in}{2.522180in}}%
\pgfpathlineto{\pgfqpoint{4.595046in}{2.631719in}}%
\pgfpathlineto{\pgfqpoint{4.843881in}{2.746058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186000in}{1.943873in}}{\pgfqpoint{3.832066in}{1.284804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.360184in}{2.736454in}}%
\pgfpathlineto{\pgfqpoint{1.609020in}{2.572691in}}%
\pgfpathlineto{\pgfqpoint{1.857855in}{2.456519in}}%
\pgfpathlineto{\pgfqpoint{2.106691in}{2.388364in}}%
\pgfpathlineto{\pgfqpoint{2.355526in}{2.352144in}}%
\pgfpathlineto{\pgfqpoint{2.604362in}{2.348071in}}%
\pgfpathlineto{\pgfqpoint{2.853197in}{2.375077in}}%
\pgfpathlineto{\pgfqpoint{3.102033in}{2.420128in}}%
\pgfpathlineto{\pgfqpoint{3.350868in}{2.489429in}}%
\pgfpathlineto{\pgfqpoint{3.599704in}{2.574746in}}%
\pgfpathlineto{\pgfqpoint{3.848539in}{2.679734in}}%
\pgfpathlineto{\pgfqpoint{4.097375in}{2.791818in}}%
\pgfpathlineto{\pgfqpoint{4.346210in}{2.910393in}}%
\pgfpathlineto{\pgfqpoint{4.595046in}{3.035949in}}%
\pgfpathlineto{\pgfqpoint{4.843881in}{3.170276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186000in}{1.943873in}}{\pgfqpoint{3.832066in}{1.284804in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857855in}{1.943873in}}%
\pgfpathlineto{\pgfqpoint{1.857855in}{3.228677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186000in}{1.943873in}}{\pgfqpoint{3.832066in}{1.284804in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355526in}{1.943873in}}%
\pgfpathlineto{\pgfqpoint{2.355526in}{3.228677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186000in}{1.943873in}}%
\pgfpathlineto{\pgfqpoint{1.186000in}{3.228677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018066in}{1.943873in}}%
\pgfpathlineto{\pgfqpoint{5.018066in}{3.228677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186000in}{1.943873in}}%
\pgfpathlineto{\pgfqpoint{5.018066in}{1.943873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186000in}{3.228677in}}%
\pgfpathlineto{\pgfqpoint{5.018066in}{3.228677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497510in}{2.520038in}}%
\pgfpathlineto{\pgfqpoint{3.706556in}{2.520038in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.728778in}{2.520038in}}{\pgfqpoint{3.728778in}{2.542260in}}%
\pgfpathlineto{\pgfqpoint{3.728778in}{3.150899in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.728778in}{3.173121in}}{\pgfqpoint{3.706556in}{3.173121in}}%
\pgfpathlineto{\pgfqpoint{2.497510in}{3.173121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.475287in}{3.173121in}}{\pgfqpoint{2.475287in}{3.150899in}}%
\pgfpathlineto{\pgfqpoint{2.475287in}{2.542260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.475287in}{2.520038in}}{\pgfqpoint{2.497510in}{2.520038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519732in}{3.089788in}}%
\pgfpathlineto{\pgfqpoint{2.741954in}{3.089788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.830843in,y=3.050899in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.519732in}{2.934850in}}%
\pgfpathlineto{\pgfqpoint{2.741954in}{2.934850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.830843in,y=2.895961in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.5 \% - 97.5 \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519732in}{2.779913in}}%
\pgfpathlineto{\pgfqpoint{2.741954in}{2.779913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.830843in,y=2.741024in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont naive moment}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519732in}{2.624975in}}%
\pgfpathlineto{\pgfqpoint{2.741954in}{2.624975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.830843in,y=2.586086in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont normal precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186000in}{0.469069in}}%
\pgfpathlineto{\pgfqpoint{5.018066in}{0.469069in}}%
\pgfpathlineto{\pgfqpoint{5.018066in}{1.753873in}}%
\pgfpathlineto{\pgfqpoint{1.186000in}{1.753873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301079in}{0.469069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.301079in,y=0.371847in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831215in}{0.469069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.831215in,y=0.371847in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361352in}{0.469069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.361352in,y=0.371847in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891489in}{0.469069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.891489in,y=0.371847in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421625in}{0.469069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.421625in,y=0.371847in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951762in}{0.469069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.951762in,y=0.371847in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.481899in}{0.469069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.481899in,y=0.371847in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012035in}{0.469069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.012035in,y=0.371847in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.102033in,y=0.218146in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont covariance estimate scale}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186000in}{0.467955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.937928in,y=0.429685in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186000in}{0.855819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.937928in,y=0.817548in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186000in}{1.243682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.937928in,y=1.205411in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186000in}{1.631545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.937928in,y=1.593274in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.882372in,y=1.111471in,right,bottom]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont t\(\displaystyle \qquad\mathrm{KL}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186000in}{0.469069in}}{\pgfqpoint{3.832066in}{1.284804in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360184in}{1.173183in}}%
\pgfpathlineto{\pgfqpoint{1.609020in}{1.056118in}}%
\pgfpathlineto{\pgfqpoint{1.857855in}{0.964193in}}%
\pgfpathlineto{\pgfqpoint{2.106691in}{0.893408in}}%
\pgfpathlineto{\pgfqpoint{2.355526in}{0.840501in}}%
\pgfpathlineto{\pgfqpoint{2.604362in}{0.802790in}}%
\pgfpathlineto{\pgfqpoint{2.853197in}{0.778054in}}%
\pgfpathlineto{\pgfqpoint{3.102033in}{0.764439in}}%
\pgfpathlineto{\pgfqpoint{3.350868in}{0.760392in}}%
\pgfpathlineto{\pgfqpoint{3.599704in}{0.764600in}}%
\pgfpathlineto{\pgfqpoint{3.848539in}{0.775949in}}%
\pgfpathlineto{\pgfqpoint{4.097375in}{0.793491in}}%
\pgfpathlineto{\pgfqpoint{4.346210in}{0.816414in}}%
\pgfpathlineto{\pgfqpoint{4.595046in}{0.844019in}}%
\pgfpathlineto{\pgfqpoint{4.843881in}{0.875703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186000in}{0.469069in}}{\pgfqpoint{3.832066in}{1.284804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.360184in}{0.801139in}}%
\pgfpathlineto{\pgfqpoint{1.609020in}{0.728577in}}%
\pgfpathlineto{\pgfqpoint{1.857855in}{0.666926in}}%
\pgfpathlineto{\pgfqpoint{2.106691in}{0.631008in}}%
\pgfpathlineto{\pgfqpoint{2.355526in}{0.599520in}}%
\pgfpathlineto{\pgfqpoint{2.604362in}{0.578258in}}%
\pgfpathlineto{\pgfqpoint{2.853197in}{0.557937in}}%
\pgfpathlineto{\pgfqpoint{3.102033in}{0.540380in}}%
\pgfpathlineto{\pgfqpoint{3.350868in}{0.531959in}}%
\pgfpathlineto{\pgfqpoint{3.599704in}{0.527470in}}%
\pgfpathlineto{\pgfqpoint{3.848539in}{0.528544in}}%
\pgfpathlineto{\pgfqpoint{4.097375in}{0.530731in}}%
\pgfpathlineto{\pgfqpoint{4.346210in}{0.537393in}}%
\pgfpathlineto{\pgfqpoint{4.595046in}{0.550434in}}%
\pgfpathlineto{\pgfqpoint{4.843881in}{0.560197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186000in}{0.469069in}}{\pgfqpoint{3.832066in}{1.284804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.360184in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{1.609020in}{1.548544in}}%
\pgfpathlineto{\pgfqpoint{1.857855in}{1.411151in}}%
\pgfpathlineto{\pgfqpoint{2.106691in}{1.307070in}}%
\pgfpathlineto{\pgfqpoint{2.355526in}{1.241262in}}%
\pgfpathlineto{\pgfqpoint{2.604362in}{1.218634in}}%
\pgfpathlineto{\pgfqpoint{2.853197in}{1.206918in}}%
\pgfpathlineto{\pgfqpoint{3.102033in}{1.197551in}}%
\pgfpathlineto{\pgfqpoint{3.350868in}{1.218509in}}%
\pgfpathlineto{\pgfqpoint{3.599704in}{1.244133in}}%
\pgfpathlineto{\pgfqpoint{3.848539in}{1.267689in}}%
\pgfpathlineto{\pgfqpoint{4.097375in}{1.312659in}}%
\pgfpathlineto{\pgfqpoint{4.346210in}{1.350301in}}%
\pgfpathlineto{\pgfqpoint{4.595046in}{1.392202in}}%
\pgfpathlineto{\pgfqpoint{4.843881in}{1.446402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186000in}{0.469069in}}{\pgfqpoint{3.832066in}{1.284804in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857855in}{0.469069in}}%
\pgfpathlineto{\pgfqpoint{1.857855in}{1.753873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.186000in}{0.469069in}}{\pgfqpoint{3.832066in}{1.284804in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355526in}{0.469069in}}%
\pgfpathlineto{\pgfqpoint{2.355526in}{1.753873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186000in}{0.469069in}}%
\pgfpathlineto{\pgfqpoint{1.186000in}{1.753873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018066in}{0.469069in}}%
\pgfpathlineto{\pgfqpoint{5.018066in}{1.753873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186000in}{0.469069in}}%
\pgfpathlineto{\pgfqpoint{5.018066in}{0.469069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186000in}{1.753873in}}%
\pgfpathlineto{\pgfqpoint{5.018066in}{1.753873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fig_mse.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
%
% https://github.com/nschloe/matplotlib2tikz
%
% where you can also submit bug reports and leavecomments.
%

% In [2]: mc_c_m
% Out[2]: array([ 0.11327841,  0.01168182,  0.00139664,  0.00031001])
%
% In [3]: mc_c_std
% Out[3]: array([ 0.06432645,  0.00617129,  0.00075387,  0.00016333])


\begin{tikzpicture}

\begin{groupplot}[
    group style={group size=2 by 3, horizontal sep=22mm, vertical sep=16mm},
    scale only axis,
    width=0.36*\textwidth,
    every x tick label/.append style={black!55, inner sep=2pt, fill=white, font=\scriptsize},
    %~ every y tick label/.append style={blue, font=\scriptsize},
    every x tick/.append style={gray},
    %~ every y tick/.append style={gray},
    major tick length=0pt,
    axis background/.style={fill=gray!10},
    xtick align=outside,
    ytick align=outside,
    xtick pos=left,
    ytick pos=left,
    axis line style = {line width=0.0001pt, transparent},
    grid=major,
    major grid style={gray!3},
    xlabel style={inner sep=1pt, fill=white, font=\footnotesize},
    title style={font=\small, yshift=4mm},
]
\nextgroupplot[
title={$\mathrm{MSE}\bigl(\mathrm{E}(\phi)_\mathrm{MCMC} \bigm\|\mathrm{E}(\phi)_\mathrm{EP}\bigr)$},
xlabel={iteration},
xmin=0, xmax=100,
ymin=0.0001, ymax=1,
ymode=log,
xtick={0,20,40,60,80,100},
xticklabels={0,20,40,60,80,100},
ytick={0.0001,0.001,0.01,0.1,1},
yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^0$},
y tick style={gray},
y tick label style={black!55, font=\scriptsize},
yminorticks=false,
% extra y ticks = {0.11327841, 0.01168182, 0.00139664, 0.00031001},
% extra y tick labels={$10^1$, $10^2$, $10^3$, $10^4$},
% extra y tick style={y tick label style={washed_red}, y tick style={thin, washed_red!65}, grid=none, yticklabel pos=right, ytick pos=right, major tick length=3pt},
]

\coordinate (y_lab_r11) at (rel axis cs:1,1);

% \addplot [washed_red!65, thin, dashed, forget plot]
% table {%
% 0 0.11327841
% 100 0.11327841
% };
% \addplot [washed_red!65, thin, dashed, forget plot]
% table {%
% 0 0.01168182
% 100 0.01168182
% };
% \addplot [washed_red!65, thin, dashed, forget plot]
% table {%
% 0 0.00139664
% 100 0.00139664
% };
% \addplot [washed_red!65, thin, dashed, forget plot]
% table {%
% 0 0.00031001
% 100 0.00031001
% };

\addplot [color0]
table {%
0 0.524417894757183
1 0.288633381853697
2 0.195159621832487
3 0.136523618770733
4 0.0968305323087727
5 0.0710321069954235
6 0.0515765181678658
7 0.0389050700936402
8 0.028970747902444
9 0.0219216074966584
10 0.0175659145730193
11 0.0135269001154672
12 0.0102498992834616
13 0.00794788012999086
14 0.00611477473932966
15 0.00492570173195224
16 0.00391208907693147
17 0.00324487902685011
18 0.00262935654639581
19 0.00202669733662277
20 0.00166505676296376
21 0.00127657241933296
22 0.00103746029496509
23 0.000896611751478958
24 0.000793410988841669
25 0.000642632579613787
26 0.000545194037078677
27 0.000462656441634636
28 0.000438672450818851
29 0.000384752651727412
30 0.000370030785109493
31 0.000326790036620301
32 0.000273662525480433
33 0.000287128589616025
34 0.000312959056920029
35 0.000323917740500632
36 0.000253960227154237
37 0.00027923656777284
38 0.000282779917315273
39 0.000267307348958779
40 0.000264155163885391
41 0.000286951495120051
42 0.000319468638357079
43 0.000330243035530959
44 0.00026762377819024
45 0.000288310110778316
46 0.00028625870480408
47 0.000324149247866494
48 0.000339904328162214
49 0.000358232005085549
50 0.00038735777795974
51 0.000394111447763951
52 0.000393108140209199
53 0.000348721055415369
54 0.000310308541627676
55 0.000251554651280524
56 0.00025287706519235
57 0.000245341398293352
58 0.000242416152169067
59 0.00032719308151627
60 0.000295741672612727
61 0.000260911242255042
62 0.000257010592986841
63 0.00023140920417319
64 0.000213021959503152
65 0.000280915159968117
66 0.000315869825873947
67 0.000291539398275771
68 0.000275548055036338
69 0.000296125046560396
70 0.000303429315323099
71 0.000309611198667628
72 0.000307740033182493
73 0.000281594409365679
74 0.000310124304091314
75 0.00033830866734061
76 0.000284441487491006
77 0.000243846335431225
78 0.000281842584414343
79 0.000333892121454892
80 0.000297938035313736
81 0.000289996386236902
82 0.000303576339516246
83 0.000301617166881913
84 0.000299760903562178
85 0.000277405481786737
86 0.000286335899869192
87 0.0003030309333245
88 0.000280512779784543
89 0.000330429754468102
90 0.000339585762450305
91 0.000350175678238016
92 0.000338068934542376
93 0.000346771186888245
94 0.000338195839186976
95 0.000333796141331353
96 0.000356875353416006
97 0.000350687028021273
98 0.000382273087849386
99 0.000371061659576646
100 0.00040538114028477
};
\addplot [color1]
table {%
0 0.524417894757183
1 0.29390630100367
2 0.190060244637361
3 0.127785259924048
4 0.0913250669101751
5 0.0659085417910695
6 0.0480946578879842
7 0.0369813735587291
8 0.0288935253090372
9 0.0229907549667902
10 0.0188920015996811
11 0.0148893176541552
12 0.0124569440710917
13 0.0101411551272687
14 0.00815399203517976
15 0.00667969731334285
16 0.00506810138379778
17 0.00399633886539117
18 0.0032755045931647
19 0.00279149445519701
20 0.00238027075258139
21 0.00213083416245648
22 0.00205262561682869
23 0.00161272049009878
24 0.00143812367248517
25 0.0011730226774182
26 0.00101904603399519
27 0.000917246350564341
28 0.000913127836039156
29 0.000801492760412146
30 0.000799068055959638
31 0.000830896371001753
32 0.000826445481430276
33 0.000780186470257627
34 0.000706446429788474
35 0.000668404264003722
36 0.000629997880835858
37 0.000549208005406931
38 0.000569017717679639
39 0.000592097242744354
40 0.000587159445509568
41 0.000564423004280076
42 0.000589716932914248
43 0.000644771761338219
44 0.000634041803879665
45 0.000717710032856992
46 0.000797911516836446
47 0.000786424403722507
48 0.000843448283598361
49 0.000830383970255699
50 0.000845677086849031
51 0.000886956106378414
52 0.000846999286309036
53 0.000989560405900666
54 0.000885434360494802
55 0.000872548838671734
56 0.000804666939447797
57 0.000787665970031386
58 0.000742832797076533
59 0.000746047684191212
60 0.000808377481004714
61 0.000841592605292144
62 0.0008758840084979
63 0.000941593308051734
64 0.000967172030160957
65 0.000984335410602821
66 0.00100488909728786
67 0.000975832114054904
68 0.00104572151203644
69 0.00120184196203559
70 0.00120953543735999
71 0.00116582510664715
72 0.00119801338998955
73 0.00125629475386153
74 0.001311480212432
75 0.00140216515678893
76 0.00136824507029509
77 0.00137629132679114
78 0.00141952556518977
79 0.00133769908274236
80 0.00132584262195139
81 0.00138367561248498
82 0.00133079046779348
83 0.00133305003102395
84 0.00134347158122985
85 0.00135266249573236
86 0.00141716807393478
87 0.00131822981339878
88 0.00128659196368101
89 0.00126462617508935
90 0.00136755795861641
91 0.00141563488827593
92 0.00144133160172483
93 0.00148164882326446
94 0.00142368888672155
95 0.0014409088730689
96 0.00148220733574264
97 0.00152940091126245
98 0.001565976282519
99 0.00142615835756131
100 0.00144608664826585
};
\addplot [color2]
table {%
0 0.524417894757183
1 0.284471871051182
2 0.179557102913682
3 0.123303614068046
4 0.0912012803785377
5 0.0686512941921684
6 0.0517507374751081
7 0.0399197596844336
8 0.0323735987890101
9 0.0262510847667906
10 0.02095264490739
11 0.0173035341728538
12 0.0145438919015174
13 0.011923812338016
14 0.0103277638733074
15 0.00942352854907777
16 0.00797845252204299
17 0.00727650713089715
18 0.00616639009385987
19 0.00514439206419856
20 0.00447985992687219
21 0.00398808160198256
22 0.00368036414455482
23 0.00336928191361208
24 0.00293841721647103
25 0.00257162935134078
26 0.00244368411700431
27 0.00249294136669887
28 0.00240788146881594
29 0.00239435837845604
30 0.00219401305804232
31 0.00228333894277615
32 0.00212898621828696
33 0.0021203994315191
34 0.00224104505984726
35 0.00220892140876109
36 0.0020509799265481
37 0.00198777723030089
38 0.00197054890535413
39 0.00184502857047345
40 0.00212233157986354
41 0.00227405851536018
42 0.00208913926495548
43 0.00209905106199527
44 0.00199984123625824
45 0.00186908216926625
46 0.00201708472468144
47 0.00242593087111565
48 0.00228781956444372
49 0.00224227911288956
50 0.00220754564962008
51 0.00213271359235969
52 0.00220721746896939
53 0.00231073151034714
54 0.0020840020543556
55 0.00212312630139034
56 0.00221419130051159
57 0.00238267208029685
58 0.00239438221612258
59 0.00237555248767993
60 0.00245777557956329
61 0.00246532759423419
62 0.00256820458908575
63 0.00279378150346507
64 0.0027563490914673
65 0.00271447408147225
66 0.00262345824882698
67 0.00284105798480789
68 0.00293308371492556
69 0.00280556739185808
70 0.00284887080720234
71 0.00271179809485377
72 0.00282146396012008
73 0.0025492376779693
74 0.00244383018334394
75 0.00248978831866471
76 0.00241681916045013
77 0.00237163272977018
78 0.00247397473266327
79 0.00258090277118445
80 0.0027563275975631
81 0.00270754259681194
82 0.00282708051153025
83 0.00277512759759267
84 0.00291748650410399
85 0.0028110278740476
86 0.00284078641081309
87 0.00268390305214632
88 0.00288159435755539
89 0.00307590582325525
90 0.00323608303968351
91 0.00315078942956862
92 0.0030829982049613
93 0.00295133906782835
94 0.00282732552366797
95 0.00270076558388274
96 0.00281416183641354
97 0.00286342727750921
98 0.00276747366151651
99 0.00279067942604347
100 0.00304623999351005
};
\addplot [color3]
table {%
0 0.524417894757183
1 0.268056339669122
2 0.176415319221646
3 0.121375647707557
4 0.088528928352415
5 0.0706521772506015
6 0.0558973125696992
7 0.0447614864002365
8 0.0359870884672911
9 0.0304316308060859
10 0.0270081692556344
11 0.0243850658104163
12 0.022267343137589
13 0.019628946506911
14 0.0176322501253077
15 0.0159925237275879
16 0.0157435558001777
17 0.0147068764611374
18 0.0136106711724501
19 0.0126832896248214
20 0.0117445958005803
21 0.0115746095738314
22 0.011627114280005
23 0.0107749003842756
24 0.00994286148415598
25 0.0101026934976434
26 0.00971430589190021
27 0.0101905122802387
28 0.0105193079850509
29 0.0104081376332042
30 0.0105354076203705
31 0.010834580988603
32 0.0109429965914605
33 0.0114920202826118
34 0.0119582337461226
35 0.0118291102892874
36 0.0116871041160871
37 0.0117120372233869
38 0.0116937816101274
39 0.0116355940704358
40 0.0113406344298883
41 0.0114277321597065
42 0.0122343737957051
43 0.0111553108971067
44 0.0102775580713614
45 0.0104624747457599
46 0.00996987127943278
47 0.0103695523000204
48 0.0106150484906195
49 0.0106368208333749
50 0.0105012180103577
51 0.0110262234826795
52 0.0107003930756294
53 0.0101547038766532
54 0.0103240177923498
55 0.0106576690272416
56 0.0111017651992983
57 0.0108029336358441
58 0.0106736449613324
59 0.0110788748783764
60 0.0106721353654198
61 0.0103991024480177
62 0.0106385952926731
63 0.0112051642468966
64 0.0117308359830108
65 0.0120805095200317
66 0.0122306716257399
67 0.0115917713924266
68 0.0111921068753312
69 0.0115977460534859
70 0.01130667321376
71 0.0112865362043156
72 0.0112815824698763
73 0.011247155275813
74 0.0113384435093148
75 0.0114143128554958
76 0.0121401526754016
77 0.0125020370692135
78 0.0116996412596349
79 0.0106682315284928
80 0.0103223778173307
81 0.0101424009277764
82 0.0103176004690286
83 0.0105515916314798
84 0.00982793868173888
85 0.0103833890493873
86 0.0108987817283118
87 0.0108097757222909
88 0.0111997011674368
89 0.0121665451393254
90 0.0122988480245445
91 0.0124630803173841
92 0.0125890277184777
93 0.0132356046246072
94 0.0135022545071106
95 0.013439013185777
96 0.0130902074548761
97 0.0136212377294051
98 0.0130420901730481
99 0.0133531545995694
100 0.0126847771922987
};
\addplot [color4]
table {%
0 0.524417894757183
1 0.27535281121846
2 0.184044970037086
3 0.132113974587571
4 0.0985028441170687
5 0.0746331753872957
6 0.0595703125833489
7 0.0499210445114045
8 0.0443465185446286
9 0.0388256452384639
10 0.0355424700413906
11 0.0332282002207779
12 0.0299480537929726
13 0.027541505959638
14 0.0264948406026597
15 0.0249501427036905
16 0.0246393209824874
17 0.0240202577693058
18 0.0231617767186671
19 0.0228181662093495
20 0.0222572708413508
21 0.023682565305489
22 0.0242064738330782
23 0.0251008494645166
24 0.0258816711114266
25 0.0260565858200156
26 0.028255509345457
27 0.0275769809932499
28 0.0286352491582717
29 0.0291321483990794
30 0.0307689665843074
31 0.0324997908999799
32 0.0328648299578219
33 0.0355418171147334
34 0.0361800436831586
35 0.0380801906890545
36 0.0403106660160843
37 0.0436720978666531
38 0.0455245197431587
39 0.0453588843707915
40 0.0479391221519316
41 0.0476806422139301
42 0.0474901783606277
43 0.048891792815318
44 0.0511155669853444
45 0.0532521114405951
46 0.0553596785892195
47 0.0551745721209329
48 0.0543796804580469
49 0.0532759781484532
50 0.0521897420444711
51 0.052190502079855
52 0.0513403668918653
53 0.0514013736284897
54 0.0544948140916724
55 0.0538730860509348
56 0.055979042699585
57 0.0556604651059387
58 0.0529906594852706
59 0.0527911854899639
60 0.0525872304720252
61 0.0551780743563588
62 0.0532155321598341
63 0.0521753337604748
64 0.0519999851126786
65 0.0517447212666238
66 0.0514544119478989
67 0.0524373665926007
68 0.0532811615847589
69 0.0544781267464543
70 0.0551263792760274
71 0.055229818397469
72 0.0535726264091513
73 0.0529459217323228
74 0.0523334802240897
75 0.0524074413731178
76 0.0536920214199254
77 0.0548584290602142
78 0.0566097305074132
79 0.059574261520384
80 0.0611575621152303
81 0.0612320311767885
82 0.0619685602260135
83 0.0620720121953155
84 0.0643678343272921
85 0.0645389551515264
86 0.0642713213489704
87 0.0640111769892677
88 0.0628511866224632
89 0.0629120147275778
90 0.0620665340021658
91 0.0636906366581495
92 0.0622022997384487
93 0.0624172735868024
94 0.0626446846400458
95 0.0621692687936494
96 0.0625712384219134
97 0.0646323276612201
98 0.0652282990099617
99 0.0658628978689619
100 0.0659416685615409
};
\addplot [color5]
table {%
0 0.524417894757183
1 0.281979409814971
2 0.180408611855462
3 0.134010846811227
4 0.106876732019815
5 0.086281194010415
6 0.0744862611013464
7 0.066950381348431
8 0.0672687946560992
9 0.0639212910357768
10 0.0605225490509826
11 0.0601423555484044
12 0.0587571411736847
13 0.0749330400619729
14 0.0675399800608157
15 0.0627809136686757
16 0.0581883618632878
17 0.0567775575989978
18 0.0577403109755014
19 0.0528359841393269
20 0.0527420742086607
21 0.0537524296668703
22 0.0533600693242822
23 0.0536366461713618
24 0.0534063973047126
25 0.050692366511282
26 0.0482944450858442
27 0.0491184711080746
28 0.0470582265609561
29 0.0471085045296442
30 0.0494507678158094
31 0.0477350222025684
32 0.0508924622175756
33 0.0513305155268194
34 0.0497709415769051
35 0.04746102954212
36 0.0453427730909734
37 0.0425283244439975
38 0.041414174844132
39 0.0375729779478173
40 0.0354966943247019
41 0.0360361208535261
42 0.0357746194518164
43 0.0353353533487545
44 0.0360012653369263
45 0.0350189798142008
46 0.0344089366813739
47 0.0334097894474943
48 0.0331023144138067
49 0.0310894421412252
50 0.0309494513097665
51 0.0312695633332848
52 0.0289933838124871
53 0.028190447199367
54 0.0279145825289195
55 0.0262655254850038
56 0.0279634954333267
57 0.0293891542514676
58 0.0276305252806526
59 0.0270071974543474
60 0.0271099718339205
61 0.0257206577162461
62 0.0252685589320129
63 0.0254927660293556
64 0.0265338258740632
65 0.0252526500046479
66 0.0265133366149147
67 0.0268977841254489
68 0.0252576406860797
69 0.0255164225738707
70 0.0252254520046956
71 0.0250563438719341
72 0.0252661987739821
73 0.0263399924929971
74 0.0255108342849962
75 0.0232379353190058
76 0.0231620916350978
77 0.024482806376845
78 0.0254386494863639
79 0.0254667114848401
80 0.0257382012313658
81 0.0266144504527273
82 0.0251350429317222
83 0.0247940653019887
84 0.0239558558363258
85 0.0255541088205296
86 0.02698885207805
87 0.0252063122326545
88 0.0257991202715287
89 0.0264030359744426
90 0.0266550473221681
91 0.027167736384677
92 0.0280279275624468
93 0.0264602339371426
94 0.0292753035206446
95 0.0277085569828894
96 0.0273201791536289
97 0.0284353478011182
98 0.0276536280841062
99 0.0278290910317291
100 0.028528209094427
};
\nextgroupplot[
title={$\mathrm{MSE}\bigl(\mathrm{std}(\phi)_\mathrm{MCMC} \bigm\|\mathrm{std}(\phi)_\mathrm{EP}\bigr)$},
xlabel={iteration},
xmin=0, xmax=100,
ymin=0.0001, ymax=1,
ymode=log,
xtick={0,20,40,60,80,100},
xticklabels={0,20,40,60,80,100},
ytick={0.0001, 0.001,0.01,0.1,1},
yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^0$},
y tick style={gray},
y tick label style={black!55, font=\scriptsize},
yminorticks=false,
% extra y ticks = {0.06432645, 0.00617129, 0.00075387, 0.00016333},
% extra y tick labels={$10^1$, $10^2$, $10^3$, $10^4$},
% extra y tick style={y tick label style={washed_red}, y tick style={thin, washed_red!65}, grid=none, yticklabel pos=right, ytick pos=right, major tick length=3pt},
%~ legend cell align={left},
%~ legend entries={{2},{4},{8},{16},{32},{64}},
%~ legend pos=outer north east
]

\coordinate (y_lab_r12) at (rel axis cs:1,1);

% \addplot [washed_red!65, thin, dashed, forget plot]
% table {%
% 0 0.06432645
% 100 0.06432645
% };
% \addplot [washed_red!65, thin, dashed, forget plot]
% table {%
% 0 0.00617129
% 100 0.00617129
% };
% \addplot [washed_red!65, thin, dashed, forget plot]
% table {%
% 0 0.00075387
% 100 0.00075387
% };
% \addplot [washed_red!65, thin, dashed, forget plot]
% table {%
% 0 0.00016333
% 100 0.00016333
% };

\addplot [color0]
table {%
0 0.263707341238019
1 0.0991888997288932
2 0.0580445872810702
3 0.036834065230428
4 0.0241526197038059
5 0.0162697960783441
6 0.0106733435201578
7 0.00734665019178733
8 0.00502787144200049
9 0.00342230441153866
10 0.00235490027285482
11 0.00168850706173138
12 0.00136177778945818
13 0.0012345936275801
14 0.00110833516132744
15 0.00102334642811953
16 0.00110403470844773
17 0.00111035019040414
18 0.00116564029123278
19 0.00135147029687598
20 0.00146081778140468
21 0.00159446987685402
22 0.00175105500729633
23 0.00185431436788147
24 0.00195286066275957
25 0.00200737860216889
26 0.00212925724859311
27 0.00231442484644508
28 0.00234041230004481
29 0.00233657535655043
30 0.00235364742114767
31 0.00247826509219483
32 0.00247933014803819
33 0.00249340251770034
34 0.00248368080694118
35 0.00251369808400735
36 0.00258310618866672
37 0.00253976808707287
38 0.0026024876749638
39 0.00266751893480272
40 0.00269825769965055
41 0.00273174097991183
42 0.00280038310264052
43 0.0028353865490001
44 0.00280000400592495
45 0.00284730562617451
46 0.00275694573701342
47 0.00278822696352971
48 0.00281998387695938
49 0.00275816637570402
50 0.00278259153424972
51 0.00276934796486598
52 0.00297645301635894
53 0.00293549064442681
54 0.00292286788697627
55 0.00288777828262088
56 0.00299890529839587
57 0.00297206472718771
58 0.00294008935095067
59 0.00294485414286974
60 0.00286991183131118
61 0.00293714192068225
62 0.00303373405436061
63 0.00302064177784942
64 0.0029308182983269
65 0.00297700335664402
66 0.00300219002164881
67 0.00289291414866586
68 0.00286980761772984
69 0.00275912171535462
70 0.002846233812043
71 0.00279133081238575
72 0.00272556089017154
73 0.00279498379640754
74 0.002856171690097
75 0.0028527876255257
76 0.0028956456467864
77 0.00291028157788533
78 0.00287655414859484
79 0.00296019385428169
80 0.00294628654969017
81 0.00286239468663636
82 0.00280246875485117
83 0.00277779333317231
84 0.00268288526323503
85 0.00276631018882142
86 0.00276698833619966
87 0.00276159975209794
88 0.00289019130259659
89 0.00293071971508917
90 0.00290694128857611
91 0.00298364859933224
92 0.00297590039162579
93 0.00295354475142323
94 0.00283240584274504
95 0.00299998526954333
96 0.00305789085057819
97 0.00314453556976486
98 0.00321444140643569
99 0.00329648176583634
100 0.00319358290376004
};
\addplot [color1]
table {%
0 0.263707341238019
1 0.0888316255161202
2 0.0487412031805857
3 0.0282159339624548
4 0.0165599207649004
5 0.0103486754870448
6 0.00699677249500864
7 0.00504213724403639
8 0.00421095976498513
9 0.00395576894414513
10 0.00419894614525285
11 0.00443897452676953
12 0.00475333249168532
13 0.00509739558050719
14 0.00557359924183432
15 0.00598168758158379
16 0.0063239131847416
17 0.00663519943273967
18 0.0068216601605215
19 0.00695634855399187
20 0.00718909379164054
21 0.0071925487416076
22 0.00774965913994175
23 0.00780773339560829
24 0.00777557267464471
25 0.00802853954603104
26 0.008124966143113
27 0.00843802489191036
28 0.00878844940495088
29 0.00884944999730743
30 0.00896989421729024
31 0.00911431584454523
32 0.00944162702522535
33 0.00953504205629709
34 0.00948275009375422
35 0.00929583960032378
36 0.00925016774794344
37 0.0089766513124898
38 0.00908038208305822
39 0.0091995970422655
40 0.00920212745551793
41 0.00942820440898933
42 0.00909923463756775
43 0.00909070293154939
44 0.00914654950577019
45 0.00918695732577796
46 0.00915074890090737
47 0.00906774692526228
48 0.00928806595879932
49 0.00954053189534216
50 0.00949572600055437
51 0.00969344143131926
52 0.00982996424832401
53 0.00956042416214446
54 0.00943210231360912
55 0.00942693374430921
56 0.00922005936538507
57 0.00945834627670999
58 0.00963049538001223
59 0.00995846209586068
60 0.00979574716902231
61 0.00967577852930544
62 0.00943665169055231
63 0.0093119921763783
64 0.00940565619324205
65 0.00927341305764369
66 0.00923297110678037
67 0.00928812967201011
68 0.00933732985835893
69 0.00930122411976475
70 0.00938030502313866
71 0.00914289942758933
72 0.00908533210525051
73 0.00919312695953034
74 0.00917114793061031
75 0.00913263210080787
76 0.00905513506417288
77 0.0092713630669089
78 0.00938375486114121
79 0.00958446893298884
80 0.00955407440377762
81 0.00975961583355699
82 0.00971751731257932
83 0.009583458901616
84 0.00992281631149851
85 0.00997878180601714
86 0.00998090057004084
87 0.00972142427332131
88 0.0098412792460957
89 0.00975454193702575
90 0.00991834765624851
91 0.00999130466766401
92 0.010027655916675
93 0.0102189174137144
94 0.010369959750232
95 0.0102321567562053
96 0.0104433830697756
97 0.010227932178766
98 0.0100146669617654
99 0.0100958686486087
100 0.010020119631835
};
\addplot [color2]
table {%
0 0.263707341238019
1 0.0833256190590735
2 0.0413147152005862
3 0.0228188608839517
4 0.0139722041461836
5 0.010111566877593
6 0.00819728838726332
7 0.00797318470329512
8 0.00812394353460188
9 0.00903474811725848
10 0.0099335686406972
11 0.0107563420239551
12 0.0113507206844768
13 0.0121902717430141
14 0.0125029068892822
15 0.0130233626025738
16 0.0138447303219432
17 0.0146663794690575
18 0.015372548781327
19 0.0158410428390027
20 0.0161736272216364
21 0.0164701479287698
22 0.0165281652826258
23 0.0168247800946647
24 0.017150740390823
25 0.0179697638163384
26 0.0183053875289238
27 0.0184069407873132
28 0.0181534681477743
29 0.0178992464166481
30 0.0180662901924896
31 0.0183404561404682
32 0.0184571177107204
33 0.0184552663487421
34 0.0184001873259782
35 0.0185520759782772
36 0.0183185810620733
37 0.0182444067957538
38 0.0189873926647055
39 0.0188892250672912
40 0.0184107387974284
41 0.018267131782017
42 0.0177944686763035
43 0.0179301151773598
44 0.0177024415544032
45 0.0177246380263989
46 0.0181336296008165
47 0.0179190250078139
48 0.0181318192634839
49 0.0182275253466709
50 0.0177578769775191
51 0.0178306330047753
52 0.0181027156958316
53 0.0185464704971816
54 0.018396367126941
55 0.0184109958238971
56 0.0183227404395781
57 0.0186024630009696
58 0.0181714614690308
59 0.0179928803400411
60 0.0181157069743957
61 0.018756254173273
62 0.0187752262914325
63 0.018801810076749
64 0.0184252375807295
65 0.0186465832272161
66 0.0188504404999319
67 0.019285212229844
68 0.0190866948020524
69 0.0188091663241581
70 0.0187676310279604
71 0.0188093973455907
72 0.0187783777504506
73 0.0188929297440002
74 0.0188299415164899
75 0.019005587963622
76 0.0192230097825158
77 0.0189388555262792
78 0.0184910392090046
79 0.018556733299906
80 0.0188958105394865
81 0.0186402548891869
82 0.0185373615734901
83 0.018656632496073
84 0.0188260303048692
85 0.0189477468180942
86 0.0194990061727379
87 0.0197637226690177
88 0.0190989326149628
89 0.0189527290272901
90 0.0198378152933619
91 0.0199294697935283
92 0.0200328620336077
93 0.0194298719585208
94 0.0200704746251823
95 0.0204207054924283
96 0.0203144476822746
97 0.0198655752318156
98 0.0201207141154952
99 0.0200219928935971
100 0.0200258535288805
};
\addplot [color3]
table {%
0 0.263707341238019
1 0.0731460133511199
2 0.0347159503245023
3 0.020090818814012
4 0.0150576497584737
5 0.0140510980643803
6 0.0149350993651438
7 0.0153309865129654
8 0.0162330621484914
9 0.0180352921917283
10 0.0196825758957405
11 0.0207146578985557
12 0.0211564320165281
13 0.0231580031161676
14 0.024614550192658
15 0.0258149920549799
16 0.0260241183690801
17 0.0264957237065421
18 0.0268372641380472
19 0.0269290106933813
20 0.0270070888950681
21 0.0275133306145894
22 0.027290750609259
23 0.0277391954016867
24 0.0285428174790244
25 0.029032715271629
26 0.0293797414829422
27 0.0297756825708717
28 0.0283628104051324
29 0.029650810708774
30 0.0297113393274112
31 0.0295412640591017
32 0.0304476900053727
33 0.0304583885544886
34 0.0307609397841265
35 0.0305964993837451
36 0.0303425979048119
37 0.0297407670381271
38 0.029622142747827
39 0.0298126846577263
40 0.0297369674144508
41 0.0291354325062788
42 0.0297036826118535
43 0.0295535848074973
44 0.0312298898247775
45 0.0318757479517009
46 0.0308684340651399
47 0.0318371293310597
48 0.0320060178278997
49 0.0316733181012215
50 0.0309709363708897
51 0.031245439076242
52 0.0308588016778063
53 0.0301016214259705
54 0.0308939891005761
55 0.0308118700826401
56 0.0309787403176963
57 0.0314344544445373
58 0.0309394622724246
59 0.0315204373479242
60 0.031669476678038
61 0.0326318528579387
62 0.0323564676004131
63 0.0320505634912148
64 0.0313302136818731
65 0.0311221482614318
66 0.0310806166415899
67 0.0311774507887213
68 0.0311951784783013
69 0.0306496287759969
70 0.0304174718784383
71 0.0317041337839616
72 0.032696936851686
73 0.0328362514902742
74 0.0319710178130313
75 0.0317011621241574
76 0.0309854032600278
77 0.0317314960381713
78 0.0321573374570153
79 0.0327347690835922
80 0.0332492167085653
81 0.0332869821774293
82 0.0336174011853744
83 0.0329599699940333
84 0.0336036611056899
85 0.0339557091612191
86 0.0328544204209065
87 0.0323898813400615
88 0.0319116580282605
89 0.032165317974198
90 0.0312119677421618
91 0.0319267773313033
92 0.0322823868416322
93 0.0322615707752447
94 0.0325660857427117
95 0.0333337474035598
96 0.0327109296131808
97 0.0330156237698441
98 0.0344373736133974
99 0.0339223416397361
100 0.0341789740326824
};
\addplot [color4]
table {%
0 0.263707341238019
1 0.0627222700644967
2 0.0322361932534818
3 0.0219943579781089
4 0.0204953020443839
5 0.0206259152555721
6 0.0234129088631268
7 0.0261909501981726
8 0.0278036767639618
9 0.0300579719349031
10 0.0306334444225069
11 0.0311435936225435
12 0.0323083003066917
13 0.0336689537424227
14 0.033559917148173
15 0.0357619358150502
16 0.0369618651508892
17 0.0373975806136546
18 0.0392279123006028
19 0.0391141802546711
20 0.037721978681767
21 0.0366176936275947
22 0.0351615540716553
23 0.0358336266800893
24 0.0366917406912392
25 0.0383184077050646
26 0.0373561874251668
27 0.037263551341712
28 0.0389030317595022
29 0.0385884914632892
30 0.0397215370412276
31 0.0427265589883846
32 0.0439533864875989
33 0.0441879253577932
34 0.0430393643108706
35 0.0432626188194651
36 0.0441387348562828
37 0.0471067449138351
38 0.0479928478786918
39 0.0489366521543406
40 0.0494522781231248
41 0.0506220755962626
42 0.0504508026444771
43 0.0524709894341798
44 0.0523080404448371
45 0.0537648620515961
46 0.052637856485701
47 0.0542223405933339
48 0.055156815083309
49 0.0525306190653668
50 0.0522481763925159
51 0.0518180552578365
52 0.0523810864300909
53 0.0527519460338199
54 0.0547735184858452
55 0.0534030227105455
56 0.0536335807329767
57 0.0541780880532832
58 0.0562311456656601
59 0.0565259488842169
60 0.0541871277874379
61 0.0570105730479556
62 0.0580616502390493
63 0.0581111592180304
64 0.0598116522486817
65 0.0604874088326879
66 0.0599680160644827
67 0.0593536523082785
68 0.0606862418836104
69 0.0620294057813525
70 0.0625751495420611
71 0.0642614964336466
72 0.0636313240286086
73 0.0648003036528156
74 0.0634441642980678
75 0.0637175356331682
76 0.0617768132399623
77 0.062545991136037
78 0.0633036891922501
79 0.0632305053294019
80 0.0647285877764814
81 0.0652998103795669
82 0.0634201677413283
83 0.0629644961404334
84 0.0644602362423334
85 0.0649874530571843
86 0.0668221951981369
87 0.06787960524485
88 0.0679276730729112
89 0.0695513797815919
90 0.0703472206278565
91 0.0691254296833585
92 0.0690140910734276
93 0.0666232252138508
94 0.0668205802501662
95 0.0666695158196409
96 0.0654364819113353
97 0.0659199331423186
98 0.0641748673785463
99 0.0627308328275152
100 0.060669917529343
};
\addplot [color5]
table {%
0 0.263707341238019
1 0.0407072185051111
2 0.0197776209210578
3 0.0161896495165274
4 0.0180924040263923
5 0.0200226265516202
6 0.0233611679585649
7 0.0268727794018899
8 0.0297815338097664
9 0.0304479165389197
10 0.0281503160558545
11 0.02669884609115
12 0.0248779838578747
13 0.0321148260098219
14 0.0313927896205729
15 0.0302720005431217
16 0.0283001877668222
17 0.0270510981380402
18 0.0274888130638664
19 0.0276515360027584
20 0.02544946367195
21 0.02491699189133
22 0.0273288734688758
23 0.0294449134511892
24 0.0300805318449445
25 0.0342095124327402
26 0.0402281920025674
27 0.0397732260405552
28 0.0387865041075641
29 0.0430664623458171
30 0.0475879968497314
31 0.0513080945324908
32 0.0533698504261585
33 0.0562874727090797
34 0.0578056377535204
35 0.0613923719980022
36 0.0666246550385831
37 0.0727749752464174
38 0.0766635981724168
39 0.080206221018491
40 0.0833249802946204
41 0.0801799726001608
42 0.0821320364246013
43 0.0848641181166711
44 0.0861606226443939
45 0.0849529130359425
46 0.0844489889264521
47 0.0833234390019244
48 0.0834531699116082
49 0.0838081547430196
50 0.0820198173406219
51 0.0770563901361523
52 0.0781579206059438
53 0.0780961639064583
54 0.0785435000626139
55 0.072957002974348
56 0.0712887327896188
57 0.0716964822288447
58 0.0729706067969899
59 0.0755927444882381
60 0.0773637992003585
61 0.0785899982109448
62 0.0793208114449653
63 0.0812950616028118
64 0.0810819076959456
65 0.0828399679469739
66 0.0812716038891114
67 0.0813987398641247
68 0.0804420196023989
69 0.0793205967231374
70 0.0787230498299073
71 0.0811732636105752
72 0.0786079411725928
73 0.0797462539447235
74 0.0792310843922315
75 0.0780322809394898
76 0.080717267585132
77 0.0806083866681621
78 0.0848586923727826
79 0.0813498284033607
80 0.0779835154284798
81 0.0754587924995957
82 0.0792030558156547
83 0.0817379332277475
84 0.0804968482870518
85 0.0812917528792793
86 0.0815969299528711
87 0.0825983601553665
88 0.0791785068764677
89 0.0724779654525655
90 0.0724374976353317
91 0.0715869560761129
92 0.0716420836702839
93 0.0750169232589398
94 0.0725849061197494
95 0.0719243493242655
96 0.0727506530189905
97 0.0700275592872801
98 0.0679985520608042
99 0.068431201301094
100 0.0700248283579933
};

\nextgroupplot[
%~ title={$\mathrm{MSE}\bigl(\mathrm{E}(\phi)_\mathrm{MCMC} \bigm\|\mathrm{E}(\phi)_\mathrm{EP}\bigr)$},
xlabel={elapsed time (min)},
xmin=0, xmax=12000,
ymin=0.0001, ymax=1,
ymode=log,
scaled x ticks = false,
xtick={0,3000,6000,9000,12000},
xticklabels={0,50,100,150,200},
ytick={0.0001,0.001,0.01,0.1,1},
yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^0$},
y tick style={gray},
y tick label style={black!55, font=\scriptsize},
yminorticks=false,
% extra y ticks = {0.11327841, 0.01168182, 0.00139664, 0.00031001},
% extra y tick labels={$10^1$, $10^2$, $10^3$, $10^4$},
% extra y tick style={y tick label style={washed_red}, y tick style={thin, washed_red!65}, grid=none, yticklabel pos=right, ytick pos=right, major tick length=3pt},
]

\coordinate (y_lab_r21) at (rel axis cs:1,1);

% \addplot [washed_red!65, thin, dashed, forget plot]
% table {%
% 0 0.11327841
% 12000 0.11327841
% };
% \addplot [washed_red!65, thin, dashed, forget plot]
% table {%
% 0 0.01168182
% 12000 0.01168182
% };
% \addplot [washed_red!65, thin, dashed, forget plot]
% table {%
% 0 0.00139664
% 12000 0.00139664
% };
% \addplot [washed_red!65, thin, dashed, forget plot]
% table {%
% 0 0.00031001
% 12000 0.00031001
% };

\addplot [color0
%, thin, dashed, mark=*, mark size=1.4, opacity=0.6, mark options={solid,draw opacity=0}
]
table {%
0 0.524417894757183
183.043021202 0.288633381853697
367.795325041 0.195159621832487
534.996318102 0.136523618770733
701.007234097 0.0968305323087727
862.099747181 0.0710321069954235
1012.241618156 0.0515765181678658
1166.982891082 0.0389050700936402
1325.069833039 0.028970747902444
1482.108739852 0.0219216074966584
1614.645989894 0.0175659145730193
1762.310155868 0.0135269001154672
1899.95667982 0.0102498992834616
2042.307540654 0.00794788012999086
2183.13603568 0.00611477473932966
2323.88931179 0.00492570173195224
2458.928041696 0.00391208907693147
2596.847040653 0.00324487902685011
2733.689399719 0.00262935654639581
2879.967934608 0.00202669733662277
3015.725745677 0.00166505676296376
3154.071589707 0.00127657241933296
3288.70921254 0.00103746029496509
3441.101883648 0.000896611751478958
3579.358058689 0.000793410988841669
3709.799254654 0.000642632579613787
3842.954887627 0.000545194037078677
3977.276570557 0.000462656441634636
4119.208961485 0.000438672450818851
4250.223554609 0.000384752651727412
4387.463298795 0.000370030785109493
4524.308411596 0.000326790036620301
4663.947596548 0.000273662525480433
4796.368770597 0.000287128589616025
4935.206707475 0.000312959056920029
5069.846228359 0.000323917740500632
5207.509305475 0.000253960227154237
5341.23938751 0.00027923656777284
5479.894412515 0.000282779917315273
5618.636077401 0.000267307348958779
5759.290616509 0.000264155163885391
5889.734279391 0.000286951495120051
6032.405729529 0.000319468638357079
6169.264882561 0.000330243035530959
6296.383646723 0.00026762377819024
6446.450248953 0.000288310110778316
6585.804982897 0.00028625870480408
6718.849509712 0.000324149247866494
6849.399843689 0.000339904328162214
6991.775852676 0.000358232005085549
7146.709623571 0.00038735777795974
7283.454376455 0.000394111447763951
7420.29332852 0.000393108140209199
7555.941204544 0.000348721055415369
7693.083270546 0.000310308541627676
7828.336100575 0.000251554651280524
7922.216154572 0.00025287706519235
8022.824742552 0.000245341398293352
8117.7974796259 0.000242416152169067
8215.8666684591 0.00032719308151627
8322.0510742631 0.000295741672612727
8419.0125262704 0.000260911242255042
8526.1969454254 0.000257010592986841
8635.1923632584 0.00023140920417319
8738.6734023054 0.000213021959503152
8831.0396523435 0.000280915159968117
8929.8114683587 0.000315869825873947
9024.8817262608 0.000291539398275771
9121.4459953267 0.000275548055036338
9239.1670613247 0.000296125046560396
9348.3748283347 0.000303429315323099
9462.3642663917 0.000309611198667628
9571.2820134127 0.000307740033182493
9679.4623274767 0.000281594409365679
9798.3583295307 0.000310124304091314
9915.3591926057 0.00033830866734061
10034.7592644647 0.000284441487491006
10154.4973285157 0.000243846335431225
10264.6975784257 0.000281842584414343
10375.2191314657 0.000333892121454892
10488.2225224927 0.000297938035313736
10609.1309394787 0.000289996386236902
10727.5535225817 0.000303576339516246
10836.9569404077 0.000301617166881913
10951.2787952377 0.000299760903562178
11059.9767403557 0.000277405481786737
11169.7863943527 0.000286335899869192
11289.4861853077 0.0003030309333245
11406.7023165177 0.000280512779784543
11528.1257395697 0.000330429754468102
11639.7190725757 0.000339585762450305
11748.1259655907 0.000350175678238016
11883.4685635517 0.000338068934542376
11998.7840495057 0.000346771186888245
12120.3104355287 0.000338195839186976
12242.1412503667 0.000333796141331353
12364.8670513577 0.000356875353416006
12485.3916842887 0.000350687028021273
12596.2787334867 0.000382273087849386
12723.6884715507 0.000371061659576646
12832.7739114707 0.00040538114028477
};
\addplot [color1]
table {%
0 0.524417894757183
113.183276176 0.29390630100367
210.8510851856 0.190060244637361
302.9708480831 0.127785259924048
387.6973540779 0.0913250669101751
454.8208291527 0.0659085417910695
520.5026252266 0.0480946578879842
587.3917472359 0.0369813735587291
656.9747223851 0.0288935253090372
717.8342053887 0.0229907549667902
777.2210133072 0.0188920015996811
836.5862991806 0.0148893176541552
897.7577972408 0.0124569440710917
956.6150171753 0.0101411551272687
1014.3710522648 0.00815399203517976
1072.5320570465 0.00667969731334285
1129.8762361999 0.00506810138379778
1187.5465753074 0.00399633886539117
1245.4954953189 0.0032755045931647
1302.4443702693 0.00279149445519701
1363.7163462634 0.00238027075258139
1421.6809310908 0.00213083416245648
1480.1434979434 0.00205262561682869
1537.6046118731 0.00161272049009878
1594.9639127249 0.00143812367248517
1653.2288846964 0.0011730226774182
1711.2923927302 0.00101904603399519
1770.0584626193 0.000917246350564341
1827.9053456778 0.000913127836039156
1885.2710907454 0.000801492760412146
1943.2375118727 0.000799068055959638
2001.204815864 0.000830896371001753
2058.4635119433 0.000826445481430276
2115.9045350546 0.000780186470257627
2176.2669391626 0.000706446429788474
2233.607824325 0.000668404264003722
2291.6592793459 0.000629997880835858
2349.8041625017 0.000549208005406931
2408.0649313921 0.000569017717679639
2465.9148552412 0.000592097242744354
2525.3889691824 0.000587159445509568
2583.7499282354 0.000564423004280076
2641.0002803796 0.000589716932914248
2697.9532833093 0.000644771761338219
2756.2061393255 0.000634041803879665
2813.2462191576 0.000717710032856992
2872.306103229 0.000797911516836446
2930.1671292777 0.000786424403722507
2988.4350993628 0.000843448283598361
3047.5012314314 0.000830383970255699
3105.9470255369 0.000845677086849031
3163.2016096109 0.000886956106378414
3221.443190574 0.000846999286309036
3280.7048575872 0.000989560405900666
3338.7701466077 0.000885434360494802
3397.1204824441 0.000872548838671734
3455.3873486512 0.000804666939447797
3514.25252366 0.000787665970031386
3572.817449569 0.000742832797076533
3629.5691955083 0.000746047684191212
3688.2162406438 0.000808377481004714
3745.5735785955 0.000841592605292144
3803.936871528 0.0008758840084979
3862.2028424734 0.000941593308051734
3920.1513736242 0.000967172030160957
3977.7097895139 0.000984335410602821
4028.0907454484 0.00100488909728786
4073.1904895299 0.000975832114054904
4119.2768135064 0.00104572151203644
4168.6689405434 0.00120184196203559
4213.1657035344 0.00120953543735999
4262.3610916131 0.00116582510664715
4310.9804105752 0.00119801338998955
4360.0009195798 0.00125629475386153
4409.1177294248 0.001311480212432
4457.2138345235 0.00140216515678893
4502.3362905973 0.00136824507029509
4545.4051744932 0.00137629132679114
4593.9126484388 0.00141952556518977
4643.2206034654 0.00133769908274236
4692.8359925741 0.00132584262195139
4742.9333627218 0.00138367561248498
4793.1405775541 0.00133079046779348
4844.1366596216 0.00133305003102395
4895.2541456217 0.00134347158122985
4945.7454526419 0.00135266249573236
4996.5564975733 0.00141716807393478
5046.3601956362 0.00131822981339878
5095.5623216624 0.00128659196368101
5144.8716444964 0.00126462617508935
5194.781059503 0.00136755795861641
5243.8854224676 0.00141563488827593
5292.7932813162 0.00144133160172483
5342.1875421995 0.00148164882326446
5391.2996382707 0.00142368888672155
5440.6008923047 0.0014409088730689
5489.805268287 0.00148220733574264
5538.7922322744 0.00152940091126245
5591.1034872526 0.001565976282519
5641.0132312769 0.00142615835756131
5690.9157004351 0.00144608664826585
};
\addplot [color2]
table {%
0 0.524417894757183
55.5235688686 0.284471871051182
107.2286870479 0.179557102913682
155.5317521095 0.123303614068046
192.0246150493 0.0912012803785377
226.5070080757 0.0686512941921684
259.3765380382 0.0517507374751081
292.044456005 0.0399197596844336
323.9309430121 0.0323735987890101
355.5041060446 0.0262510847667906
384.6696441172 0.02095264490739
415.8467800616 0.0173035341728538
446.5228929518 0.0145438919015174
475.17058897 0.011923812338016
503.5404729841 0.0103277638733074
531.9907839296 0.00942352854907777
560.3421547411 0.00797845252204299
588.5903277395 0.00727650713089715
617.0442106722 0.00616639009385987
645.2793395517 0.00514439206419856
673.601901531 0.00447985992687219
702.4538013933 0.00398808160198256
730.8796923158 0.00368036414455482
759.0317432878 0.00336928191361208
787.5760982034 0.00293841721647103
816.836805105 0.00257162935134078
845.5945899484 0.00244368411700431
874.7440559862 0.00249294136669887
906.6214969156 0.00240788146881594
938.599745035 0.00239435837845604
970.7775838373 0.00219401305804232
1001.1616189478 0.00228333894277615
1032.859495878 0.00212898621828696
1065.2444887159 0.0021203994315191
1096.9437727926 0.00224104505984726
1128.8437027929 0.00220892140876109
1160.5281407831 0.0020509799265481
1192.3195028303 0.00198777723030089
1224.0192549227 0.00197054890535413
1255.317629814 0.00184502857047345
1287.3171157835 0.00212233157986354
1319.3145427702 0.00227405851536018
1351.0158286093 0.00208913926495548
1382.5965757368 0.00209905106199527
1414.2985136507 0.00199984123625824
1445.9786398409 0.00186908216926625
1477.4594399927 0.00201708472468144
1509.3361210821 0.00242593087111565
1541.2380392549 0.00228781956444372
1573.0356082914 0.00224227911288956
1604.8126842973 0.00220754564962008
1636.0993711946 0.00213271359235969
1667.4699711797 0.00220721746896939
1698.6454451082 0.00231073151034714
1729.7311892507 0.0020840020543556
1761.117172241 0.00212312630139034
1792.0859262941 0.00221419130051159
1823.557839155 0.00238267208029685
1854.7324240206 0.00239438221612258
1885.6168642042 0.00237555248767993
1916.8046901224 0.00245777557956329
1947.8990092275 0.00246532759423419
1979.398779392 0.00256820458908575
2011.3929743764 0.00279378150346507
2043.1897294519 0.0027563490914673
2074.7826015947 0.00271447408147225
2106.9761915205 0.00262345824882698
2138.4770035742 0.00284105798480789
2170.6717627047 0.00293308371492556
2202.5659728049 0.00280556739185808
2234.4413676261 0.00284887080720234
2266.2360656261 0.00271179809485377
2298.0346386432 0.00282146396012008
2329.8244676589 0.0025492376779693
2361.709935665 0.00244383018334394
2392.8179347514 0.00248978831866471
2424.1039679049 0.00241681916045013
2455.5735030173 0.00237163272977018
2479.3319129943 0.00247397473266327
2503.0754361152 0.00258090277118445
2526.5347690582 0.0027563275975631
2553.993899107 0.00270754259681194
2577.951802969 0.00282708051153025
2601.7041699887 0.00277512759759267
2627.8693499566 0.00291748650410399
2651.6371200086 0.0028110278740476
2675.6383869649 0.00284078641081309
2702.3179419042 0.00268390305214632
2728.9865109922 0.00288159435755539
2752.9753108026 0.00307590582325525
2776.730297804 0.00323608303968351
2800.2706499101 0.00315078942956862
2827.847354889 0.0030829982049613
2855.7124748231 0.00295133906782835
2882.6883318425 0.00282732552366797
2909.9418349267 0.00270076558388274
2936.7133157254 0.00281416183641354
2963.3894548417 0.00286342727750921
2990.0592298509 0.00276747366151651
3016.8089618684 0.00279067942604347
3043.3592698575 0.00304623999351005
};
\addplot [color3]
table {%
0 0.524417894757183
40.3830900192 0.268056339669122
72.0486741066 0.176415319221646
98.6019721031 0.121375647707557
123.8549830913 0.088528928352415
143.8024799823 0.0706521772506015
163.4512369632 0.0558973125696992
182.2115359306 0.0447614864002365
200.0642108917 0.0359870884672911
218.0158388614 0.0304316308060859
235.2603859901 0.0270081692556344
252.3038139343 0.0243850658104163
268.9427309036 0.022267343137589
285.8802509308 0.019628946506911
302.6528158188 0.0176322501253077
319.3007528782 0.0159925237275879
335.7479670048 0.0157435558001777
352.4924960137 0.0147068764611374
368.834923029 0.0136106711724501
385.4755210877 0.0126832896248214
402.3232831955 0.0117445958005803
419.3750371933 0.0115746095738314
436.121776104 0.011627114280005
452.8670620919 0.0107749003842756
469.9117200375 0.00994286148415598
486.4477450848 0.0101026934976434
503.2894201279 0.00971430589190021
520.2334201336 0.0101905122802387
536.9862082005 0.0105193079850509
553.8314483166 0.0104081376332042
570.4743163586 0.0105354076203705
587.0181503296 0.010834580988603
603.76014328 0.0109429965914605
620.811261177 0.0114920202826118
637.5539591312 0.0119582337461226
654.5982151031 0.0118291102892874
671.4458601474 0.0116871041160871
687.8840351104 0.0117120372233869
704.5194370746 0.0116937816101274
721.4574899673 0.0116355940704358
737.7999000549 0.0113406344298883
754.6497011184 0.0114277321597065
771.4936680793 0.0122343737957051
788.1341919898 0.0111553108971067
804.7727918624 0.0102775580713614
821.3034188747 0.0104624747457599
838.0376369953 0.00996987127943278
854.5759110451 0.0103695523000204
871.520236969 0.0106150484906195
888.1562519074 0.0106368208333749
904.8958599568 0.0105012180103577
921.6327431203 0.0110262234826795
938.4690179826 0.0107003930756294
955.2165710927 0.0101547038766532
971.8639070989 0.0103240177923498
988.5052740575 0.0106576690272416
1004.9449501039 0.0111017651992983
1021.3843159677 0.0108029336358441
1038.1206240655 0.0106736449613324
1054.4537250997 0.0110788748783764
1070.6933972837 0.0106721353654198
1087.1345181467 0.0103991024480177
1103.8712623121 0.0106385952926731
1120.2100052835 0.0112051642468966
1136.6479153635 0.0117308359830108
1153.1797673704 0.0120805095200317
1170.1290054323 0.0122306716257399
1186.659569502 0.0115917713924266
1203.3957185746 0.0111921068753312
1220.2350604535 0.0115977460534859
1236.6673135758 0.01130667321376
1253.4037206173 0.0112865362043156
1269.4372816086 0.0112815824698763
1286.481723547 0.011247155275813
1303.0189824104 0.0113384435093148
1319.7647352218 0.0114143128554958
1336.2068612575 0.0121401526754016
1353.0535693168 0.0125020370692135
1367.914012432 0.0116996412596349
1382.1546554564 0.0106682315284928
1396.1008234023 0.0103223778173307
1412.7837994098 0.0101424009277764
1426.8305735587 0.0103176004690286
1442.0871186255 0.0105515916314798
1456.4276604651 0.00982793868173888
1471.8874425887 0.0103833890493873
1487.0404386519 0.0108987817283118
1502.0922827719 0.0108097757222909
1515.6350047587 0.0111997011674368
1529.574856758 0.0121665451393254
1543.2124946116 0.0122988480245445
1559.1615025996 0.0124630803173841
1574.705982685 0.0125890277184777
1590.448991537 0.0132356046246072
1606.1918525695 0.0135022545071106
1621.8355696201 0.013439013185777
1637.4774997234 0.0130902074548761
1653.3192167282 0.0136212377294051
1669.1624438763 0.0130420901730481
1685.1031167508 0.0133531545995694
1700.9468498231 0.0126847771922987
};
\addplot [color4]
table {%
0 0.524417894757183
38.5573370457 0.27535281121846
65.8105599881 0.184044970037086
87.0515229703 0.132113974587571
105.178189993 0.0985028441170687
121.1018311978 0.0746331753872957
136.9288792611 0.0595703125833489
152.6577563287 0.0499210445114045
167.6804602147 0.0443465185446286
182.4023010732 0.0388256452384639
197.1282861234 0.0355424700413906
211.7518382074 0.0332282002207779
226.3737871648 0.0299480537929726
240.7931721212 0.027541505959638
255.2174100877 0.0264948406026597
269.9388382436 0.0249501427036905
284.365782261 0.0246393209824874
298.8992064 0.0240202577693058
313.3152894975 0.0231617767186671
327.6368615629 0.0228181662093495
342.0593564512 0.0222572708413508
356.6828324796 0.023682565305489
371.4075014592 0.0242064738330782
386.1321945191 0.0251008494645166
400.8528113366 0.0258816711114266
415.9764454366 0.0260565858200156
431.2023763658 0.028255509345457
446.1271944047 0.0275769809932499
461.4518523217 0.0286352491582717
476.3730404378 0.0291321483990794
491.4902734757 0.0307689665843074
506.3099215031 0.0324997908999799
521.2291705609 0.0328648299578219
536.4481055737 0.0355418171147334
551.97083354 0.0361800436831586
567.3899953366 0.0380801906890545
582.9103503228 0.0403106660160843
599.650446415 0.0436720978666531
615.0713074208 0.0455245197431587
630.2927703858 0.0453588843707915
646.2195932866 0.0479391221519316
662.2525312901 0.0476806422139301
677.9818582535 0.0474901783606277
694.0108714104 0.048891792815318
710.0403864384 0.0511155669853444
726.1716413498 0.0532521114405951
742.2052564621 0.0553596785892195
758.3376264572 0.0551745721209329
774.3693523407 0.0543796804580469
789.4547972679 0.0532759781484532
804.0377542972 0.0521897420444711
819.4280524253 0.052190502079855
834.4095094203 0.0513403668918653
849.6995103358 0.0514013736284897
865.7872674464 0.0544948140916724
882.3789656161 0.0538730860509348
899.1693525313 0.055979042699585
915.5603485106 0.0556604651059387
931.7511265276 0.0529906594852706
948.0421404837 0.0527911854899639
964.6387264727 0.0525872304720252
981.1266753672 0.0551780743563588
996.5128862856 0.0532155321598341
1012.3014943598 0.0521753337604748
1027.5871062277 0.0519999851126786
1042.572691202 0.0517447212666238
1057.2624142168 0.0514544119478989
1072.1486320494 0.0524373665926007
1086.4375989435 0.0532811615847589
1100.7238969801 0.0544781267464543
1115.2130920885 0.0551263792760274
1129.4992690084 0.055229818397469
1144.088807821 0.0535726264091513
1158.1759538648 0.0529459217323228
1172.0624446866 0.0523334802240897
1185.9502737519 0.0524074413731178
1200.2413206097 0.0536920214199254
1214.1258535382 0.0548584290602142
1228.2147765156 0.0566097305074132
1242.2991976734 0.059574261520384
1256.0876526829 0.0611575621152303
1270.0757884976 0.0612320311767885
1283.7608234879 0.0619685602260135
1297.8509385582 0.0620720121953155
1311.6356527802 0.0643678343272921
1325.0241646763 0.0645389551515264
1339.3127326962 0.0642713213489704
1353.0005996224 0.0640111769892677
1367.1883046624 0.0628511866224632
1380.2741427419 0.0629120147275778
1394.3613235948 0.0620665340021658
1408.5482425687 0.0636906366581495
1422.5348675248 0.0622022997384487
1436.6212534901 0.0624172735868024
1451.113208532 0.0626446846400458
1465.199210405 0.0621692687936494
1479.5910875794 0.0625712384219134
1493.8788864609 0.0646323276612201
1508.0672204491 0.0652282990099617
1522.4563674923 0.0658628978689619
1536.9426515099 0.0659416685615409
};
\addplot [color5]
table {%
0 0.524417894757183
26.2542579174 0.281979409814971
38.7821378708 0.180408611855462
47.90399074556 0.134010846811227
56.32826685907 0.106876732019815
64.85527682306 0.086281194010415
73.28010272981 0.0744862611013464
81.68864178659 0.066950381348431
89.70099663736 0.0672687946560992
97.73186969759 0.0639212910357768
105.8597905636 0.0605225490509826
113.7879304886 0.0601423555484044
122.01615238191 0.0587571411736847
130.24409842492 0.0749330400619729
139.27473545075 0.0675399800608157
148.48032855988 0.0627809136686757
157.51104545594 0.0581883618632878
167.02800726891 0.0567775575989978
175.75036740303 0.0577403109755014
185.06761837006 0.0528359841393269
194.60287642479 0.0527420742086607
203.73884940147 0.0537524296668703
213.1744813919 0.0533600693242822
222.21179747581 0.0536366461713618
231.53004360198 0.0534063973047126
240.95044064521 0.050692366511282
250.19022774696 0.0482944450858442
259.32822060585 0.0491184711080746
268.36849451065 0.0470582265609561
277.50763845444 0.0471085045296442
286.8455824852 0.0494507678158094
295.8826584816 0.0477350222025684
305.0267534256 0.0508924622175756
314.16366052628 0.0513305155268194
323.00176644326 0.0497709415769051
332.03845643998 0.04746102954212
340.97489237786 0.0453427730909734
349.48893141747 0.0425283244439975
356.5107524395 0.041414174844132
363.35302639008 0.0375729779478173
369.99536633492 0.0354966943247019
376.82393026352 0.0360361208535261
383.46487212181 0.0357746194518164
390.00323414802 0.0353353533487545
397.25793027877 0.0360012653369263
404.51117229461 0.0350189798142008
411.56140923499 0.0344089366813739
418.50745725631 0.0334097894474943
425.33181214332 0.0331023144138067
432.17187809944 0.0310894421412252
438.80462098121 0.0309494513097665
445.54700016975 0.0312695633332848
452.5870680809 0.0289933838124871
459.42973399162 0.028190447199367
466.37138795852 0.0279145825289195
473.11460900306 0.0262655254850038
479.95867300033 0.0279634954333267
487.30387306213 0.0293891542514676
494.44894909858 0.0276305252806526
501.39393496513 0.0270071974543474
508.41469216346 0.0271099718339205
515.03348827361 0.0257206577162461
521.77134037017 0.0252685589320129
528.40858030318 0.0254927660293556
534.94946742057 0.0265338258740632
541.38264131545 0.0252526500046479
547.62282729148 0.0265133366149147
554.26293444633 0.0268977841254489
560.80338525772 0.0252576406860797
567.34158205986 0.0255164225738707
574.18003702164 0.0252254520046956
580.91802692414 0.0250563438719341
587.53556585313 0.0252661987739821
594.27158784867 0.0263399924929971
600.71294283868 0.0255108342849962
607.24893283845 0.0232379353190058
614.00934886933 0.0231620916350978
620.85536098481 0.024482806376845
628.61677598954 0.0254386494863639
637.58179402352 0.0254667114848401
646.54694604874 0.0257382012313658
655.71337294579 0.0266144504527273
664.78239893914 0.0251350429317222
673.73855590821 0.0247940653019887
682.70457077027 0.0239558558363258
692.08432292939 0.0255541088205296
701.23886489869 0.02698885207805
709.90118980409 0.0252063122326545
718.44170975686 0.0257991202715287
727.4969406128 0.0264030359744426
736.1463816166 0.0266550473221681
743.37325668336 0.027167736384677
750.44238257409 0.0280279275624468
757.38110756875 0.0264602339371426
764.32972073556 0.0292753035206446
771.17394971849 0.0277085569828894
777.71724176408 0.0273201791536289
784.55985665322 0.0284353478011182
792.15091657639 0.0276536280841062
799.37595844269 0.0278290910317291
806.62511849404 0.028528209094427
};
\coordinate (top_a_0) at (axis cs:0,0.0001);
\coordinate (top_a_20) at (axis cs:1200,0.0001);

\nextgroupplot[
%~ title={$\mathrm{MSE}\bigl(\mathrm{std}(\phi)_\mathrm{MCMC} \bigm\|\mathrm{std}(\phi)_\mathrm{EP}\bigr)$},
xlabel={elapsed time (min)},
xmin=0, xmax=12000,
ymin=0.0001, ymax=1,
ymode=log,
scaled x ticks = false,
xtick={0,3000,6000,9000,12000},
xticklabels={0,50,100,150,200},
ytick={0.0001,0.001,0.01,0.1,1},
yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^0$},
y tick style={gray},
y tick label style={black!55, font=\scriptsize},
yminorticks=false,
% extra y ticks = {0.06432645, 0.00617129, 0.00075387, 0.00016333},
% extra y tick labels={$10^1$, $10^2$, $10^3$, $10^4$},
% extra y tick style={y tick label style={washed_red}, y tick style={thin, washed_red!65}, grid=none, yticklabel pos=right, ytick pos=right, major tick length=3pt},
%~ legend cell align={left},
%~ legend entries={{2},{4},{8},{16},{32},{64}},
%~ legend pos=outer north east
]

\coordinate (y_lab_r22) at (rel axis cs:1,1);

% \addplot [washed_red!65, thin, dashed, forget plot]
% table {%
% 0 0.06432645
% 12000 0.06432645
% };
% \addplot [washed_red!65, thin, dashed, forget plot]
% table {%
% 0 0.00617129
% 12000 0.00617129
% };
% \addplot [washed_red!65, thin, dashed, forget plot]
% table {%
% 0 0.00075387
% 12000 0.00075387
% };
% \addplot [washed_red!65, thin, dashed, forget plot]
% table {%
% 0 0.00016333
% 12000 0.00016333
% };

\addplot [color0]
table {%
0 0.263707341238019
183.043021202 0.0991888997288932
367.795325041 0.0580445872810702
534.996318102 0.036834065230428
701.007234097 0.0241526197038059
862.099747181 0.0162697960783441
1012.241618156 0.0106733435201578
1166.982891082 0.00734665019178733
1325.069833039 0.00502787144200049
1482.108739852 0.00342230441153866
1614.645989894 0.00235490027285482
1762.310155868 0.00168850706173138
1899.95667982 0.00136177778945818
2042.307540654 0.0012345936275801
2183.13603568 0.00110833516132744
2323.88931179 0.00102334642811953
2458.928041696 0.00110403470844773
2596.847040653 0.00111035019040414
2733.689399719 0.00116564029123278
2879.967934608 0.00135147029687598
3015.725745677 0.00146081778140468
3154.071589707 0.00159446987685402
3288.70921254 0.00175105500729633
3441.101883648 0.00185431436788147
3579.358058689 0.00195286066275957
3709.799254654 0.00200737860216889
3842.954887627 0.00212925724859311
3977.276570557 0.00231442484644508
4119.208961485 0.00234041230004481
4250.223554609 0.00233657535655043
4387.463298795 0.00235364742114767
4524.308411596 0.00247826509219483
4663.947596548 0.00247933014803819
4796.368770597 0.00249340251770034
4935.206707475 0.00248368080694118
5069.846228359 0.00251369808400735
5207.509305475 0.00258310618866672
5341.23938751 0.00253976808707287
5479.894412515 0.0026024876749638
5618.636077401 0.00266751893480272
5759.290616509 0.00269825769965055
5889.734279391 0.00273174097991183
6032.405729529 0.00280038310264052
6169.264882561 0.0028353865490001
6296.383646723 0.00280000400592495
6446.450248953 0.00284730562617451
6585.804982897 0.00275694573701342
6718.849509712 0.00278822696352971
6849.399843689 0.00281998387695938
6991.775852676 0.00275816637570402
7146.709623571 0.00278259153424972
7283.454376455 0.00276934796486598
7420.29332852 0.00297645301635894
7555.941204544 0.00293549064442681
7693.083270546 0.00292286788697627
7828.336100575 0.00288777828262088
7922.216154572 0.00299890529839587
8022.824742552 0.00297206472718771
8117.7974796259 0.00294008935095067
8215.8666684591 0.00294485414286974
8322.0510742631 0.00286991183131118
8419.0125262704 0.00293714192068225
8526.1969454254 0.00303373405436061
8635.1923632584 0.00302064177784942
8738.6734023054 0.0029308182983269
8831.0396523435 0.00297700335664402
8929.8114683587 0.00300219002164881
9024.8817262608 0.00289291414866586
9121.4459953267 0.00286980761772984
9239.1670613247 0.00275912171535462
9348.3748283347 0.002846233812043
9462.3642663917 0.00279133081238575
9571.2820134127 0.00272556089017154
9679.4623274767 0.00279498379640754
9798.3583295307 0.002856171690097
9915.3591926057 0.0028527876255257
10034.7592644647 0.0028956456467864
10154.4973285157 0.00291028157788533
10264.6975784257 0.00287655414859484
10375.2191314657 0.00296019385428169
10488.2225224927 0.00294628654969017
10609.1309394787 0.00286239468663636
10727.5535225817 0.00280246875485117
10836.9569404077 0.00277779333317231
10951.2787952377 0.00268288526323503
11059.9767403557 0.00276631018882142
11169.7863943527 0.00276698833619966
11289.4861853077 0.00276159975209794
11406.7023165177 0.00289019130259659
11528.1257395697 0.00293071971508917
11639.7190725757 0.00290694128857611
11748.1259655907 0.00298364859933224
11883.4685635517 0.00297590039162579
11998.7840495057 0.00295354475142323
12120.3104355287 0.00283240584274504
12242.1412503667 0.00299998526954333
12364.8670513577 0.00305789085057819
12485.3916842887 0.00314453556976486
12596.2787334867 0.00321444140643569
12723.6884715507 0.00329648176583634
12832.7739114707 0.00319358290376004
};
\addplot [color1]
table {%
0 0.263707341238019
113.183276176 0.0888316255161202
210.8510851856 0.0487412031805857
302.9708480831 0.0282159339624548
387.6973540779 0.0165599207649004
454.8208291527 0.0103486754870448
520.5026252266 0.00699677249500864
587.3917472359 0.00504213724403639
656.9747223851 0.00421095976498513
717.8342053887 0.00395576894414513
777.2210133072 0.00419894614525285
836.5862991806 0.00443897452676953
897.7577972408 0.00475333249168532
956.6150171753 0.00509739558050719
1014.3710522648 0.00557359924183432
1072.5320570465 0.00598168758158379
1129.8762361999 0.0063239131847416
1187.5465753074 0.00663519943273967
1245.4954953189 0.0068216601605215
1302.4443702693 0.00695634855399187
1363.7163462634 0.00718909379164054
1421.6809310908 0.0071925487416076
1480.1434979434 0.00774965913994175
1537.6046118731 0.00780773339560829
1594.9639127249 0.00777557267464471
1653.2288846964 0.00802853954603104
1711.2923927302 0.008124966143113
1770.0584626193 0.00843802489191036
1827.9053456778 0.00878844940495088
1885.2710907454 0.00884944999730743
1943.2375118727 0.00896989421729024
2001.204815864 0.00911431584454523
2058.4635119433 0.00944162702522535
2115.9045350546 0.00953504205629709
2176.2669391626 0.00948275009375422
2233.607824325 0.00929583960032378
2291.6592793459 0.00925016774794344
2349.8041625017 0.0089766513124898
2408.0649313921 0.00908038208305822
2465.9148552412 0.0091995970422655
2525.3889691824 0.00920212745551793
2583.7499282354 0.00942820440898933
2641.0002803796 0.00909923463756775
2697.9532833093 0.00909070293154939
2756.2061393255 0.00914654950577019
2813.2462191576 0.00918695732577796
2872.306103229 0.00915074890090737
2930.1671292777 0.00906774692526228
2988.4350993628 0.00928806595879932
3047.5012314314 0.00954053189534216
3105.9470255369 0.00949572600055437
3163.2016096109 0.00969344143131926
3221.443190574 0.00982996424832401
3280.7048575872 0.00956042416214446
3338.7701466077 0.00943210231360912
3397.1204824441 0.00942693374430921
3455.3873486512 0.00922005936538507
3514.25252366 0.00945834627670999
3572.817449569 0.00963049538001223
3629.5691955083 0.00995846209586068
3688.2162406438 0.00979574716902231
3745.5735785955 0.00967577852930544
3803.936871528 0.00943665169055231
3862.2028424734 0.0093119921763783
3920.1513736242 0.00940565619324205
3977.7097895139 0.00927341305764369
4028.0907454484 0.00923297110678037
4073.1904895299 0.00928812967201011
4119.2768135064 0.00933732985835893
4168.6689405434 0.00930122411976475
4213.1657035344 0.00938030502313866
4262.3610916131 0.00914289942758933
4310.9804105752 0.00908533210525051
4360.0009195798 0.00919312695953034
4409.1177294248 0.00917114793061031
4457.2138345235 0.00913263210080787
4502.3362905973 0.00905513506417288
4545.4051744932 0.0092713630669089
4593.9126484388 0.00938375486114121
4643.2206034654 0.00958446893298884
4692.8359925741 0.00955407440377762
4742.9333627218 0.00975961583355699
4793.1405775541 0.00971751731257932
4844.1366596216 0.009583458901616
4895.2541456217 0.00992281631149851
4945.7454526419 0.00997878180601714
4996.5564975733 0.00998090057004084
5046.3601956362 0.00972142427332131
5095.5623216624 0.0098412792460957
5144.8716444964 0.00975454193702575
5194.781059503 0.00991834765624851
5243.8854224676 0.00999130466766401
5292.7932813162 0.010027655916675
5342.1875421995 0.0102189174137144
5391.2996382707 0.010369959750232
5440.6008923047 0.0102321567562053
5489.805268287 0.0104433830697756
5538.7922322744 0.010227932178766
5591.1034872526 0.0100146669617654
5641.0132312769 0.0100958686486087
5690.9157004351 0.010020119631835
};
\addplot [color2]
table {%
0 0.263707341238019
55.5235688686 0.0833256190590735
107.2286870479 0.0413147152005862
155.5317521095 0.0228188608839517
192.0246150493 0.0139722041461836
226.5070080757 0.010111566877593
259.3765380382 0.00819728838726332
292.044456005 0.00797318470329512
323.9309430121 0.00812394353460188
355.5041060446 0.00903474811725848
384.6696441172 0.0099335686406972
415.8467800616 0.0107563420239551
446.5228929518 0.0113507206844768
475.17058897 0.0121902717430141
503.5404729841 0.0125029068892822
531.9907839296 0.0130233626025738
560.3421547411 0.0138447303219432
588.5903277395 0.0146663794690575
617.0442106722 0.015372548781327
645.2793395517 0.0158410428390027
673.601901531 0.0161736272216364
702.4538013933 0.0164701479287698
730.8796923158 0.0165281652826258
759.0317432878 0.0168247800946647
787.5760982034 0.017150740390823
816.836805105 0.0179697638163384
845.5945899484 0.0183053875289238
874.7440559862 0.0184069407873132
906.6214969156 0.0181534681477743
938.599745035 0.0178992464166481
970.7775838373 0.0180662901924896
1001.1616189478 0.0183404561404682
1032.859495878 0.0184571177107204
1065.2444887159 0.0184552663487421
1096.9437727926 0.0184001873259782
1128.8437027929 0.0185520759782772
1160.5281407831 0.0183185810620733
1192.3195028303 0.0182444067957538
1224.0192549227 0.0189873926647055
1255.317629814 0.0188892250672912
1287.3171157835 0.0184107387974284
1319.3145427702 0.018267131782017
1351.0158286093 0.0177944686763035
1382.5965757368 0.0179301151773598
1414.2985136507 0.0177024415544032
1445.9786398409 0.0177246380263989
1477.4594399927 0.0181336296008165
1509.3361210821 0.0179190250078139
1541.2380392549 0.0181318192634839
1573.0356082914 0.0182275253466709
1604.8126842973 0.0177578769775191
1636.0993711946 0.0178306330047753
1667.4699711797 0.0181027156958316
1698.6454451082 0.0185464704971816
1729.7311892507 0.018396367126941
1761.117172241 0.0184109958238971
1792.0859262941 0.0183227404395781
1823.557839155 0.0186024630009696
1854.7324240206 0.0181714614690308
1885.6168642042 0.0179928803400411
1916.8046901224 0.0181157069743957
1947.8990092275 0.018756254173273
1979.398779392 0.0187752262914325
2011.3929743764 0.018801810076749
2043.1897294519 0.0184252375807295
2074.7826015947 0.0186465832272161
2106.9761915205 0.0188504404999319
2138.4770035742 0.019285212229844
2170.6717627047 0.0190866948020524
2202.5659728049 0.0188091663241581
2234.4413676261 0.0187676310279604
2266.2360656261 0.0188093973455907
2298.0346386432 0.0187783777504506
2329.8244676589 0.0188929297440002
2361.709935665 0.0188299415164899
2392.8179347514 0.019005587963622
2424.1039679049 0.0192230097825158
2455.5735030173 0.0189388555262792
2479.3319129943 0.0184910392090046
2503.0754361152 0.018556733299906
2526.5347690582 0.0188958105394865
2553.993899107 0.0186402548891869
2577.951802969 0.0185373615734901
2601.7041699887 0.018656632496073
2627.8693499566 0.0188260303048692
2651.6371200086 0.0189477468180942
2675.6383869649 0.0194990061727379
2702.3179419042 0.0197637226690177
2728.9865109922 0.0190989326149628
2752.9753108026 0.0189527290272901
2776.730297804 0.0198378152933619
2800.2706499101 0.0199294697935283
2827.847354889 0.0200328620336077
2855.7124748231 0.0194298719585208
2882.6883318425 0.0200704746251823
2909.9418349267 0.0204207054924283
2936.7133157254 0.0203144476822746
2963.3894548417 0.0198655752318156
2990.0592298509 0.0201207141154952
3016.8089618684 0.0200219928935971
3043.3592698575 0.0200258535288805
};
\addplot [color3]
table {%
0 0.263707341238019
40.3830900192 0.0731460133511199
72.0486741066 0.0347159503245023
98.6019721031 0.020090818814012
123.8549830913 0.0150576497584737
143.8024799823 0.0140510980643803
163.4512369632 0.0149350993651438
182.2115359306 0.0153309865129654
200.0642108917 0.0162330621484914
218.0158388614 0.0180352921917283
235.2603859901 0.0196825758957405
252.3038139343 0.0207146578985557
268.9427309036 0.0211564320165281
285.8802509308 0.0231580031161676
302.6528158188 0.024614550192658
319.3007528782 0.0258149920549799
335.7479670048 0.0260241183690801
352.4924960137 0.0264957237065421
368.834923029 0.0268372641380472
385.4755210877 0.0269290106933813
402.3232831955 0.0270070888950681
419.3750371933 0.0275133306145894
436.121776104 0.027290750609259
452.8670620919 0.0277391954016867
469.9117200375 0.0285428174790244
486.4477450848 0.029032715271629
503.2894201279 0.0293797414829422
520.2334201336 0.0297756825708717
536.9862082005 0.0283628104051324
553.8314483166 0.029650810708774
570.4743163586 0.0297113393274112
587.0181503296 0.0295412640591017
603.76014328 0.0304476900053727
620.811261177 0.0304583885544886
637.5539591312 0.0307609397841265
654.5982151031 0.0305964993837451
671.4458601474 0.0303425979048119
687.8840351104 0.0297407670381271
704.5194370746 0.029622142747827
721.4574899673 0.0298126846577263
737.7999000549 0.0297369674144508
754.6497011184 0.0291354325062788
771.4936680793 0.0297036826118535
788.1341919898 0.0295535848074973
804.7727918624 0.0312298898247775
821.3034188747 0.0318757479517009
838.0376369953 0.0308684340651399
854.5759110451 0.0318371293310597
871.520236969 0.0320060178278997
888.1562519074 0.0316733181012215
904.8958599568 0.0309709363708897
921.6327431203 0.031245439076242
938.4690179826 0.0308588016778063
955.2165710927 0.0301016214259705
971.8639070989 0.0308939891005761
988.5052740575 0.0308118700826401
1004.9449501039 0.0309787403176963
1021.3843159677 0.0314344544445373
1038.1206240655 0.0309394622724246
1054.4537250997 0.0315204373479242
1070.6933972837 0.031669476678038
1087.1345181467 0.0326318528579387
1103.8712623121 0.0323564676004131
1120.2100052835 0.0320505634912148
1136.6479153635 0.0313302136818731
1153.1797673704 0.0311221482614318
1170.1290054323 0.0310806166415899
1186.659569502 0.0311774507887213
1203.3957185746 0.0311951784783013
1220.2350604535 0.0306496287759969
1236.6673135758 0.0304174718784383
1253.4037206173 0.0317041337839616
1269.4372816086 0.032696936851686
1286.481723547 0.0328362514902742
1303.0189824104 0.0319710178130313
1319.7647352218 0.0317011621241574
1336.2068612575 0.0309854032600278
1353.0535693168 0.0317314960381713
1367.914012432 0.0321573374570153
1382.1546554564 0.0327347690835922
1396.1008234023 0.0332492167085653
1412.7837994098 0.0332869821774293
1426.8305735587 0.0336174011853744
1442.0871186255 0.0329599699940333
1456.4276604651 0.0336036611056899
1471.8874425887 0.0339557091612191
1487.0404386519 0.0328544204209065
1502.0922827719 0.0323898813400615
1515.6350047587 0.0319116580282605
1529.574856758 0.032165317974198
1543.2124946116 0.0312119677421618
1559.1615025996 0.0319267773313033
1574.705982685 0.0322823868416322
1590.448991537 0.0322615707752447
1606.1918525695 0.0325660857427117
1621.8355696201 0.0333337474035598
1637.4774997234 0.0327109296131808
1653.3192167282 0.0330156237698441
1669.1624438763 0.0344373736133974
1685.1031167508 0.0339223416397361
1700.9468498231 0.0341789740326824
};
\addplot [color4]
table {%
0 0.263707341238019
38.5573370457 0.0627222700644967
65.8105599881 0.0322361932534818
87.0515229703 0.0219943579781089
105.178189993 0.0204953020443839
121.1018311978 0.0206259152555721
136.9288792611 0.0234129088631268
152.6577563287 0.0261909501981726
167.6804602147 0.0278036767639618
182.4023010732 0.0300579719349031
197.1282861234 0.0306334444225069
211.7518382074 0.0311435936225435
226.3737871648 0.0323083003066917
240.7931721212 0.0336689537424227
255.2174100877 0.033559917148173
269.9388382436 0.0357619358150502
284.365782261 0.0369618651508892
298.8992064 0.0373975806136546
313.3152894975 0.0392279123006028
327.6368615629 0.0391141802546711
342.0593564512 0.037721978681767
356.6828324796 0.0366176936275947
371.4075014592 0.0351615540716553
386.1321945191 0.0358336266800893
400.8528113366 0.0366917406912392
415.9764454366 0.0383184077050646
431.2023763658 0.0373561874251668
446.1271944047 0.037263551341712
461.4518523217 0.0389030317595022
476.3730404378 0.0385884914632892
491.4902734757 0.0397215370412276
506.3099215031 0.0427265589883846
521.2291705609 0.0439533864875989
536.4481055737 0.0441879253577932
551.97083354 0.0430393643108706
567.3899953366 0.0432626188194651
582.9103503228 0.0441387348562828
599.650446415 0.0471067449138351
615.0713074208 0.0479928478786918
630.2927703858 0.0489366521543406
646.2195932866 0.0494522781231248
662.2525312901 0.0506220755962626
677.9818582535 0.0504508026444771
694.0108714104 0.0524709894341798
710.0403864384 0.0523080404448371
726.1716413498 0.0537648620515961
742.2052564621 0.052637856485701
758.3376264572 0.0542223405933339
774.3693523407 0.055156815083309
789.4547972679 0.0525306190653668
804.0377542972 0.0522481763925159
819.4280524253 0.0518180552578365
834.4095094203 0.0523810864300909
849.6995103358 0.0527519460338199
865.7872674464 0.0547735184858452
882.3789656161 0.0534030227105455
899.1693525313 0.0536335807329767
915.5603485106 0.0541780880532832
931.7511265276 0.0562311456656601
948.0421404837 0.0565259488842169
964.6387264727 0.0541871277874379
981.1266753672 0.0570105730479556
996.5128862856 0.0580616502390493
1012.3014943598 0.0581111592180304
1027.5871062277 0.0598116522486817
1042.572691202 0.0604874088326879
1057.2624142168 0.0599680160644827
1072.1486320494 0.0593536523082785
1086.4375989435 0.0606862418836104
1100.7238969801 0.0620294057813525
1115.2130920885 0.0625751495420611
1129.4992690084 0.0642614964336466
1144.088807821 0.0636313240286086
1158.1759538648 0.0648003036528156
1172.0624446866 0.0634441642980678
1185.9502737519 0.0637175356331682
1200.2413206097 0.0617768132399623
1214.1258535382 0.062545991136037
1228.2147765156 0.0633036891922501
1242.2991976734 0.0632305053294019
1256.0876526829 0.0647285877764814
1270.0757884976 0.0652998103795669
1283.7608234879 0.0634201677413283
1297.8509385582 0.0629644961404334
1311.6356527802 0.0644602362423334
1325.0241646763 0.0649874530571843
1339.3127326962 0.0668221951981369
1353.0005996224 0.06787960524485
1367.1883046624 0.0679276730729112
1380.2741427419 0.0695513797815919
1394.3613235948 0.0703472206278565
1408.5482425687 0.0691254296833585
1422.5348675248 0.0690140910734276
1436.6212534901 0.0666232252138508
1451.113208532 0.0668205802501662
1465.199210405 0.0666695158196409
1479.5910875794 0.0654364819113353
1493.8788864609 0.0659199331423186
1508.0672204491 0.0641748673785463
1522.4563674923 0.0627308328275152
1536.9426515099 0.060669917529343
};
\addplot [color5]
table {%
0 0.263707341238019
26.2542579174 0.0407072185051111
38.7821378708 0.0197776209210578
47.90399074556 0.0161896495165274
56.32826685907 0.0180924040263923
64.85527682306 0.0200226265516202
73.28010272981 0.0233611679585649
81.68864178659 0.0268727794018899
89.70099663736 0.0297815338097664
97.73186969759 0.0304479165389197
105.8597905636 0.0281503160558545
113.7879304886 0.02669884609115
122.01615238191 0.0248779838578747
130.24409842492 0.0321148260098219
139.27473545075 0.0313927896205729
148.48032855988 0.0302720005431217
157.51104545594 0.0283001877668222
167.02800726891 0.0270510981380402
175.75036740303 0.0274888130638664
185.06761837006 0.0276515360027584
194.60287642479 0.02544946367195
203.73884940147 0.02491699189133
213.1744813919 0.0273288734688758
222.21179747581 0.0294449134511892
231.53004360198 0.0300805318449445
240.95044064521 0.0342095124327402
250.19022774696 0.0402281920025674
259.32822060585 0.0397732260405552
268.36849451065 0.0387865041075641
277.50763845444 0.0430664623458171
286.8455824852 0.0475879968497314
295.8826584816 0.0513080945324908
305.0267534256 0.0533698504261585
314.16366052628 0.0562874727090797
323.00176644326 0.0578056377535204
332.03845643998 0.0613923719980022
340.97489237786 0.0666246550385831
349.48893141747 0.0727749752464174
356.5107524395 0.0766635981724168
363.35302639008 0.080206221018491
369.99536633492 0.0833249802946204
376.82393026352 0.0801799726001608
383.46487212181 0.0821320364246013
390.00323414802 0.0848641181166711
397.25793027877 0.0861606226443939
404.51117229461 0.0849529130359425
411.56140923499 0.0844489889264521
418.50745725631 0.0833234390019244
425.33181214332 0.0834531699116082
432.17187809944 0.0838081547430196
438.80462098121 0.0820198173406219
445.54700016975 0.0770563901361523
452.5870680809 0.0781579206059438
459.42973399162 0.0780961639064583
466.37138795852 0.0785435000626139
473.11460900306 0.072957002974348
479.95867300033 0.0712887327896188
487.30387306213 0.0716964822288447
494.44894909858 0.0729706067969899
501.39393496513 0.0755927444882381
508.41469216346 0.0773637992003585
515.03348827361 0.0785899982109448
521.77134037017 0.0793208114449653
528.40858030318 0.0812950616028118
534.94946742057 0.0810819076959456
541.38264131545 0.0828399679469739
547.62282729148 0.0812716038891114
554.26293444633 0.0813987398641247
560.80338525772 0.0804420196023989
567.34158205986 0.0793205967231374
574.18003702164 0.0787230498299073
580.91802692414 0.0811732636105752
587.53556585313 0.0786079411725928
594.27158784867 0.0797462539447235
600.71294283868 0.0792310843922315
607.24893283845 0.0780322809394898
614.00934886933 0.080717267585132
620.85536098481 0.0806083866681621
628.61677598954 0.0848586923727826
637.58179402352 0.0813498284033607
646.54694604874 0.0779835154284798
655.71337294579 0.0754587924995957
664.78239893914 0.0792030558156547
673.73855590821 0.0817379332277475
682.70457077027 0.0804968482870518
692.08432292939 0.0812917528792793
701.23886489869 0.0815969299528711
709.90118980409 0.0825983601553665
718.44170975686 0.0791785068764677
727.4969406128 0.0724779654525655
736.1463816166 0.0724374976353317
743.37325668336 0.0715869560761129
750.44238257409 0.0716420836702839
757.38110756875 0.0750169232589398
764.32972073556 0.0725849061197494
771.17394971849 0.0719243493242655
777.71724176408 0.0727506530189905
784.55985665322 0.0700275592872801
792.15091657639 0.0679985520608042
799.37595844269 0.068431201301094
806.62511849404 0.0700248283579933
};
\coordinate (top_b_0) at (axis cs:0,0.0001);
\coordinate (top_b_20) at (axis cs:1200,0.0001);

\nextgroupplot[
%~ title={$\mathrm{MSE}\bigl(\mathrm{E}(\phi)_\mathrm{MCMC} \bigm\|\mathrm{E}(\phi)_\mathrm{EP}\bigr)$},
xlabel={elapsed time (min)},
xmin=0, xmax=1200,
ymin=0.001, ymax=1,
ymode=log,
xtick={0,300,600,900,1200},
xticklabels={0,5,10,15,20},
ytick={0.001,0.01,0.1,1},
yticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^0$},
y tick style={gray},
y tick label style={black!55, font=\scriptsize},
yminorticks=false,
% extra y ticks = {0.11327841, 0.01168182, 0.00139664},
% extra y tick labels={$10^1$, $10^2$, $10^3$},
% extra y tick style={y tick label style={washed_red}, y tick style={thin, washed_red!65}, grid=none, yticklabel pos=right, ytick pos=right, major tick length=3pt},
]

\coordinate (y_lab_r31) at (rel axis cs:1,1);

% \addplot [washed_red!65, thin, dashed, forget plot]
% table {%
% 0 0.11327841
% 1200 0.11327841
% };
% \addplot [washed_red!65, thin, dashed, forget plot]
% table {%
% 0 0.01168182
% 1200 0.01168182
% };
% \addplot [washed_red!65, thin, dashed, forget plot]
% table {%
% 0 0.00139664
% 1200 0.00139664
% };

\addplot [color0
%, thin, dashed, mark=*, mark size=1.4, opacity=0.6, mark options={solid,draw opacity=0}
]
table {%
0 0.524417894757183
183.043021202 0.288633381853697
367.795325041 0.195159621832487
534.996318102 0.136523618770733
701.007234097 0.0968305323087727
862.099747181 0.0710321069954235
1012.241618156 0.0515765181678658
1166.982891082 0.0389050700936402
1325.069833039 0.028970747902444
};
\addplot [color1]
table {%
0 0.524417894757183
113.183276176 0.29390630100367
210.8510851856 0.190060244637361
302.9708480831 0.127785259924048
387.6973540779 0.0913250669101751
454.8208291527 0.0659085417910695
520.5026252266 0.0480946578879842
587.3917472359 0.0369813735587291
656.9747223851 0.0288935253090372
717.8342053887 0.0229907549667902
777.2210133072 0.0188920015996811
836.5862991806 0.0148893176541552
897.7577972408 0.0124569440710917
956.6150171753 0.0101411551272687
1014.3710522648 0.00815399203517976
1072.5320570465 0.00667969731334285
1129.8762361999 0.00506810138379778
1187.5465753074 0.00399633886539117
1245.4954953189 0.0032755045931647
};
\addplot [color2]
table {%
0 0.524417894757183
55.5235688686 0.284471871051182
107.2286870479 0.179557102913682
155.5317521095 0.123303614068046
192.0246150493 0.0912012803785377
226.5070080757 0.0686512941921684
259.3765380382 0.0517507374751081
292.044456005 0.0399197596844336
323.9309430121 0.0323735987890101
355.5041060446 0.0262510847667906
384.6696441172 0.02095264490739
415.8467800616 0.0173035341728538
446.5228929518 0.0145438919015174
475.17058897 0.011923812338016
503.5404729841 0.0103277638733074
531.9907839296 0.00942352854907777
560.3421547411 0.00797845252204299
588.5903277395 0.00727650713089715
617.0442106722 0.00616639009385987
645.2793395517 0.00514439206419856
673.601901531 0.00447985992687219
702.4538013933 0.00398808160198256
730.8796923158 0.00368036414455482
759.0317432878 0.00336928191361208
787.5760982034 0.00293841721647103
816.836805105 0.00257162935134078
845.5945899484 0.00244368411700431
874.7440559862 0.00249294136669887
906.6214969156 0.00240788146881594
938.599745035 0.00239435837845604
970.7775838373 0.00219401305804232
1001.1616189478 0.00228333894277615
1032.859495878 0.00212898621828696
1065.2444887159 0.0021203994315191
1096.9437727926 0.00224104505984726
1128.8437027929 0.00220892140876109
1160.5281407831 0.0020509799265481
1192.3195028303 0.00198777723030089
1224.0192549227 0.00197054890535413
};
\addplot [color3]
table {%
0 0.524417894757183
40.3830900192 0.268056339669122
72.0486741066 0.176415319221646
98.6019721031 0.121375647707557
123.8549830913 0.088528928352415
143.8024799823 0.0706521772506015
163.4512369632 0.0558973125696992
182.2115359306 0.0447614864002365
200.0642108917 0.0359870884672911
218.0158388614 0.0304316308060859
235.2603859901 0.0270081692556344
252.3038139343 0.0243850658104163
268.9427309036 0.022267343137589
285.8802509308 0.019628946506911
302.6528158188 0.0176322501253077
319.3007528782 0.0159925237275879
335.7479670048 0.0157435558001777
352.4924960137 0.0147068764611374
368.834923029 0.0136106711724501
385.4755210877 0.0126832896248214
402.3232831955 0.0117445958005803
419.3750371933 0.0115746095738314
436.121776104 0.011627114280005
452.8670620919 0.0107749003842756
469.9117200375 0.00994286148415598
486.4477450848 0.0101026934976434
503.2894201279 0.00971430589190021
520.2334201336 0.0101905122802387
536.9862082005 0.0105193079850509
553.8314483166 0.0104081376332042
570.4743163586 0.0105354076203705
587.0181503296 0.010834580988603
603.76014328 0.0109429965914605
620.811261177 0.0114920202826118
637.5539591312 0.0119582337461226
654.5982151031 0.0118291102892874
671.4458601474 0.0116871041160871
687.8840351104 0.0117120372233869
704.5194370746 0.0116937816101274
721.4574899673 0.0116355940704358
737.7999000549 0.0113406344298883
754.6497011184 0.0114277321597065
771.4936680793 0.0122343737957051
788.1341919898 0.0111553108971067
804.7727918624 0.0102775580713614
821.3034188747 0.0104624747457599
838.0376369953 0.00996987127943278
854.5759110451 0.0103695523000204
871.520236969 0.0106150484906195
888.1562519074 0.0106368208333749
904.8958599568 0.0105012180103577
921.6327431203 0.0110262234826795
938.4690179826 0.0107003930756294
955.2165710927 0.0101547038766532
971.8639070989 0.0103240177923498
988.5052740575 0.0106576690272416
1004.9449501039 0.0111017651992983
1021.3843159677 0.0108029336358441
1038.1206240655 0.0106736449613324
1054.4537250997 0.0110788748783764
1070.6933972837 0.0106721353654198
1087.1345181467 0.0103991024480177
1103.8712623121 0.0106385952926731
1120.2100052835 0.0112051642468966
1136.6479153635 0.0117308359830108
1153.1797673704 0.0120805095200317
1170.1290054323 0.0122306716257399
1186.659569502 0.0115917713924266
1203.3957185746 0.0111921068753312
};
\addplot [color4]
table {%
0 0.524417894757183
38.5573370457 0.27535281121846
65.8105599881 0.184044970037086
87.0515229703 0.132113974587571
105.178189993 0.0985028441170687
121.1018311978 0.0746331753872957
136.9288792611 0.0595703125833489
152.6577563287 0.0499210445114045
167.6804602147 0.0443465185446286
182.4023010732 0.0388256452384639
197.1282861234 0.0355424700413906
211.7518382074 0.0332282002207779
226.3737871648 0.0299480537929726
240.7931721212 0.027541505959638
255.2174100877 0.0264948406026597
269.9388382436 0.0249501427036905
284.365782261 0.0246393209824874
298.8992064 0.0240202577693058
313.3152894975 0.0231617767186671
327.6368615629 0.0228181662093495
342.0593564512 0.0222572708413508
356.6828324796 0.023682565305489
371.4075014592 0.0242064738330782
386.1321945191 0.0251008494645166
400.8528113366 0.0258816711114266
415.9764454366 0.0260565858200156
431.2023763658 0.028255509345457
446.1271944047 0.0275769809932499
461.4518523217 0.0286352491582717
476.3730404378 0.0291321483990794
491.4902734757 0.0307689665843074
506.3099215031 0.0324997908999799
521.2291705609 0.0328648299578219
536.4481055737 0.0355418171147334
551.97083354 0.0361800436831586
567.3899953366 0.0380801906890545
582.9103503228 0.0403106660160843
599.650446415 0.0436720978666531
615.0713074208 0.0455245197431587
630.2927703858 0.0453588843707915
646.2195932866 0.0479391221519316
662.2525312901 0.0476806422139301
677.9818582535 0.0474901783606277
694.0108714104 0.048891792815318
710.0403864384 0.0511155669853444
726.1716413498 0.0532521114405951
742.2052564621 0.0553596785892195
758.3376264572 0.0551745721209329
774.3693523407 0.0543796804580469
789.4547972679 0.0532759781484532
804.0377542972 0.0521897420444711
819.4280524253 0.052190502079855
834.4095094203 0.0513403668918653
849.6995103358 0.0514013736284897
865.7872674464 0.0544948140916724
882.3789656161 0.0538730860509348
899.1693525313 0.055979042699585
915.5603485106 0.0556604651059387
931.7511265276 0.0529906594852706
948.0421404837 0.0527911854899639
964.6387264727 0.0525872304720252
981.1266753672 0.0551780743563588
996.5128862856 0.0532155321598341
1012.3014943598 0.0521753337604748
1027.5871062277 0.0519999851126786
1042.572691202 0.0517447212666238
1057.2624142168 0.0514544119478989
1072.1486320494 0.0524373665926007
1086.4375989435 0.0532811615847589
1100.7238969801 0.0544781267464543
1115.2130920885 0.0551263792760274
1129.4992690084 0.055229818397469
1144.088807821 0.0535726264091513
1158.1759538648 0.0529459217323228
1172.0624446866 0.0523334802240897
1185.9502737519 0.0524074413731178
1200.2413206097 0.0536920214199254
1214.1258535382 0.0548584290602142
};
\addplot [color5]
table {%
0 0.524417894757183
26.2542579174 0.281979409814971
38.7821378708 0.180408611855462
47.90399074556 0.134010846811227
56.32826685907 0.106876732019815
64.85527682306 0.086281194010415
73.28010272981 0.0744862611013464
81.68864178659 0.066950381348431
89.70099663736 0.0672687946560992
97.73186969759 0.0639212910357768
105.8597905636 0.0605225490509826
113.7879304886 0.0601423555484044
122.01615238191 0.0587571411736847
130.24409842492 0.0749330400619729
139.27473545075 0.0675399800608157
148.48032855988 0.0627809136686757
157.51104545594 0.0581883618632878
167.02800726891 0.0567775575989978
175.75036740303 0.0577403109755014
185.06761837006 0.0528359841393269
194.60287642479 0.0527420742086607
203.73884940147 0.0537524296668703
213.1744813919 0.0533600693242822
222.21179747581 0.0536366461713618
231.53004360198 0.0534063973047126
240.95044064521 0.050692366511282
250.19022774696 0.0482944450858442
259.32822060585 0.0491184711080746
268.36849451065 0.0470582265609561
277.50763845444 0.0471085045296442
286.8455824852 0.0494507678158094
295.8826584816 0.0477350222025684
305.0267534256 0.0508924622175756
314.16366052628 0.0513305155268194
323.00176644326 0.0497709415769051
332.03845643998 0.04746102954212
340.97489237786 0.0453427730909734
349.48893141747 0.0425283244439975
356.5107524395 0.041414174844132
363.35302639008 0.0375729779478173
369.99536633492 0.0354966943247019
376.82393026352 0.0360361208535261
383.46487212181 0.0357746194518164
390.00323414802 0.0353353533487545
397.25793027877 0.0360012653369263
404.51117229461 0.0350189798142008
411.56140923499 0.0344089366813739
418.50745725631 0.0334097894474943
425.33181214332 0.0331023144138067
432.17187809944 0.0310894421412252
438.80462098121 0.0309494513097665
445.54700016975 0.0312695633332848
452.5870680809 0.0289933838124871
459.42973399162 0.028190447199367
466.37138795852 0.0279145825289195
473.11460900306 0.0262655254850038
479.95867300033 0.0279634954333267
487.30387306213 0.0293891542514676
494.44894909858 0.0276305252806526
501.39393496513 0.0270071974543474
508.41469216346 0.0271099718339205
515.03348827361 0.0257206577162461
521.77134037017 0.0252685589320129
528.40858030318 0.0254927660293556
534.94946742057 0.0265338258740632
541.38264131545 0.0252526500046479
547.62282729148 0.0265133366149147
554.26293444633 0.0268977841254489
560.80338525772 0.0252576406860797
567.34158205986 0.0255164225738707
574.18003702164 0.0252254520046956
580.91802692414 0.0250563438719341
587.53556585313 0.0252661987739821
594.27158784867 0.0263399924929971
600.71294283868 0.0255108342849962
607.24893283845 0.0232379353190058
614.00934886933 0.0231620916350978
620.85536098481 0.024482806376845
628.61677598954 0.0254386494863639
637.58179402352 0.0254667114848401
646.54694604874 0.0257382012313658
655.71337294579 0.0266144504527273
664.78239893914 0.0251350429317222
673.73855590821 0.0247940653019887
682.70457077027 0.0239558558363258
692.08432292939 0.0255541088205296
701.23886489869 0.02698885207805
709.90118980409 0.0252063122326545
718.44170975686 0.0257991202715287
727.4969406128 0.0264030359744426
736.1463816166 0.0266550473221681
743.37325668336 0.027167736384677
750.44238257409 0.0280279275624468
757.38110756875 0.0264602339371426
764.32972073556 0.0292753035206446
771.17394971849 0.0277085569828894
777.71724176408 0.0273201791536289
784.55985665322 0.0284353478011182
792.15091657639 0.0276536280841062
799.37595844269 0.0278290910317291
806.62511849404 0.028528209094427
};
\coordinate (bot_a_0) at (axis cs:0,1);
\coordinate (bot_a_20) at (axis cs:1200,1);

\nextgroupplot[
%~ title={$\mathrm{MSE}\bigl(\mathrm{std}(\phi)_\mathrm{MCMC} \bigm\|\mathrm{std}(\phi)_\mathrm{EP}\bigr)$},
xlabel={elapsed time (min)},
xmin=0, xmax=1200,
ymin=0.001, ymax=1,
ymode=log,
xtick={0,300,600,900,1200},
xticklabels={0,5,10,15,20},
ytick={0.001,0.01,0.1,1},
yticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^0$},
legend cell align={left},
legend entries={{2},{4},{8},{16},{32},{64}},
legend style={at={(-0.2,-0.35)}, anchor=north,
    legend columns=-1,
    /tikz/every even column/.append style={column sep=5mm},
},
y tick style={gray},
y tick label style={black!55, font=\scriptsize},
yminorticks=false,
% extra y ticks = {0.06432645, 0.00617129},
% extra y tick labels={$10^1$, $10^2$},
% extra y tick style={y tick label style={washed_red}, y tick style={thin, washed_red!65}, grid=none, yticklabel pos=right, ytick pos=right, major tick length=3pt},
]

\coordinate (y_lab_r32) at (rel axis cs:1,1);

% \addplot [washed_red!65, thin, dashed, forget plot]
% table {%
% 0 0.06432645
% 1200 0.06432645
% };
% \addplot [washed_red!65, thin, dashed, forget plot]
% table {%
% 0 0.00617129
% 1200 0.00617129
% };
% \addplot [washed_red!65, thin, dashed, forget plot]
% table {%
% 0 0.00075387
% 1200 0.00075387
% };

\addplot [color0]
table {%
0 0.263707341238019
183.043021202 0.0991888997288932
367.795325041 0.0580445872810702
534.996318102 0.036834065230428
701.007234097 0.0241526197038059
862.099747181 0.0162697960783441
1012.241618156 0.0106733435201578
1166.982891082 0.00734665019178733
1325.069833039 0.00502787144200049
};
\addplot [color1]
table {%
0 0.263707341238019
113.183276176 0.0888316255161202
210.8510851856 0.0487412031805857
302.9708480831 0.0282159339624548
387.6973540779 0.0165599207649004
454.8208291527 0.0103486754870448
520.5026252266 0.00699677249500864
587.3917472359 0.00504213724403639
656.9747223851 0.00421095976498513
717.8342053887 0.00395576894414513
777.2210133072 0.00419894614525285
836.5862991806 0.00443897452676953
897.7577972408 0.00475333249168532
956.6150171753 0.00509739558050719
1014.3710522648 0.00557359924183432
1072.5320570465 0.00598168758158379
1129.8762361999 0.0063239131847416
1187.5465753074 0.00663519943273967
1245.4954953189 0.0068216601605215
};
\addplot [color2]
table {%
0 0.263707341238019
55.5235688686 0.0833256190590735
107.2286870479 0.0413147152005862
155.5317521095 0.0228188608839517
192.0246150493 0.0139722041461836
226.5070080757 0.010111566877593
259.3765380382 0.00819728838726332
292.044456005 0.00797318470329512
323.9309430121 0.00812394353460188
355.5041060446 0.00903474811725848
384.6696441172 0.0099335686406972
415.8467800616 0.0107563420239551
446.5228929518 0.0113507206844768
475.17058897 0.0121902717430141
503.5404729841 0.0125029068892822
531.9907839296 0.0130233626025738
560.3421547411 0.0138447303219432
588.5903277395 0.0146663794690575
617.0442106722 0.015372548781327
645.2793395517 0.0158410428390027
673.601901531 0.0161736272216364
702.4538013933 0.0164701479287698
730.8796923158 0.0165281652826258
759.0317432878 0.0168247800946647
787.5760982034 0.017150740390823
816.836805105 0.0179697638163384
845.5945899484 0.0183053875289238
874.7440559862 0.0184069407873132
906.6214969156 0.0181534681477743
938.599745035 0.0178992464166481
970.7775838373 0.0180662901924896
1001.1616189478 0.0183404561404682
1032.859495878 0.0184571177107204
1065.2444887159 0.0184552663487421
1096.9437727926 0.0184001873259782
1128.8437027929 0.0185520759782772
1160.5281407831 0.0183185810620733
1192.3195028303 0.0182444067957538
1224.0192549227 0.0189873926647055
};
\addplot [color3]
table {%
0 0.263707341238019
40.3830900192 0.0731460133511199
72.0486741066 0.0347159503245023
98.6019721031 0.020090818814012
123.8549830913 0.0150576497584737
143.8024799823 0.0140510980643803
163.4512369632 0.0149350993651438
182.2115359306 0.0153309865129654
200.0642108917 0.0162330621484914
218.0158388614 0.0180352921917283
235.2603859901 0.0196825758957405
252.3038139343 0.0207146578985557
268.9427309036 0.0211564320165281
285.8802509308 0.0231580031161676
302.6528158188 0.024614550192658
319.3007528782 0.0258149920549799
335.7479670048 0.0260241183690801
352.4924960137 0.0264957237065421
368.834923029 0.0268372641380472
385.4755210877 0.0269290106933813
402.3232831955 0.0270070888950681
419.3750371933 0.0275133306145894
436.121776104 0.027290750609259
452.8670620919 0.0277391954016867
469.9117200375 0.0285428174790244
486.4477450848 0.029032715271629
503.2894201279 0.0293797414829422
520.2334201336 0.0297756825708717
536.9862082005 0.0283628104051324
553.8314483166 0.029650810708774
570.4743163586 0.0297113393274112
587.0181503296 0.0295412640591017
603.76014328 0.0304476900053727
620.811261177 0.0304583885544886
637.5539591312 0.0307609397841265
654.5982151031 0.0305964993837451
671.4458601474 0.0303425979048119
687.8840351104 0.0297407670381271
704.5194370746 0.029622142747827
721.4574899673 0.0298126846577263
737.7999000549 0.0297369674144508
754.6497011184 0.0291354325062788
771.4936680793 0.0297036826118535
788.1341919898 0.0295535848074973
804.7727918624 0.0312298898247775
821.3034188747 0.0318757479517009
838.0376369953 0.0308684340651399
854.5759110451 0.0318371293310597
871.520236969 0.0320060178278997
888.1562519074 0.0316733181012215
904.8958599568 0.0309709363708897
921.6327431203 0.031245439076242
938.4690179826 0.0308588016778063
955.2165710927 0.0301016214259705
971.8639070989 0.0308939891005761
988.5052740575 0.0308118700826401
1004.9449501039 0.0309787403176963
1021.3843159677 0.0314344544445373
1038.1206240655 0.0309394622724246
1054.4537250997 0.0315204373479242
1070.6933972837 0.031669476678038
1087.1345181467 0.0326318528579387
1103.8712623121 0.0323564676004131
1120.2100052835 0.0320505634912148
1136.6479153635 0.0313302136818731
1153.1797673704 0.0311221482614318
1170.1290054323 0.0310806166415899
1186.659569502 0.0311774507887213
1203.3957185746 0.0311951784783013
};
\addplot [color4]
table {%
0 0.263707341238019
38.5573370457 0.0627222700644967
65.8105599881 0.0322361932534818
87.0515229703 0.0219943579781089
105.178189993 0.0204953020443839
121.1018311978 0.0206259152555721
136.9288792611 0.0234129088631268
152.6577563287 0.0261909501981726
167.6804602147 0.0278036767639618
182.4023010732 0.0300579719349031
197.1282861234 0.0306334444225069
211.7518382074 0.0311435936225435
226.3737871648 0.0323083003066917
240.7931721212 0.0336689537424227
255.2174100877 0.033559917148173
269.9388382436 0.0357619358150502
284.365782261 0.0369618651508892
298.8992064 0.0373975806136546
313.3152894975 0.0392279123006028
327.6368615629 0.0391141802546711
342.0593564512 0.037721978681767
356.6828324796 0.0366176936275947
371.4075014592 0.0351615540716553
386.1321945191 0.0358336266800893
400.8528113366 0.0366917406912392
415.9764454366 0.0383184077050646
431.2023763658 0.0373561874251668
446.1271944047 0.037263551341712
461.4518523217 0.0389030317595022
476.3730404378 0.0385884914632892
491.4902734757 0.0397215370412276
506.3099215031 0.0427265589883846
521.2291705609 0.0439533864875989
536.4481055737 0.0441879253577932
551.97083354 0.0430393643108706
567.3899953366 0.0432626188194651
582.9103503228 0.0441387348562828
599.650446415 0.0471067449138351
615.0713074208 0.0479928478786918
630.2927703858 0.0489366521543406
646.2195932866 0.0494522781231248
662.2525312901 0.0506220755962626
677.9818582535 0.0504508026444771
694.0108714104 0.0524709894341798
710.0403864384 0.0523080404448371
726.1716413498 0.0537648620515961
742.2052564621 0.052637856485701
758.3376264572 0.0542223405933339
774.3693523407 0.055156815083309
789.4547972679 0.0525306190653668
804.0377542972 0.0522481763925159
819.4280524253 0.0518180552578365
834.4095094203 0.0523810864300909
849.6995103358 0.0527519460338199
865.7872674464 0.0547735184858452
882.3789656161 0.0534030227105455
899.1693525313 0.0536335807329767
915.5603485106 0.0541780880532832
931.7511265276 0.0562311456656601
948.0421404837 0.0565259488842169
964.6387264727 0.0541871277874379
981.1266753672 0.0570105730479556
996.5128862856 0.0580616502390493
1012.3014943598 0.0581111592180304
1027.5871062277 0.0598116522486817
1042.572691202 0.0604874088326879
1057.2624142168 0.0599680160644827
1072.1486320494 0.0593536523082785
1086.4375989435 0.0606862418836104
1100.7238969801 0.0620294057813525
1115.2130920885 0.0625751495420611
1129.4992690084 0.0642614964336466
1144.088807821 0.0636313240286086
1158.1759538648 0.0648003036528156
1172.0624446866 0.0634441642980678
1185.9502737519 0.0637175356331682
1200.2413206097 0.0617768132399623
1214.1258535382 0.062545991136037
};
\addplot [color5]
table {%
0 0.263707341238019
26.2542579174 0.0407072185051111
38.7821378708 0.0197776209210578
47.90399074556 0.0161896495165274
56.32826685907 0.0180924040263923
64.85527682306 0.0200226265516202
73.28010272981 0.0233611679585649
81.68864178659 0.0268727794018899
89.70099663736 0.0297815338097664
97.73186969759 0.0304479165389197
105.8597905636 0.0281503160558545
113.7879304886 0.02669884609115
122.01615238191 0.0248779838578747
130.24409842492 0.0321148260098219
139.27473545075 0.0313927896205729
148.48032855988 0.0302720005431217
157.51104545594 0.0283001877668222
167.02800726891 0.0270510981380402
175.75036740303 0.0274888130638664
185.06761837006 0.0276515360027584
194.60287642479 0.02544946367195
203.73884940147 0.02491699189133
213.1744813919 0.0273288734688758
222.21179747581 0.0294449134511892
231.53004360198 0.0300805318449445
240.95044064521 0.0342095124327402
250.19022774696 0.0402281920025674
259.32822060585 0.0397732260405552
268.36849451065 0.0387865041075641
277.50763845444 0.0430664623458171
286.8455824852 0.0475879968497314
295.8826584816 0.0513080945324908
305.0267534256 0.0533698504261585
314.16366052628 0.0562874727090797
323.00176644326 0.0578056377535204
332.03845643998 0.0613923719980022
340.97489237786 0.0666246550385831
349.48893141747 0.0727749752464174
356.5107524395 0.0766635981724168
363.35302639008 0.080206221018491
369.99536633492 0.0833249802946204
376.82393026352 0.0801799726001608
383.46487212181 0.0821320364246013
390.00323414802 0.0848641181166711
397.25793027877 0.0861606226443939
404.51117229461 0.0849529130359425
411.56140923499 0.0844489889264521
418.50745725631 0.0833234390019244
425.33181214332 0.0834531699116082
432.17187809944 0.0838081547430196
438.80462098121 0.0820198173406219
445.54700016975 0.0770563901361523
452.5870680809 0.0781579206059438
459.42973399162 0.0780961639064583
466.37138795852 0.0785435000626139
473.11460900306 0.072957002974348
479.95867300033 0.0712887327896188
487.30387306213 0.0716964822288447
494.44894909858 0.0729706067969899
501.39393496513 0.0755927444882381
508.41469216346 0.0773637992003585
515.03348827361 0.0785899982109448
521.77134037017 0.0793208114449653
528.40858030318 0.0812950616028118
534.94946742057 0.0810819076959456
541.38264131545 0.0828399679469739
547.62282729148 0.0812716038891114
554.26293444633 0.0813987398641247
560.80338525772 0.0804420196023989
567.34158205986 0.0793205967231374
574.18003702164 0.0787230498299073
580.91802692414 0.0811732636105752
587.53556585313 0.0786079411725928
594.27158784867 0.0797462539447235
600.71294283868 0.0792310843922315
607.24893283845 0.0780322809394898
614.00934886933 0.080717267585132
620.85536098481 0.0806083866681621
628.61677598954 0.0848586923727826
637.58179402352 0.0813498284033607
646.54694604874 0.0779835154284798
655.71337294579 0.0754587924995957
664.78239893914 0.0792030558156547
673.73855590821 0.0817379332277475
682.70457077027 0.0804968482870518
692.08432292939 0.0812917528792793
701.23886489869 0.0815969299528711
709.90118980409 0.0825983601553665
718.44170975686 0.0791785068764677
727.4969406128 0.0724779654525655
736.1463816166 0.0724374976353317
743.37325668336 0.0715869560761129
750.44238257409 0.0716420836702839
757.38110756875 0.0750169232589398
764.32972073556 0.0725849061197494
771.17394971849 0.0719243493242655
777.71724176408 0.0727506530189905
784.55985665322 0.0700275592872801
792.15091657639 0.0679985520608042
799.37595844269 0.068431201301094
806.62511849404 0.0700248283579933
};
\coordinate (bot_b_0) at (axis cs:0,1);
\coordinate (bot_b_20) at (axis cs:1200,1);

\end{groupplot}

% \begin{scope}[on background layer]
%     \draw [thin, dashed, black!30] (top_a_0) -- (bot_a_0);
%     \draw [thin, dashed, black!30] (top_a_20) -- (bot_a_20);
%     \draw [thin, dashed, black!30] (top_b_0) -- (bot_b_0);
%     \draw [thin, dashed, black!30] (top_b_20) -- (bot_b_20);
% \end{scope}



% \node [washed_red, rotate=90, anchor=north, font=\scriptsize, xshift=2mm, yshift=-2mm, align=left]
% at (y_lab_r11) {full model\\samples};
% \node [washed_red, rotate=90, anchor=north, font=\scriptsize, xshift=2mm, yshift=-2mm, align=left]
% at (y_lab_r12) {full model\\samples};


\end{tikzpicture}


==> figures/fig_mse_arxiv.tex <==
% This file was created by matplotlib2tikz v0.5.7.
% The lastest updates can be retrieved from
%
% https://github.com/nschloe/matplotlib2tikz
%
% where you can also submit bug reports and leavecomments.
%

% In [2]: mc_c_m
% Out[2]: array([ 0.11327841,  0.01168182,  0.00139664,  0.00031001])
%
% In [3]: mc_c_std
% Out[3]: array([ 0.06432645,  0.00617129,  0.00075387,  0.00016333])


\begin{tikzpicture}

\begin{groupplot}[
    group style={group size=2 by 3, horizontal sep=22mm, vertical sep=16mm},
    scale only axis,
    width=0.36*\textwidth, height=0.25*\textwidth,
    every x tick label/.append style={black!55, inner sep=2pt, fill=white, font=\scriptsize},
    %~ every y tick label/.append style={blue, font=\scriptsize},
    every x tick/.append style={gray},
    %~ every y tick/.append style={gray},
    major tick length=0pt,
    axis background/.style={fill=gray!10},
    xtick align=outside,
    ytick align=outside,
    xtick pos=left,
    ytick pos=left,
    axis line style = {line width=0.0001pt, transparent},
    grid=major,
    major grid style={gray!3},
    xlabel style={inner sep=1pt, fill=white, font=\footnotesize},
    title style={font=\small, yshift=4mm},
]
\nextgroupplot[
title={$\mathrm{MSE}\bigl(\mathrm{E}(\phi)_\mathrm{MCMC} \bigm\|\mathrm{E}(\phi)_\mathrm{EP}\bigr)$},
xlabel={iteration},
xmin=0, xmax=100,
ymin=0.0001, ymax=1,
ymode=log,
xtick={0,20,40,60,80,100},
xticklabels={0,20,40,60,80,100},
ytick={0.0001,0.001,0.01,0.1,1},
yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^0$},
y tick style={gray},
y tick label style={black!55, font=\scriptsize},
yminorticks=false,
% extra y ticks = {0.11327841, 0.01168182, 0.00139664, 0.00031001},
% extra y tick labels={$10^1$, $10^2$, $10^3$, $10^4$},
% extra y tick style={y tick label style={washed_red}, y tick style={thin, washed_red!65}, grid=none, yticklabel pos=right, ytick pos=right, major tick length=3pt},
]

\coordinate (y_lab_r11) at (rel axis cs:1,1);

% \addplot [washed_red!65, thin, dashed, forget plot]
% table {%
% 0 0.11327841
% 100 0.11327841
% };
% \addplot [washed_red!65, thin, dashed, forget plot]
% table {%
% 0 0.01168182
% 100 0.01168182
% };
% \addplot [washed_red!65, thin, dashed, forget plot]
% table {%
% 0 0.00139664
% 100 0.00139664
% };
% \addplot [washed_red!65, thin, dashed, forget plot]
% table {%
% 0 0.00031001
% 100 0.00031001
% };

\addplot [color0]
table {%
0 0.524417894757183
1 0.288633381853697
2 0.195159621832487
3 0.136523618770733
4 0.0968305323087727
5 0.0710321069954235
6 0.0515765181678658
7 0.0389050700936402
8 0.028970747902444
9 0.0219216074966584
10 0.0175659145730193
11 0.0135269001154672
12 0.0102498992834616
13 0.00794788012999086
14 0.00611477473932966
15 0.00492570173195224
16 0.00391208907693147
17 0.00324487902685011
18 0.00262935654639581
19 0.00202669733662277
20 0.00166505676296376
21 0.00127657241933296
22 0.00103746029496509
23 0.000896611751478958
24 0.000793410988841669
25 0.000642632579613787
26 0.000545194037078677
27 0.000462656441634636
28 0.000438672450818851
29 0.000384752651727412
30 0.000370030785109493
31 0.000326790036620301
32 0.000273662525480433
33 0.000287128589616025
34 0.000312959056920029
35 0.000323917740500632
36 0.000253960227154237
37 0.00027923656777284
38 0.000282779917315273
39 0.000267307348958779
40 0.000264155163885391
41 0.000286951495120051
42 0.000319468638357079
43 0.000330243035530959
44 0.00026762377819024
45 0.000288310110778316
46 0.00028625870480408
47 0.000324149247866494
48 0.000339904328162214
49 0.000358232005085549
50 0.00038735777795974
51 0.000394111447763951
52 0.000393108140209199
53 0.000348721055415369
54 0.000310308541627676
55 0.000251554651280524
56 0.00025287706519235
57 0.000245341398293352
58 0.000242416152169067
59 0.00032719308151627
60 0.000295741672612727
61 0.000260911242255042
62 0.000257010592986841
63 0.00023140920417319
64 0.000213021959503152
65 0.000280915159968117
66 0.000315869825873947
67 0.000291539398275771
68 0.000275548055036338
69 0.000296125046560396
70 0.000303429315323099
71 0.000309611198667628
72 0.000307740033182493
73 0.000281594409365679
74 0.000310124304091314
75 0.00033830866734061
76 0.000284441487491006
77 0.000243846335431225
78 0.000281842584414343
79 0.000333892121454892
80 0.000297938035313736
81 0.000289996386236902
82 0.000303576339516246
83 0.000301617166881913
84 0.000299760903562178
85 0.000277405481786737
86 0.000286335899869192
87 0.0003030309333245
88 0.000280512779784543
89 0.000330429754468102
90 0.000339585762450305
91 0.000350175678238016
92 0.000338068934542376
93 0.000346771186888245
94 0.000338195839186976
95 0.000333796141331353
96 0.000356875353416006
97 0.000350687028021273
98 0.000382273087849386
99 0.000371061659576646
100 0.00040538114028477
};
\addplot [color1]
table {%
0 0.524417894757183
1 0.29390630100367
2 0.190060244637361
3 0.127785259924048
4 0.0913250669101751
5 0.0659085417910695
6 0.0480946578879842
7 0.0369813735587291
8 0.0288935253090372
9 0.0229907549667902
10 0.0188920015996811
11 0.0148893176541552
12 0.0124569440710917
13 0.0101411551272687
14 0.00815399203517976
15 0.00667969731334285
16 0.00506810138379778
17 0.00399633886539117
18 0.0032755045931647
19 0.00279149445519701
20 0.00238027075258139
21 0.00213083416245648
22 0.00205262561682869
23 0.00161272049009878
24 0.00143812367248517
25 0.0011730226774182
26 0.00101904603399519
27 0.000917246350564341
28 0.000913127836039156
29 0.000801492760412146
30 0.000799068055959638
31 0.000830896371001753
32 0.000826445481430276
33 0.000780186470257627
34 0.000706446429788474
35 0.000668404264003722
36 0.000629997880835858
37 0.000549208005406931
38 0.000569017717679639
39 0.000592097242744354
40 0.000587159445509568
41 0.000564423004280076
42 0.000589716932914248
43 0.000644771761338219
44 0.000634041803879665
45 0.000717710032856992
46 0.000797911516836446
47 0.000786424403722507
48 0.000843448283598361
49 0.000830383970255699
50 0.000845677086849031
51 0.000886956106378414
52 0.000846999286309036
53 0.000989560405900666
54 0.000885434360494802
55 0.000872548838671734
56 0.000804666939447797
57 0.000787665970031386
58 0.000742832797076533
59 0.000746047684191212
60 0.000808377481004714
61 0.000841592605292144
62 0.0008758840084979
63 0.000941593308051734
64 0.000967172030160957
65 0.000984335410602821
66 0.00100488909728786
67 0.000975832114054904
68 0.00104572151203644
69 0.00120184196203559
70 0.00120953543735999
71 0.00116582510664715
72 0.00119801338998955
73 0.00125629475386153
74 0.001311480212432
75 0.00140216515678893
76 0.00136824507029509
77 0.00137629132679114
78 0.00141952556518977
79 0.00133769908274236
80 0.00132584262195139
81 0.00138367561248498
82 0.00133079046779348
83 0.00133305003102395
84 0.00134347158122985
85 0.00135266249573236
86 0.00141716807393478
87 0.00131822981339878
88 0.00128659196368101
89 0.00126462617508935
90 0.00136755795861641
91 0.00141563488827593
92 0.00144133160172483
93 0.00148164882326446
94 0.00142368888672155
95 0.0014409088730689
96 0.00148220733574264
97 0.00152940091126245
98 0.001565976282519
99 0.00142615835756131
100 0.00144608664826585
};
\addplot [color2]
table {%
0 0.524417894757183
1 0.284471871051182
2 0.179557102913682
3 0.123303614068046
4 0.0912012803785377
5 0.0686512941921684
6 0.0517507374751081
7 0.0399197596844336
8 0.0323735987890101
9 0.0262510847667906
10 0.02095264490739
11 0.0173035341728538
12 0.0145438919015174
13 0.011923812338016
14 0.0103277638733074
15 0.00942352854907777
16 0.00797845252204299
17 0.00727650713089715
18 0.00616639009385987
19 0.00514439206419856
20 0.00447985992687219
21 0.00398808160198256
22 0.00368036414455482
23 0.00336928191361208
24 0.00293841721647103
25 0.00257162935134078
26 0.00244368411700431
27 0.00249294136669887
28 0.00240788146881594
29 0.00239435837845604
30 0.00219401305804232
31 0.00228333894277615
32 0.00212898621828696
33 0.0021203994315191
34 0.00224104505984726
35 0.00220892140876109
36 0.0020509799265481
37 0.00198777723030089
38 0.00197054890535413
39 0.00184502857047345
40 0.00212233157986354
41 0.00227405851536018
42 0.00208913926495548
43 0.00209905106199527
44 0.00199984123625824
45 0.00186908216926625
46 0.00201708472468144
47 0.00242593087111565
48 0.00228781956444372
49 0.00224227911288956
50 0.00220754564962008
51 0.00213271359235969
52 0.00220721746896939
53 0.00231073151034714
54 0.0020840020543556
55 0.00212312630139034
56 0.00221419130051159
57 0.00238267208029685
58 0.00239438221612258
59 0.00237555248767993
60 0.00245777557956329
61 0.00246532759423419
62 0.00256820458908575
63 0.00279378150346507
64 0.0027563490914673
65 0.00271447408147225
66 0.00262345824882698
67 0.00284105798480789
68 0.00293308371492556
69 0.00280556739185808
70 0.00284887080720234
71 0.00271179809485377
72 0.00282146396012008
73 0.0025492376779693
74 0.00244383018334394
75 0.00248978831866471
76 0.00241681916045013
77 0.00237163272977018
78 0.00247397473266327
79 0.00258090277118445
80 0.0027563275975631
81 0.00270754259681194
82 0.00282708051153025
83 0.00277512759759267
84 0.00291748650410399
85 0.0028110278740476
86 0.00284078641081309
87 0.00268390305214632
88 0.00288159435755539
89 0.00307590582325525
90 0.00323608303968351
91 0.00315078942956862
92 0.0030829982049613
93 0.00295133906782835
94 0.00282732552366797
95 0.00270076558388274
96 0.00281416183641354
97 0.00286342727750921
98 0.00276747366151651
99 0.00279067942604347
100 0.00304623999351005
};
\addplot [color3]
table {%
0 0.524417894757183
1 0.268056339669122
2 0.176415319221646
3 0.121375647707557
4 0.088528928352415
5 0.0706521772506015
6 0.0558973125696992
7 0.0447614864002365
8 0.0359870884672911
9 0.0304316308060859
10 0.0270081692556344
11 0.0243850658104163
12 0.022267343137589
13 0.019628946506911
14 0.0176322501253077
15 0.0159925237275879
16 0.0157435558001777
17 0.0147068764611374
18 0.0136106711724501
19 0.0126832896248214
20 0.0117445958005803
21 0.0115746095738314
22 0.011627114280005
23 0.0107749003842756
24 0.00994286148415598
25 0.0101026934976434
26 0.00971430589190021
27 0.0101905122802387
28 0.0105193079850509
29 0.0104081376332042
30 0.0105354076203705
31 0.010834580988603
32 0.0109429965914605
33 0.0114920202826118
34 0.0119582337461226
35 0.0118291102892874
36 0.0116871041160871
37 0.0117120372233869
38 0.0116937816101274
39 0.0116355940704358
40 0.0113406344298883
41 0.0114277321597065
42 0.0122343737957051
43 0.0111553108971067
44 0.0102775580713614
45 0.0104624747457599
46 0.00996987127943278
47 0.0103695523000204
48 0.0106150484906195
49 0.0106368208333749
50 0.0105012180103577
51 0.0110262234826795
52 0.0107003930756294
53 0.0101547038766532
54 0.0103240177923498
55 0.0106576690272416
56 0.0111017651992983
57 0.0108029336358441
58 0.0106736449613324
59 0.0110788748783764
60 0.0106721353654198
61 0.0103991024480177
62 0.0106385952926731
63 0.0112051642468966
64 0.0117308359830108
65 0.0120805095200317
66 0.0122306716257399
67 0.0115917713924266
68 0.0111921068753312
69 0.0115977460534859
70 0.01130667321376
71 0.0112865362043156
72 0.0112815824698763
73 0.011247155275813
74 0.0113384435093148
75 0.0114143128554958
76 0.0121401526754016
77 0.0125020370692135
78 0.0116996412596349
79 0.0106682315284928
80 0.0103223778173307
81 0.0101424009277764
82 0.0103176004690286
83 0.0105515916314798
84 0.00982793868173888
85 0.0103833890493873
86 0.0108987817283118
87 0.0108097757222909
88 0.0111997011674368
89 0.0121665451393254
90 0.0122988480245445
91 0.0124630803173841
92 0.0125890277184777
93 0.0132356046246072
94 0.0135022545071106
95 0.013439013185777
96 0.0130902074548761
97 0.0136212377294051
98 0.0130420901730481
99 0.0133531545995694
100 0.0126847771922987
};
\addplot [color4]
table {%
0 0.524417894757183
1 0.27535281121846
2 0.184044970037086
3 0.132113974587571
4 0.0985028441170687
5 0.0746331753872957
6 0.0595703125833489
7 0.0499210445114045
8 0.0443465185446286
9 0.0388256452384639
10 0.0355424700413906
11 0.0332282002207779
12 0.0299480537929726
13 0.027541505959638
14 0.0264948406026597
15 0.0249501427036905
16 0.0246393209824874
17 0.0240202577693058
18 0.0231617767186671
19 0.0228181662093495
20 0.0222572708413508
21 0.023682565305489
22 0.0242064738330782
23 0.0251008494645166
24 0.0258816711114266
25 0.0260565858200156
26 0.028255509345457
27 0.0275769809932499
28 0.0286352491582717
29 0.0291321483990794
30 0.0307689665843074
31 0.0324997908999799
32 0.0328648299578219
33 0.0355418171147334
34 0.0361800436831586
35 0.0380801906890545
36 0.0403106660160843
37 0.0436720978666531
38 0.0455245197431587
39 0.0453588843707915
40 0.0479391221519316
41 0.0476806422139301
42 0.0474901783606277
43 0.048891792815318
44 0.0511155669853444
45 0.0532521114405951
46 0.0553596785892195
47 0.0551745721209329
48 0.0543796804580469
49 0.0532759781484532
50 0.0521897420444711
51 0.052190502079855
52 0.0513403668918653
53 0.0514013736284897
54 0.0544948140916724
55 0.0538730860509348
56 0.055979042699585
57 0.0556604651059387
58 0.0529906594852706
59 0.0527911854899639
60 0.0525872304720252
61 0.0551780743563588
62 0.0532155321598341
63 0.0521753337604748
64 0.0519999851126786
65 0.0517447212666238
66 0.0514544119478989
67 0.0524373665926007
68 0.0532811615847589
69 0.0544781267464543
70 0.0551263792760274
71 0.055229818397469
72 0.0535726264091513
73 0.0529459217323228
74 0.0523334802240897
75 0.0524074413731178
76 0.0536920214199254
77 0.0548584290602142
78 0.0566097305074132
79 0.059574261520384
80 0.0611575621152303
81 0.0612320311767885
82 0.0619685602260135
83 0.0620720121953155
84 0.0643678343272921
85 0.0645389551515264
86 0.0642713213489704
87 0.0640111769892677
88 0.0628511866224632
89 0.0629120147275778
90 0.0620665340021658
91 0.0636906366581495
92 0.0622022997384487
93 0.0624172735868024
94 0.0626446846400458
95 0.0621692687936494
96 0.0625712384219134
97 0.0646323276612201
98 0.0652282990099617
99 0.0658628978689619
100 0.0659416685615409
};
\addplot [color5]
table {%
0 0.524417894757183
1 0.281979409814971
2 0.180408611855462
3 0.134010846811227
4 0.106876732019815
5 0.086281194010415
6 0.0744862611013464
7 0.066950381348431
8 0.0672687946560992
9 0.0639212910357768
10 0.0605225490509826
11 0.0601423555484044
12 0.0587571411736847
13 0.0749330400619729
14 0.0675399800608157
15 0.0627809136686757
16 0.0581883618632878
17 0.0567775575989978
18 0.0577403109755014
19 0.0528359841393269
20 0.0527420742086607
21 0.0537524296668703
22 0.0533600693242822
23 0.0536366461713618
24 0.0534063973047126
25 0.050692366511282
26 0.0482944450858442
27 0.0491184711080746
28 0.0470582265609561
29 0.0471085045296442
30 0.0494507678158094
31 0.0477350222025684
32 0.0508924622175756
33 0.0513305155268194
34 0.0497709415769051
35 0.04746102954212
36 0.0453427730909734
37 0.0425283244439975
38 0.041414174844132
39 0.0375729779478173
40 0.0354966943247019
41 0.0360361208535261
42 0.0357746194518164
43 0.0353353533487545
44 0.0360012653369263
45 0.0350189798142008
46 0.0344089366813739
47 0.0334097894474943
48 0.0331023144138067
49 0.0310894421412252
50 0.0309494513097665
51 0.0312695633332848
52 0.0289933838124871
53 0.028190447199367
54 0.0279145825289195
55 0.0262655254850038
56 0.0279634954333267
57 0.0293891542514676
58 0.0276305252806526
59 0.0270071974543474
60 0.0271099718339205
61 0.0257206577162461
62 0.0252685589320129
63 0.0254927660293556
64 0.0265338258740632
65 0.0252526500046479
66 0.0265133366149147
67 0.0268977841254489
68 0.0252576406860797
69 0.0255164225738707
70 0.0252254520046956
71 0.0250563438719341
72 0.0252661987739821
73 0.0263399924929971
74 0.0255108342849962
75 0.0232379353190058
76 0.0231620916350978
77 0.024482806376845
78 0.0254386494863639
79 0.0254667114848401
80 0.0257382012313658
81 0.0266144504527273
82 0.0251350429317222
83 0.0247940653019887
84 0.0239558558363258
85 0.0255541088205296
86 0.02698885207805
87 0.0252063122326545
88 0.0257991202715287
89 0.0264030359744426
90 0.0266550473221681
91 0.027167736384677
92 0.0280279275624468
93 0.0264602339371426
94 0.0292753035206446
95 0.0277085569828894
96 0.0273201791536289
97 0.0284353478011182
98 0.0276536280841062
99 0.0278290910317291
100 0.028528209094427
};
\nextgroupplot[
title={$\mathrm{MSE}\bigl(\mathrm{std}(\phi)_\mathrm{MCMC} \bigm\|\mathrm{std}(\phi)_\mathrm{EP}\bigr)$},
xlabel={iteration},
xmin=0, xmax=100,
ymin=0.0001, ymax=1,
ymode=log,
xtick={0,20,40,60,80,100},
xticklabels={0,20,40,60,80,100},
ytick={0.0001, 0.001,0.01,0.1,1},
yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^0$},
y tick style={gray},
y tick label style={black!55, font=\scriptsize},
yminorticks=false,
% extra y ticks = {0.06432645, 0.00617129, 0.00075387, 0.00016333},
% extra y tick labels={$10^1$, $10^2$, $10^3$, $10^4$},
% extra y tick style={y tick label style={washed_red}, y tick style={thin, washed_red!65}, grid=none, yticklabel pos=right, ytick pos=right, major tick length=3pt},
%~ legend cell align={left},
%~ legend entries={{2},{4},{8},{16},{32},{64}},
%~ legend pos=outer north east
]

\coordinate (y_lab_r12) at (rel axis cs:1,1);

% \addplot [washed_red!65, thin, dashed, forget plot]
% table {%
% 0 0.06432645
% 100 0.06432645
% };
% \addplot [washed_red!65, thin, dashed, forget plot]
% table {%
% 0 0.00617129
% 100 0.00617129
% };
% \addplot [washed_red!65, thin, dashed, forget plot]
% table {%
% 0 0.00075387
% 100 0.00075387
% };
% \addplot [washed_red!65, thin, dashed, forget plot]
% table {%
% 0 0.00016333
% 100 0.00016333
% };

\addplot [color0]
table {%
0 0.263707341238019
1 0.0991888997288932
2 0.0580445872810702
3 0.036834065230428
4 0.0241526197038059
5 0.0162697960783441
6 0.0106733435201578
7 0.00734665019178733
8 0.00502787144200049
9 0.00342230441153866
10 0.00235490027285482
11 0.00168850706173138
12 0.00136177778945818
13 0.0012345936275801
14 0.00110833516132744
15 0.00102334642811953
16 0.00110403470844773
17 0.00111035019040414
18 0.00116564029123278
19 0.00135147029687598
20 0.00146081778140468
21 0.00159446987685402
22 0.00175105500729633
23 0.00185431436788147
24 0.00195286066275957
25 0.00200737860216889
26 0.00212925724859311
27 0.00231442484644508
28 0.00234041230004481
29 0.00233657535655043
30 0.00235364742114767
31 0.00247826509219483
32 0.00247933014803819
33 0.00249340251770034
34 0.00248368080694118
35 0.00251369808400735
36 0.00258310618866672
37 0.00253976808707287
38 0.0026024876749638
39 0.00266751893480272
40 0.00269825769965055
41 0.00273174097991183
42 0.00280038310264052
43 0.0028353865490001
44 0.00280000400592495
45 0.00284730562617451
46 0.00275694573701342
47 0.00278822696352971
48 0.00281998387695938
49 0.00275816637570402
50 0.00278259153424972
51 0.00276934796486598
52 0.00297645301635894
53 0.00293549064442681
54 0.00292286788697627
55 0.00288777828262088
56 0.00299890529839587
57 0.00297206472718771
58 0.00294008935095067
59 0.00294485414286974
60 0.00286991183131118
61 0.00293714192068225
62 0.00303373405436061
63 0.00302064177784942
64 0.0029308182983269
65 0.00297700335664402
66 0.00300219002164881
67 0.00289291414866586
68 0.00286980761772984
69 0.00275912171535462
70 0.002846233812043
71 0.00279133081238575
72 0.00272556089017154
73 0.00279498379640754
74 0.002856171690097
75 0.0028527876255257
76 0.0028956456467864
77 0.00291028157788533
78 0.00287655414859484
79 0.00296019385428169
80 0.00294628654969017
81 0.00286239468663636
82 0.00280246875485117
83 0.00277779333317231
84 0.00268288526323503
85 0.00276631018882142
86 0.00276698833619966
87 0.00276159975209794
88 0.00289019130259659
89 0.00293071971508917
90 0.00290694128857611
91 0.00298364859933224
92 0.00297590039162579
93 0.00295354475142323
94 0.00283240584274504
95 0.00299998526954333
96 0.00305789085057819
97 0.00314453556976486
98 0.00321444140643569
99 0.00329648176583634
100 0.00319358290376004
};
\addplot [color1]
table {%
0 0.263707341238019
1 0.0888316255161202
2 0.0487412031805857
3 0.0282159339624548
4 0.0165599207649004
5 0.0103486754870448
6 0.00699677249500864
7 0.00504213724403639
8 0.00421095976498513
9 0.00395576894414513
10 0.00419894614525285
11 0.00443897452676953
12 0.00475333249168532
13 0.00509739558050719
14 0.00557359924183432
15 0.00598168758158379
16 0.0063239131847416
17 0.00663519943273967
18 0.0068216601605215
19 0.00695634855399187
20 0.00718909379164054
21 0.0071925487416076
22 0.00774965913994175
23 0.00780773339560829
24 0.00777557267464471
25 0.00802853954603104
26 0.008124966143113
27 0.00843802489191036
28 0.00878844940495088
29 0.00884944999730743
30 0.00896989421729024
31 0.00911431584454523
32 0.00944162702522535
33 0.00953504205629709
34 0.00948275009375422
35 0.00929583960032378
36 0.00925016774794344
37 0.0089766513124898
38 0.00908038208305822
39 0.0091995970422655
40 0.00920212745551793
41 0.00942820440898933
42 0.00909923463756775
43 0.00909070293154939
44 0.00914654950577019
45 0.00918695732577796
46 0.00915074890090737
47 0.00906774692526228
48 0.00928806595879932
49 0.00954053189534216
50 0.00949572600055437
51 0.00969344143131926
52 0.00982996424832401
53 0.00956042416214446
54 0.00943210231360912
55 0.00942693374430921
56 0.00922005936538507
57 0.00945834627670999
58 0.00963049538001223
59 0.00995846209586068
60 0.00979574716902231
61 0.00967577852930544
62 0.00943665169055231
63 0.0093119921763783
64 0.00940565619324205
65 0.00927341305764369
66 0.00923297110678037
67 0.00928812967201011
68 0.00933732985835893
69 0.00930122411976475
70 0.00938030502313866
71 0.00914289942758933
72 0.00908533210525051
73 0.00919312695953034
74 0.00917114793061031
75 0.00913263210080787
76 0.00905513506417288
77 0.0092713630669089
78 0.00938375486114121
79 0.00958446893298884
80 0.00955407440377762
81 0.00975961583355699
82 0.00971751731257932
83 0.009583458901616
84 0.00992281631149851
85 0.00997878180601714
86 0.00998090057004084
87 0.00972142427332131
88 0.0098412792460957
89 0.00975454193702575
90 0.00991834765624851
91 0.00999130466766401
92 0.010027655916675
93 0.0102189174137144
94 0.010369959750232
95 0.0102321567562053
96 0.0104433830697756
97 0.010227932178766
98 0.0100146669617654
99 0.0100958686486087
100 0.010020119631835
};
\addplot [color2]
table {%
0 0.263707341238019
1 0.0833256190590735
2 0.0413147152005862
3 0.0228188608839517
4 0.0139722041461836
5 0.010111566877593
6 0.00819728838726332
7 0.00797318470329512
8 0.00812394353460188
9 0.00903474811725848
10 0.0099335686406972
11 0.0107563420239551
12 0.0113507206844768
13 0.0121902717430141
14 0.0125029068892822
15 0.0130233626025738
16 0.0138447303219432
17 0.0146663794690575
18 0.015372548781327
19 0.0158410428390027
20 0.0161736272216364
21 0.0164701479287698
22 0.0165281652826258
23 0.0168247800946647
24 0.017150740390823
25 0.0179697638163384
26 0.0183053875289238
27 0.0184069407873132
28 0.0181534681477743
29 0.0178992464166481
30 0.0180662901924896
31 0.0183404561404682
32 0.0184571177107204
33 0.0184552663487421
34 0.0184001873259782
35 0.0185520759782772
36 0.0183185810620733
37 0.0182444067957538
38 0.0189873926647055
39 0.0188892250672912
40 0.0184107387974284
41 0.018267131782017
42 0.0177944686763035
43 0.0179301151773598
44 0.0177024415544032
45 0.0177246380263989
46 0.0181336296008165
47 0.0179190250078139
48 0.0181318192634839
49 0.0182275253466709
50 0.0177578769775191
51 0.0178306330047753
52 0.0181027156958316
53 0.0185464704971816
54 0.018396367126941
55 0.0184109958238971
56 0.0183227404395781
57 0.0186024630009696
58 0.0181714614690308
59 0.0179928803400411
60 0.0181157069743957
61 0.018756254173273
62 0.0187752262914325
63 0.018801810076749
64 0.0184252375807295
65 0.0186465832272161
66 0.0188504404999319
67 0.019285212229844
68 0.0190866948020524
69 0.0188091663241581
70 0.0187676310279604
71 0.0188093973455907
72 0.0187783777504506
73 0.0188929297440002
74 0.0188299415164899
75 0.019005587963622
76 0.0192230097825158
77 0.0189388555262792
78 0.0184910392090046
79 0.018556733299906
80 0.0188958105394865
81 0.0186402548891869
82 0.0185373615734901
83 0.018656632496073
84 0.0188260303048692
85 0.0189477468180942
86 0.0194990061727379
87 0.0197637226690177
88 0.0190989326149628
89 0.0189527290272901
90 0.0198378152933619
91 0.0199294697935283
92 0.0200328620336077
93 0.0194298719585208
94 0.0200704746251823
95 0.0204207054924283
96 0.0203144476822746
97 0.0198655752318156
98 0.0201207141154952
99 0.0200219928935971
100 0.0200258535288805
};
\addplot [color3]
table {%
0 0.263707341238019
1 0.0731460133511199
2 0.0347159503245023
3 0.020090818814012
4 0.0150576497584737
5 0.0140510980643803
6 0.0149350993651438
7 0.0153309865129654
8 0.0162330621484914
9 0.0180352921917283
10 0.0196825758957405
11 0.0207146578985557
12 0.0211564320165281
13 0.0231580031161676
14 0.024614550192658
15 0.0258149920549799
16 0.0260241183690801
17 0.0264957237065421
18 0.0268372641380472
19 0.0269290106933813
20 0.0270070888950681
21 0.0275133306145894
22 0.027290750609259
23 0.0277391954016867
24 0.0285428174790244
25 0.029032715271629
26 0.0293797414829422
27 0.0297756825708717
28 0.0283628104051324
29 0.029650810708774
30 0.0297113393274112
31 0.0295412640591017
32 0.0304476900053727
33 0.0304583885544886
34 0.0307609397841265
35 0.0305964993837451
36 0.0303425979048119
37 0.0297407670381271
38 0.029622142747827
39 0.0298126846577263
40 0.0297369674144508
41 0.0291354325062788
42 0.0297036826118535
43 0.0295535848074973
44 0.0312298898247775
45 0.0318757479517009
46 0.0308684340651399
47 0.0318371293310597
48 0.0320060178278997
49 0.0316733181012215
50 0.0309709363708897
51 0.031245439076242
52 0.0308588016778063
53 0.0301016214259705
54 0.0308939891005761
55 0.0308118700826401
56 0.0309787403176963
57 0.0314344544445373
58 0.0309394622724246
59 0.0315204373479242
60 0.031669476678038
61 0.0326318528579387
62 0.0323564676004131
63 0.0320505634912148
64 0.0313302136818731
65 0.0311221482614318
66 0.0310806166415899
67 0.0311774507887213
68 0.0311951784783013
69 0.0306496287759969
70 0.0304174718784383
71 0.0317041337839616
72 0.032696936851686
73 0.0328362514902742
74 0.0319710178130313
75 0.0317011621241574
76 0.0309854032600278
77 0.0317314960381713
78 0.0321573374570153
79 0.0327347690835922
80 0.0332492167085653
81 0.0332869821774293
82 0.0336174011853744
83 0.0329599699940333
84 0.0336036611056899
85 0.0339557091612191
86 0.0328544204209065
87 0.0323898813400615
88 0.0319116580282605
89 0.032165317974198
90 0.0312119677421618
91 0.0319267773313033
92 0.0322823868416322
93 0.0322615707752447
94 0.0325660857427117
95 0.0333337474035598
96 0.0327109296131808
97 0.0330156237698441
98 0.0344373736133974
99 0.0339223416397361
100 0.0341789740326824
};
\addplot [color4]
table {%
0 0.263707341238019
1 0.0627222700644967
2 0.0322361932534818
3 0.0219943579781089
4 0.0204953020443839
5 0.0206259152555721
6 0.0234129088631268
7 0.0261909501981726
8 0.0278036767639618
9 0.0300579719349031
10 0.0306334444225069
11 0.0311435936225435
12 0.0323083003066917
13 0.0336689537424227
14 0.033559917148173
15 0.0357619358150502
16 0.0369618651508892
17 0.0373975806136546
18 0.0392279123006028
19 0.0391141802546711
20 0.037721978681767
21 0.0366176936275947
22 0.0351615540716553
23 0.0358336266800893
24 0.0366917406912392
25 0.0383184077050646
26 0.0373561874251668
27 0.037263551341712
28 0.0389030317595022
29 0.0385884914632892
30 0.0397215370412276
31 0.0427265589883846
32 0.0439533864875989
33 0.0441879253577932
34 0.0430393643108706
35 0.0432626188194651
36 0.0441387348562828
37 0.0471067449138351
38 0.0479928478786918
39 0.0489366521543406
40 0.0494522781231248
41 0.0506220755962626
42 0.0504508026444771
43 0.0524709894341798
44 0.0523080404448371
45 0.0537648620515961
46 0.052637856485701
47 0.0542223405933339
48 0.055156815083309
49 0.0525306190653668
50 0.0522481763925159
51 0.0518180552578365
52 0.0523810864300909
53 0.0527519460338199
54 0.0547735184858452
55 0.0534030227105455
56 0.0536335807329767
57 0.0541780880532832
58 0.0562311456656601
59 0.0565259488842169
60 0.0541871277874379
61 0.0570105730479556
62 0.0580616502390493
63 0.0581111592180304
64 0.0598116522486817
65 0.0604874088326879
66 0.0599680160644827
67 0.0593536523082785
68 0.0606862418836104
69 0.0620294057813525
70 0.0625751495420611
71 0.0642614964336466
72 0.0636313240286086
73 0.0648003036528156
74 0.0634441642980678
75 0.0637175356331682
76 0.0617768132399623
77 0.062545991136037
78 0.0633036891922501
79 0.0632305053294019
80 0.0647285877764814
81 0.0652998103795669
82 0.0634201677413283
83 0.0629644961404334
84 0.0644602362423334
85 0.0649874530571843
86 0.0668221951981369
87 0.06787960524485
88 0.0679276730729112
89 0.0695513797815919
90 0.0703472206278565
91 0.0691254296833585
92 0.0690140910734276
93 0.0666232252138508
94 0.0668205802501662
95 0.0666695158196409
96 0.0654364819113353
97 0.0659199331423186
98 0.0641748673785463
99 0.0627308328275152
100 0.060669917529343
};
\addplot [color5]
table {%
0 0.263707341238019
1 0.0407072185051111
2 0.0197776209210578
3 0.0161896495165274
4 0.0180924040263923
5 0.0200226265516202
6 0.0233611679585649
7 0.0268727794018899
8 0.0297815338097664
9 0.0304479165389197
10 0.0281503160558545
11 0.02669884609115
12 0.0248779838578747
13 0.0321148260098219
14 0.0313927896205729
15 0.0302720005431217
16 0.0283001877668222
17 0.0270510981380402
18 0.0274888130638664
19 0.0276515360027584
20 0.02544946367195
21 0.02491699189133
22 0.0273288734688758
23 0.0294449134511892
24 0.0300805318449445
25 0.0342095124327402
26 0.0402281920025674
27 0.0397732260405552
28 0.0387865041075641
29 0.0430664623458171
30 0.0475879968497314
31 0.0513080945324908
32 0.0533698504261585
33 0.0562874727090797
34 0.0578056377535204
35 0.0613923719980022
36 0.0666246550385831
37 0.0727749752464174
38 0.0766635981724168
39 0.080206221018491
40 0.0833249802946204
41 0.0801799726001608
42 0.0821320364246013
43 0.0848641181166711
44 0.0861606226443939
45 0.0849529130359425
46 0.0844489889264521
47 0.0833234390019244
48 0.0834531699116082
49 0.0838081547430196
50 0.0820198173406219
51 0.0770563901361523
52 0.0781579206059438
53 0.0780961639064583
54 0.0785435000626139
55 0.072957002974348
56 0.0712887327896188
57 0.0716964822288447
58 0.0729706067969899
59 0.0755927444882381
60 0.0773637992003585
61 0.0785899982109448
62 0.0793208114449653
63 0.0812950616028118
64 0.0810819076959456
65 0.0828399679469739
66 0.0812716038891114
67 0.0813987398641247
68 0.0804420196023989
69 0.0793205967231374
70 0.0787230498299073
71 0.0811732636105752
72 0.0786079411725928
73 0.0797462539447235
74 0.0792310843922315
75 0.0780322809394898
76 0.080717267585132
77 0.0806083866681621
78 0.0848586923727826
79 0.0813498284033607
80 0.0779835154284798
81 0.0754587924995957
82 0.0792030558156547
83 0.0817379332277475
84 0.0804968482870518
85 0.0812917528792793
86 0.0815969299528711
87 0.0825983601553665
88 0.0791785068764677
89 0.0724779654525655
90 0.0724374976353317
91 0.0715869560761129
92 0.0716420836702839
93 0.0750169232589398
94 0.0725849061197494
95 0.0719243493242655
96 0.0727506530189905
97 0.0700275592872801
98 0.0679985520608042
99 0.068431201301094
100 0.0700248283579933
};

\nextgroupplot[
%~ title={$\mathrm{MSE}\bigl(\mathrm{E}(\phi)_\mathrm{MCMC} \bigm\|\mathrm{E}(\phi)_\mathrm{EP}\bigr)$},
xlabel={elapsed time (min)},
xmin=0, xmax=12000,
ymin=0.0001, ymax=1,
ymode=log,
scaled x ticks = false,
xtick={0,3000,6000,9000,12000},
xticklabels={0,50,100,150,200},
ytick={0.0001,0.001,0.01,0.1,1},
yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^0$},
y tick style={gray},
y tick label style={black!55, font=\scriptsize},
yminorticks=false,
% extra y ticks = {0.11327841, 0.01168182, 0.00139664, 0.00031001},
% extra y tick labels={$10^1$, $10^2$, $10^3$, $10^4$},
% extra y tick style={y tick label style={washed_red}, y tick style={thin, washed_red!65}, grid=none, yticklabel pos=right, ytick pos=right, major tick length=3pt},
]

\coordinate (y_lab_r21) at (rel axis cs:1,1);

% \addplot [washed_red!65, thin, dashed, forget plot]
% table {%
% 0 0.11327841
% 12000 0.11327841
% };
% \addplot [washed_red!65, thin, dashed, forget plot]
% table {%
% 0 0.01168182
% 12000 0.01168182
% };
% \addplot [washed_red!65, thin, dashed, forget plot]
% table {%
% 0 0.00139664
% 12000 0.00139664
% };
% \addplot [washed_red!65, thin, dashed, forget plot]
% table {%
% 0 0.00031001
% 12000 0.00031001
% };

\addplot [color0
%, thin, dashed, mark=*, mark size=1.4, opacity=0.6, mark options={solid,draw opacity=0}
]
table {%
0 0.524417894757183
183.043021202 0.288633381853697
367.795325041 0.195159621832487
534.996318102 0.136523618770733
701.007234097 0.0968305323087727
862.099747181 0.0710321069954235
1012.241618156 0.0515765181678658
1166.982891082 0.0389050700936402
1325.069833039 0.028970747902444
1482.108739852 0.0219216074966584
1614.645989894 0.0175659145730193
1762.310155868 0.0135269001154672
1899.95667982 0.0102498992834616
2042.307540654 0.00794788012999086
2183.13603568 0.00611477473932966
2323.88931179 0.00492570173195224
2458.928041696 0.00391208907693147
2596.847040653 0.00324487902685011
2733.689399719 0.00262935654639581
2879.967934608 0.00202669733662277
3015.725745677 0.00166505676296376
3154.071589707 0.00127657241933296
3288.70921254 0.00103746029496509
3441.101883648 0.000896611751478958
3579.358058689 0.000793410988841669
3709.799254654 0.000642632579613787
3842.954887627 0.000545194037078677
3977.276570557 0.000462656441634636
4119.208961485 0.000438672450818851
4250.223554609 0.000384752651727412
4387.463298795 0.000370030785109493
4524.308411596 0.000326790036620301
4663.947596548 0.000273662525480433
4796.368770597 0.000287128589616025
4935.206707475 0.000312959056920029
5069.846228359 0.000323917740500632
5207.509305475 0.000253960227154237
5341.23938751 0.00027923656777284
5479.894412515 0.000282779917315273
5618.636077401 0.000267307348958779
5759.290616509 0.000264155163885391
5889.734279391 0.000286951495120051
6032.405729529 0.000319468638357079
6169.264882561 0.000330243035530959
6296.383646723 0.00026762377819024
6446.450248953 0.000288310110778316
6585.804982897 0.00028625870480408
6718.849509712 0.000324149247866494
6849.399843689 0.000339904328162214
6991.775852676 0.000358232005085549
7146.709623571 0.00038735777795974
7283.454376455 0.000394111447763951
7420.29332852 0.000393108140209199
7555.941204544 0.000348721055415369
7693.083270546 0.000310308541627676
7828.336100575 0.000251554651280524
7922.216154572 0.00025287706519235
8022.824742552 0.000245341398293352
8117.7974796259 0.000242416152169067
8215.8666684591 0.00032719308151627
8322.0510742631 0.000295741672612727
8419.0125262704 0.000260911242255042
8526.1969454254 0.000257010592986841
8635.1923632584 0.00023140920417319
8738.6734023054 0.000213021959503152
8831.0396523435 0.000280915159968117
8929.8114683587 0.000315869825873947
9024.8817262608 0.000291539398275771
9121.4459953267 0.000275548055036338
9239.1670613247 0.000296125046560396
9348.3748283347 0.000303429315323099
9462.3642663917 0.000309611198667628
9571.2820134127 0.000307740033182493
9679.4623274767 0.000281594409365679
9798.3583295307 0.000310124304091314
9915.3591926057 0.00033830866734061
10034.7592644647 0.000284441487491006
10154.4973285157 0.000243846335431225
10264.6975784257 0.000281842584414343
10375.2191314657 0.000333892121454892
10488.2225224927 0.000297938035313736
10609.1309394787 0.000289996386236902
10727.5535225817 0.000303576339516246
10836.9569404077 0.000301617166881913
10951.2787952377 0.000299760903562178
11059.9767403557 0.000277405481786737
11169.7863943527 0.000286335899869192
11289.4861853077 0.0003030309333245
11406.7023165177 0.000280512779784543
11528.1257395697 0.000330429754468102
11639.7190725757 0.000339585762450305
11748.1259655907 0.000350175678238016
11883.4685635517 0.000338068934542376
11998.7840495057 0.000346771186888245
12120.3104355287 0.000338195839186976
12242.1412503667 0.000333796141331353
12364.8670513577 0.000356875353416006
12485.3916842887 0.000350687028021273
12596.2787334867 0.000382273087849386
12723.6884715507 0.000371061659576646
12832.7739114707 0.00040538114028477
};
\addplot [color1]
table {%
0 0.524417894757183
113.183276176 0.29390630100367
210.8510851856 0.190060244637361
302.9708480831 0.127785259924048
387.6973540779 0.0913250669101751
454.8208291527 0.0659085417910695
520.5026252266 0.0480946578879842
587.3917472359 0.0369813735587291
656.9747223851 0.0288935253090372
717.8342053887 0.0229907549667902
777.2210133072 0.0188920015996811
836.5862991806 0.0148893176541552
897.7577972408 0.0124569440710917
956.6150171753 0.0101411551272687
1014.3710522648 0.00815399203517976
1072.5320570465 0.00667969731334285
1129.8762361999 0.00506810138379778
1187.5465753074 0.00399633886539117
1245.4954953189 0.0032755045931647
1302.4443702693 0.00279149445519701
1363.7163462634 0.00238027075258139
1421.6809310908 0.00213083416245648
1480.1434979434 0.00205262561682869
1537.6046118731 0.00161272049009878
1594.9639127249 0.00143812367248517
1653.2288846964 0.0011730226774182
1711.2923927302 0.00101904603399519
1770.0584626193 0.000917246350564341
1827.9053456778 0.000913127836039156
1885.2710907454 0.000801492760412146
1943.2375118727 0.000799068055959638
2001.204815864 0.000830896371001753
2058.4635119433 0.000826445481430276
2115.9045350546 0.000780186470257627
2176.2669391626 0.000706446429788474
2233.607824325 0.000668404264003722
2291.6592793459 0.000629997880835858
2349.8041625017 0.000549208005406931
2408.0649313921 0.000569017717679639
2465.9148552412 0.000592097242744354
2525.3889691824 0.000587159445509568
2583.7499282354 0.000564423004280076
2641.0002803796 0.000589716932914248
2697.9532833093 0.000644771761338219
2756.2061393255 0.000634041803879665
2813.2462191576 0.000717710032856992
2872.306103229 0.000797911516836446
2930.1671292777 0.000786424403722507
2988.4350993628 0.000843448283598361
3047.5012314314 0.000830383970255699
3105.9470255369 0.000845677086849031
3163.2016096109 0.000886956106378414
3221.443190574 0.000846999286309036
3280.7048575872 0.000989560405900666
3338.7701466077 0.000885434360494802
3397.1204824441 0.000872548838671734
3455.3873486512 0.000804666939447797
3514.25252366 0.000787665970031386
3572.817449569 0.000742832797076533
3629.5691955083 0.000746047684191212
3688.2162406438 0.000808377481004714
3745.5735785955 0.000841592605292144
3803.936871528 0.0008758840084979
3862.2028424734 0.000941593308051734
3920.1513736242 0.000967172030160957
3977.7097895139 0.000984335410602821
4028.0907454484 0.00100488909728786
4073.1904895299 0.000975832114054904
4119.2768135064 0.00104572151203644
4168.6689405434 0.00120184196203559
4213.1657035344 0.00120953543735999
4262.3610916131 0.00116582510664715
4310.9804105752 0.00119801338998955
4360.0009195798 0.00125629475386153
4409.1177294248 0.001311480212432
4457.2138345235 0.00140216515678893
4502.3362905973 0.00136824507029509
4545.4051744932 0.00137629132679114
4593.9126484388 0.00141952556518977
4643.2206034654 0.00133769908274236
4692.8359925741 0.00132584262195139
4742.9333627218 0.00138367561248498
4793.1405775541 0.00133079046779348
4844.1366596216 0.00133305003102395
4895.2541456217 0.00134347158122985
4945.7454526419 0.00135266249573236
4996.5564975733 0.00141716807393478
5046.3601956362 0.00131822981339878
5095.5623216624 0.00128659196368101
5144.8716444964 0.00126462617508935
5194.781059503 0.00136755795861641
5243.8854224676 0.00141563488827593
5292.7932813162 0.00144133160172483
5342.1875421995 0.00148164882326446
5391.2996382707 0.00142368888672155
5440.6008923047 0.0014409088730689
5489.805268287 0.00148220733574264
5538.7922322744 0.00152940091126245
5591.1034872526 0.001565976282519
5641.0132312769 0.00142615835756131
5690.9157004351 0.00144608664826585
};
\addplot [color2]
table {%
0 0.524417894757183
55.5235688686 0.284471871051182
107.2286870479 0.179557102913682
155.5317521095 0.123303614068046
192.0246150493 0.0912012803785377
226.5070080757 0.0686512941921684
259.3765380382 0.0517507374751081
292.044456005 0.0399197596844336
323.9309430121 0.0323735987890101
355.5041060446 0.0262510847667906
384.6696441172 0.02095264490739
415.8467800616 0.0173035341728538
446.5228929518 0.0145438919015174
475.17058897 0.011923812338016
503.5404729841 0.0103277638733074
531.9907839296 0.00942352854907777
560.3421547411 0.00797845252204299
588.5903277395 0.00727650713089715
617.0442106722 0.00616639009385987
645.2793395517 0.00514439206419856
673.601901531 0.00447985992687219
702.4538013933 0.00398808160198256
730.8796923158 0.00368036414455482
759.0317432878 0.00336928191361208
787.5760982034 0.00293841721647103
816.836805105 0.00257162935134078
845.5945899484 0.00244368411700431
874.7440559862 0.00249294136669887
906.6214969156 0.00240788146881594
938.599745035 0.00239435837845604
970.7775838373 0.00219401305804232
1001.1616189478 0.00228333894277615
1032.859495878 0.00212898621828696
1065.2444887159 0.0021203994315191
1096.9437727926 0.00224104505984726
1128.8437027929 0.00220892140876109
1160.5281407831 0.0020509799265481
1192.3195028303 0.00198777723030089
1224.0192549227 0.00197054890535413
1255.317629814 0.00184502857047345
1287.3171157835 0.00212233157986354
1319.3145427702 0.00227405851536018
1351.0158286093 0.00208913926495548
1382.5965757368 0.00209905106199527
1414.2985136507 0.00199984123625824
1445.9786398409 0.00186908216926625
1477.4594399927 0.00201708472468144
1509.3361210821 0.00242593087111565
1541.2380392549 0.00228781956444372
1573.0356082914 0.00224227911288956
1604.8126842973 0.00220754564962008
1636.0993711946 0.00213271359235969
1667.4699711797 0.00220721746896939
1698.6454451082 0.00231073151034714
1729.7311892507 0.0020840020543556
1761.117172241 0.00212312630139034
1792.0859262941 0.00221419130051159
1823.557839155 0.00238267208029685
1854.7324240206 0.00239438221612258
1885.6168642042 0.00237555248767993
1916.8046901224 0.00245777557956329
1947.8990092275 0.00246532759423419
1979.398779392 0.00256820458908575
2011.3929743764 0.00279378150346507
2043.1897294519 0.0027563490914673
2074.7826015947 0.00271447408147225
2106.9761915205 0.00262345824882698
2138.4770035742 0.00284105798480789
2170.6717627047 0.00293308371492556
2202.5659728049 0.00280556739185808
2234.4413676261 0.00284887080720234
2266.2360656261 0.00271179809485377
2298.0346386432 0.00282146396012008
2329.8244676589 0.0025492376779693
2361.709935665 0.00244383018334394
2392.8179347514 0.00248978831866471
2424.1039679049 0.00241681916045013
2455.5735030173 0.00237163272977018
2479.3319129943 0.00247397473266327
2503.0754361152 0.00258090277118445
2526.5347690582 0.0027563275975631
2553.993899107 0.00270754259681194
2577.951802969 0.00282708051153025
2601.7041699887 0.00277512759759267
2627.8693499566 0.00291748650410399
2651.6371200086 0.0028110278740476
2675.6383869649 0.00284078641081309
2702.3179419042 0.00268390305214632
2728.9865109922 0.00288159435755539
2752.9753108026 0.00307590582325525
2776.730297804 0.00323608303968351
2800.2706499101 0.00315078942956862
2827.847354889 0.0030829982049613
2855.7124748231 0.00295133906782835
2882.6883318425 0.00282732552366797
2909.9418349267 0.00270076558388274
2936.7133157254 0.00281416183641354
2963.3894548417 0.00286342727750921
2990.0592298509 0.00276747366151651
3016.8089618684 0.00279067942604347
3043.3592698575 0.00304623999351005
};
\addplot [color3]
table {%
0 0.524417894757183
40.3830900192 0.268056339669122
72.0486741066 0.176415319221646
98.6019721031 0.121375647707557
123.8549830913 0.088528928352415
143.8024799823 0.0706521772506015
163.4512369632 0.0558973125696992
182.2115359306 0.0447614864002365
200.0642108917 0.0359870884672911
218.0158388614 0.0304316308060859
235.2603859901 0.0270081692556344
252.3038139343 0.0243850658104163
268.9427309036 0.022267343137589
285.8802509308 0.019628946506911
302.6528158188 0.0176322501253077
319.3007528782 0.0159925237275879
335.7479670048 0.0157435558001777
352.4924960137 0.0147068764611374
368.834923029 0.0136106711724501
385.4755210877 0.0126832896248214
402.3232831955 0.0117445958005803
419.3750371933 0.0115746095738314
436.121776104 0.011627114280005
452.8670620919 0.0107749003842756
469.9117200375 0.00994286148415598
486.4477450848 0.0101026934976434
503.2894201279 0.00971430589190021
520.2334201336 0.0101905122802387
536.9862082005 0.0105193079850509
553.8314483166 0.0104081376332042
570.4743163586 0.0105354076203705
587.0181503296 0.010834580988603
603.76014328 0.0109429965914605
620.811261177 0.0114920202826118
637.5539591312 0.0119582337461226
654.5982151031 0.0118291102892874
671.4458601474 0.0116871041160871
687.8840351104 0.0117120372233869
704.5194370746 0.0116937816101274
721.4574899673 0.0116355940704358
737.7999000549 0.0113406344298883
754.6497011184 0.0114277321597065
771.4936680793 0.0122343737957051
788.1341919898 0.0111553108971067
804.7727918624 0.0102775580713614
821.3034188747 0.0104624747457599
838.0376369953 0.00996987127943278
854.5759110451 0.0103695523000204
871.520236969 0.0106150484906195
888.1562519074 0.0106368208333749
904.8958599568 0.0105012180103577
921.6327431203 0.0110262234826795
938.4690179826 0.0107003930756294
955.2165710927 0.0101547038766532
971.8639070989 0.0103240177923498
988.5052740575 0.0106576690272416
1004.9449501039 0.0111017651992983
1021.3843159677 0.0108029336358441
1038.1206240655 0.0106736449613324
1054.4537250997 0.0110788748783764
1070.6933972837 0.0106721353654198
1087.1345181467 0.0103991024480177
1103.8712623121 0.0106385952926731
1120.2100052835 0.0112051642468966
1136.6479153635 0.0117308359830108
1153.1797673704 0.0120805095200317
1170.1290054323 0.0122306716257399
1186.659569502 0.0115917713924266
1203.3957185746 0.0111921068753312
1220.2350604535 0.0115977460534859
1236.6673135758 0.01130667321376
1253.4037206173 0.0112865362043156
1269.4372816086 0.0112815824698763
1286.481723547 0.011247155275813
1303.0189824104 0.0113384435093148
1319.7647352218 0.0114143128554958
1336.2068612575 0.0121401526754016
1353.0535693168 0.0125020370692135
1367.914012432 0.0116996412596349
1382.1546554564 0.0106682315284928
1396.1008234023 0.0103223778173307
1412.7837994098 0.0101424009277764
1426.8305735587 0.0103176004690286
1442.0871186255 0.0105515916314798
1456.4276604651 0.00982793868173888
1471.8874425887 0.0103833890493873
1487.0404386519 0.0108987817283118
1502.0922827719 0.0108097757222909
1515.6350047587 0.0111997011674368
1529.574856758 0.0121665451393254
1543.2124946116 0.0122988480245445
1559.1615025996 0.0124630803173841
1574.705982685 0.0125890277184777
1590.448991537 0.0132356046246072
1606.1918525695 0.0135022545071106
1621.8355696201 0.013439013185777
1637.4774997234 0.0130902074548761
1653.3192167282 0.0136212377294051
1669.1624438763 0.0130420901730481
1685.1031167508 0.0133531545995694
1700.9468498231 0.0126847771922987
};
\addplot [color4]
table {%
0 0.524417894757183
38.5573370457 0.27535281121846
65.8105599881 0.184044970037086
87.0515229703 0.132113974587571
105.178189993 0.0985028441170687
121.1018311978 0.0746331753872957
136.9288792611 0.0595703125833489
152.6577563287 0.0499210445114045
167.6804602147 0.0443465185446286
182.4023010732 0.0388256452384639
197.1282861234 0.0355424700413906
211.7518382074 0.0332282002207779
226.3737871648 0.0299480537929726
240.7931721212 0.027541505959638
255.2174100877 0.0264948406026597
269.9388382436 0.0249501427036905
284.365782261 0.0246393209824874
298.8992064 0.0240202577693058
313.3152894975 0.0231617767186671
327.6368615629 0.0228181662093495
342.0593564512 0.0222572708413508
356.6828324796 0.023682565305489
371.4075014592 0.0242064738330782
386.1321945191 0.0251008494645166
400.8528113366 0.0258816711114266
415.9764454366 0.0260565858200156
431.2023763658 0.028255509345457
446.1271944047 0.0275769809932499
461.4518523217 0.0286352491582717
476.3730404378 0.0291321483990794
491.4902734757 0.0307689665843074
506.3099215031 0.0324997908999799
521.2291705609 0.0328648299578219
536.4481055737 0.0355418171147334
551.97083354 0.0361800436831586
567.3899953366 0.0380801906890545
582.9103503228 0.0403106660160843
599.650446415 0.0436720978666531
615.0713074208 0.0455245197431587
630.2927703858 0.0453588843707915
646.2195932866 0.0479391221519316
662.2525312901 0.0476806422139301
677.9818582535 0.0474901783606277
694.0108714104 0.048891792815318
710.0403864384 0.0511155669853444
726.1716413498 0.0532521114405951
742.2052564621 0.0553596785892195
758.3376264572 0.0551745721209329
774.3693523407 0.0543796804580469
789.4547972679 0.0532759781484532
804.0377542972 0.0521897420444711
819.4280524253 0.052190502079855
834.4095094203 0.0513403668918653
849.6995103358 0.0514013736284897
865.7872674464 0.0544948140916724
882.3789656161 0.0538730860509348
899.1693525313 0.055979042699585
915.5603485106 0.0556604651059387
931.7511265276 0.0529906594852706
948.0421404837 0.0527911854899639
964.6387264727 0.0525872304720252
981.1266753672 0.0551780743563588
996.5128862856 0.0532155321598341
1012.3014943598 0.0521753337604748
1027.5871062277 0.0519999851126786
1042.572691202 0.0517447212666238
1057.2624142168 0.0514544119478989
1072.1486320494 0.0524373665926007
1086.4375989435 0.0532811615847589
1100.7238969801 0.0544781267464543
1115.2130920885 0.0551263792760274
1129.4992690084 0.055229818397469
1144.088807821 0.0535726264091513
1158.1759538648 0.0529459217323228
1172.0624446866 0.0523334802240897
1185.9502737519 0.0524074413731178
1200.2413206097 0.0536920214199254
1214.1258535382 0.0548584290602142
1228.2147765156 0.0566097305074132
1242.2991976734 0.059574261520384
1256.0876526829 0.0611575621152303
1270.0757884976 0.0612320311767885
1283.7608234879 0.0619685602260135
1297.8509385582 0.0620720121953155
1311.6356527802 0.0643678343272921
1325.0241646763 0.0645389551515264
1339.3127326962 0.0642713213489704
1353.0005996224 0.0640111769892677
1367.1883046624 0.0628511866224632
1380.2741427419 0.0629120147275778
1394.3613235948 0.0620665340021658
1408.5482425687 0.0636906366581495
1422.5348675248 0.0622022997384487
1436.6212534901 0.0624172735868024
1451.113208532 0.0626446846400458
1465.199210405 0.0621692687936494
1479.5910875794 0.0625712384219134
1493.8788864609 0.0646323276612201
1508.0672204491 0.0652282990099617
1522.4563674923 0.0658628978689619
1536.9426515099 0.0659416685615409
};
\addplot [color5]
table {%
0 0.524417894757183
26.2542579174 0.281979409814971
38.7821378708 0.180408611855462
47.90399074556 0.134010846811227
56.32826685907 0.106876732019815
64.85527682306 0.086281194010415
73.28010272981 0.0744862611013464
81.68864178659 0.066950381348431
89.70099663736 0.0672687946560992
97.73186969759 0.0639212910357768
105.8597905636 0.0605225490509826
113.7879304886 0.0601423555484044
122.01615238191 0.0587571411736847
130.24409842492 0.0749330400619729
139.27473545075 0.0675399800608157
148.48032855988 0.0627809136686757
157.51104545594 0.0581883618632878
167.02800726891 0.0567775575989978
175.75036740303 0.0577403109755014
185.06761837006 0.0528359841393269
194.60287642479 0.0527420742086607
203.73884940147 0.0537524296668703
213.1744813919 0.0533600693242822
222.21179747581 0.0536366461713618
231.53004360198 0.0534063973047126
240.95044064521 0.050692366511282
250.19022774696 0.0482944450858442
259.32822060585 0.0491184711080746
268.36849451065 0.0470582265609561
277.50763845444 0.0471085045296442
286.8455824852 0.0494507678158094
295.8826584816 0.0477350222025684
305.0267534256 0.0508924622175756
314.16366052628 0.0513305155268194
323.00176644326 0.0497709415769051
332.03845643998 0.04746102954212
340.97489237786 0.0453427730909734
349.48893141747 0.0425283244439975
356.5107524395 0.041414174844132
363.35302639008 0.0375729779478173
369.99536633492 0.0354966943247019
376.82393026352 0.0360361208535261
383.46487212181 0.0357746194518164
390.00323414802 0.0353353533487545
397.25793027877 0.0360012653369263
404.51117229461 0.0350189798142008
411.56140923499 0.0344089366813739
418.50745725631 0.0334097894474943
425.33181214332 0.0331023144138067
432.17187809944 0.0310894421412252
438.80462098121 0.0309494513097665
445.54700016975 0.0312695633332848
452.5870680809 0.0289933838124871
459.42973399162 0.028190447199367
466.37138795852 0.0279145825289195
473.11460900306 0.0262655254850038
479.95867300033 0.0279634954333267
487.30387306213 0.0293891542514676
494.44894909858 0.0276305252806526
501.39393496513 0.0270071974543474
508.41469216346 0.0271099718339205
515.03348827361 0.0257206577162461
521.77134037017 0.0252685589320129
528.40858030318 0.0254927660293556
534.94946742057 0.0265338258740632
541.38264131545 0.0252526500046479
547.62282729148 0.0265133366149147
554.26293444633 0.0268977841254489
560.80338525772 0.0252576406860797
567.34158205986 0.0255164225738707
574.18003702164 0.0252254520046956
580.91802692414 0.0250563438719341
587.53556585313 0.0252661987739821
594.27158784867 0.0263399924929971
600.71294283868 0.0255108342849962
607.24893283845 0.0232379353190058
614.00934886933 0.0231620916350978
620.85536098481 0.024482806376845
628.61677598954 0.0254386494863639
637.58179402352 0.0254667114848401
646.54694604874 0.0257382012313658
655.71337294579 0.0266144504527273
664.78239893914 0.0251350429317222
673.73855590821 0.0247940653019887
682.70457077027 0.0239558558363258
692.08432292939 0.0255541088205296
701.23886489869 0.02698885207805
709.90118980409 0.0252063122326545
718.44170975686 0.0257991202715287
727.4969406128 0.0264030359744426
736.1463816166 0.0266550473221681
743.37325668336 0.027167736384677
750.44238257409 0.0280279275624468
757.38110756875 0.0264602339371426
764.32972073556 0.0292753035206446
771.17394971849 0.0277085569828894
777.71724176408 0.0273201791536289
784.55985665322 0.0284353478011182
792.15091657639 0.0276536280841062
799.37595844269 0.0278290910317291
806.62511849404 0.028528209094427
};
\coordinate (top_a_0) at (axis cs:0,0.0001);
\coordinate (top_a_20) at (axis cs:1200,0.0001);

\nextgroupplot[
%~ title={$\mathrm{MSE}\bigl(\mathrm{std}(\phi)_\mathrm{MCMC} \bigm\|\mathrm{std}(\phi)_\mathrm{EP}\bigr)$},
xlabel={elapsed time (min)},
xmin=0, xmax=12000,
ymin=0.0001, ymax=1,
ymode=log,
scaled x ticks = false,
xtick={0,3000,6000,9000,12000},
xticklabels={0,50,100,150,200},
ytick={0.0001,0.001,0.01,0.1,1},
yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^0$},
y tick style={gray},
y tick label style={black!55, font=\scriptsize},
yminorticks=false,
% extra y ticks = {0.06432645, 0.00617129, 0.00075387, 0.00016333},
% extra y tick labels={$10^1$, $10^2$, $10^3$, $10^4$},
% extra y tick style={y tick label style={washed_red}, y tick style={thin, washed_red!65}, grid=none, yticklabel pos=right, ytick pos=right, major tick length=3pt},
%~ legend cell align={left},
%~ legend entries={{2},{4},{8},{16},{32},{64}},
%~ legend pos=outer north east
]

\coordinate (y_lab_r22) at (rel axis cs:1,1);

% \addplot [washed_red!65, thin, dashed, forget plot]
% table {%
% 0 0.06432645
% 12000 0.06432645
% };
% \addplot [washed_red!65, thin, dashed, forget plot]
% table {%
% 0 0.00617129
% 12000 0.00617129
% };
% \addplot [washed_red!65, thin, dashed, forget plot]
% table {%
% 0 0.00075387
% 12000 0.00075387
% };
% \addplot [washed_red!65, thin, dashed, forget plot]
% table {%
% 0 0.00016333
% 12000 0.00016333
% };

\addplot [color0]
table {%
0 0.263707341238019
183.043021202 0.0991888997288932
367.795325041 0.0580445872810702
534.996318102 0.036834065230428
701.007234097 0.0241526197038059
862.099747181 0.0162697960783441
1012.241618156 0.0106733435201578
1166.982891082 0.00734665019178733
1325.069833039 0.00502787144200049
1482.108739852 0.00342230441153866
1614.645989894 0.00235490027285482
1762.310155868 0.00168850706173138
1899.95667982 0.00136177778945818
2042.307540654 0.0012345936275801
2183.13603568 0.00110833516132744
2323.88931179 0.00102334642811953
2458.928041696 0.00110403470844773
2596.847040653 0.00111035019040414
2733.689399719 0.00116564029123278
2879.967934608 0.00135147029687598
3015.725745677 0.00146081778140468
3154.071589707 0.00159446987685402
3288.70921254 0.00175105500729633
3441.101883648 0.00185431436788147
3579.358058689 0.00195286066275957
3709.799254654 0.00200737860216889
3842.954887627 0.00212925724859311
3977.276570557 0.00231442484644508
4119.208961485 0.00234041230004481
4250.223554609 0.00233657535655043
4387.463298795 0.00235364742114767
4524.308411596 0.00247826509219483
4663.947596548 0.00247933014803819
4796.368770597 0.00249340251770034
4935.206707475 0.00248368080694118
5069.846228359 0.00251369808400735
5207.509305475 0.00258310618866672
5341.23938751 0.00253976808707287
5479.894412515 0.0026024876749638
5618.636077401 0.00266751893480272
5759.290616509 0.00269825769965055
5889.734279391 0.00273174097991183
6032.405729529 0.00280038310264052
6169.264882561 0.0028353865490001
6296.383646723 0.00280000400592495
6446.450248953 0.00284730562617451
6585.804982897 0.00275694573701342
6718.849509712 0.00278822696352971
6849.399843689 0.00281998387695938
6991.775852676 0.00275816637570402
7146.709623571 0.00278259153424972
7283.454376455 0.00276934796486598
7420.29332852 0.00297645301635894
7555.941204544 0.00293549064442681
7693.083270546 0.00292286788697627
7828.336100575 0.00288777828262088
7922.216154572 0.00299890529839587
8022.824742552 0.00297206472718771
8117.7974796259 0.00294008935095067
8215.8666684591 0.00294485414286974
8322.0510742631 0.00286991183131118
8419.0125262704 0.00293714192068225
8526.1969454254 0.00303373405436061
8635.1923632584 0.00302064177784942
8738.6734023054 0.0029308182983269
8831.0396523435 0.00297700335664402
8929.8114683587 0.00300219002164881
9024.8817262608 0.00289291414866586
9121.4459953267 0.00286980761772984
9239.1670613247 0.00275912171535462
9348.3748283347 0.002846233812043
9462.3642663917 0.00279133081238575
9571.2820134127 0.00272556089017154
9679.4623274767 0.00279498379640754
9798.3583295307 0.002856171690097
9915.3591926057 0.0028527876255257
10034.7592644647 0.0028956456467864
10154.4973285157 0.00291028157788533
10264.6975784257 0.00287655414859484
10375.2191314657 0.00296019385428169
10488.2225224927 0.00294628654969017
10609.1309394787 0.00286239468663636
10727.5535225817 0.00280246875485117
10836.9569404077 0.00277779333317231
10951.2787952377 0.00268288526323503
11059.9767403557 0.00276631018882142
11169.7863943527 0.00276698833619966
11289.4861853077 0.00276159975209794
11406.7023165177 0.00289019130259659
11528.1257395697 0.00293071971508917
11639.7190725757 0.00290694128857611
11748.1259655907 0.00298364859933224
11883.4685635517 0.00297590039162579
11998.7840495057 0.00295354475142323
12120.3104355287 0.00283240584274504
12242.1412503667 0.00299998526954333
12364.8670513577 0.00305789085057819
12485.3916842887 0.00314453556976486
12596.2787334867 0.00321444140643569
12723.6884715507 0.00329648176583634
12832.7739114707 0.00319358290376004
};
\addplot [color1]
table {%
0 0.263707341238019
113.183276176 0.0888316255161202
210.8510851856 0.0487412031805857
302.9708480831 0.0282159339624548
387.6973540779 0.0165599207649004
454.8208291527 0.0103486754870448
520.5026252266 0.00699677249500864
587.3917472359 0.00504213724403639
656.9747223851 0.00421095976498513
717.8342053887 0.00395576894414513
777.2210133072 0.00419894614525285
836.5862991806 0.00443897452676953
897.7577972408 0.00475333249168532
956.6150171753 0.00509739558050719
1014.3710522648 0.00557359924183432
1072.5320570465 0.00598168758158379
1129.8762361999 0.0063239131847416
1187.5465753074 0.00663519943273967
1245.4954953189 0.0068216601605215
1302.4443702693 0.00695634855399187
1363.7163462634 0.00718909379164054
1421.6809310908 0.0071925487416076
1480.1434979434 0.00774965913994175
1537.6046118731 0.00780773339560829
1594.9639127249 0.00777557267464471
1653.2288846964 0.00802853954603104
1711.2923927302 0.008124966143113
1770.0584626193 0.00843802489191036
1827.9053456778 0.00878844940495088
1885.2710907454 0.00884944999730743
1943.2375118727 0.00896989421729024
2001.204815864 0.00911431584454523
2058.4635119433 0.00944162702522535
2115.9045350546 0.00953504205629709
2176.2669391626 0.00948275009375422
2233.607824325 0.00929583960032378
2291.6592793459 0.00925016774794344
2349.8041625017 0.0089766513124898
2408.0649313921 0.00908038208305822
2465.9148552412 0.0091995970422655
2525.3889691824 0.00920212745551793
2583.7499282354 0.00942820440898933
2641.0002803796 0.00909923463756775
2697.9532833093 0.00909070293154939
2756.2061393255 0.00914654950577019
2813.2462191576 0.00918695732577796
2872.306103229 0.00915074890090737
2930.1671292777 0.00906774692526228
2988.4350993628 0.00928806595879932
3047.5012314314 0.00954053189534216
3105.9470255369 0.00949572600055437
3163.2016096109 0.00969344143131926
3221.443190574 0.00982996424832401
3280.7048575872 0.00956042416214446
3338.7701466077 0.00943210231360912
3397.1204824441 0.00942693374430921
3455.3873486512 0.00922005936538507
3514.25252366 0.00945834627670999
3572.817449569 0.00963049538001223
3629.5691955083 0.00995846209586068
3688.2162406438 0.00979574716902231
3745.5735785955 0.00967577852930544
3803.936871528 0.00943665169055231
3862.2028424734 0.0093119921763783
3920.1513736242 0.00940565619324205
3977.7097895139 0.00927341305764369
4028.0907454484 0.00923297110678037
4073.1904895299 0.00928812967201011
4119.2768135064 0.00933732985835893
4168.6689405434 0.00930122411976475
4213.1657035344 0.00938030502313866
4262.3610916131 0.00914289942758933
4310.9804105752 0.00908533210525051
4360.0009195798 0.00919312695953034
4409.1177294248 0.00917114793061031
4457.2138345235 0.00913263210080787
4502.3362905973 0.00905513506417288
4545.4051744932 0.0092713630669089
4593.9126484388 0.00938375486114121
4643.2206034654 0.00958446893298884
4692.8359925741 0.00955407440377762
4742.9333627218 0.00975961583355699
4793.1405775541 0.00971751731257932
4844.1366596216 0.009583458901616
4895.2541456217 0.00992281631149851
4945.7454526419 0.00997878180601714
4996.5564975733 0.00998090057004084
5046.3601956362 0.00972142427332131
5095.5623216624 0.0098412792460957
5144.8716444964 0.00975454193702575
5194.781059503 0.00991834765624851
5243.8854224676 0.00999130466766401
5292.7932813162 0.010027655916675
5342.1875421995 0.0102189174137144
5391.2996382707 0.010369959750232
5440.6008923047 0.0102321567562053
5489.805268287 0.0104433830697756
5538.7922322744 0.010227932178766
5591.1034872526 0.0100146669617654
5641.0132312769 0.0100958686486087
5690.9157004351 0.010020119631835
};
\addplot [color2]
table {%
0 0.263707341238019
55.5235688686 0.0833256190590735
107.2286870479 0.0413147152005862
155.5317521095 0.0228188608839517
192.0246150493 0.0139722041461836
226.5070080757 0.010111566877593
259.3765380382 0.00819728838726332
292.044456005 0.00797318470329512
323.9309430121 0.00812394353460188
355.5041060446 0.00903474811725848
384.6696441172 0.0099335686406972
415.8467800616 0.0107563420239551
446.5228929518 0.0113507206844768
475.17058897 0.0121902717430141
503.5404729841 0.0125029068892822
531.9907839296 0.0130233626025738
560.3421547411 0.0138447303219432
588.5903277395 0.0146663794690575
617.0442106722 0.015372548781327
645.2793395517 0.0158410428390027
673.601901531 0.0161736272216364
702.4538013933 0.0164701479287698
730.8796923158 0.0165281652826258
759.0317432878 0.0168247800946647
787.5760982034 0.017150740390823
816.836805105 0.0179697638163384
845.5945899484 0.0183053875289238
874.7440559862 0.0184069407873132
906.6214969156 0.0181534681477743
938.599745035 0.0178992464166481
970.7775838373 0.0180662901924896
1001.1616189478 0.0183404561404682
1032.859495878 0.0184571177107204
1065.2444887159 0.0184552663487421
1096.9437727926 0.0184001873259782
1128.8437027929 0.0185520759782772
1160.5281407831 0.0183185810620733
1192.3195028303 0.0182444067957538
1224.0192549227 0.0189873926647055
1255.317629814 0.0188892250672912
1287.3171157835 0.0184107387974284
1319.3145427702 0.018267131782017
1351.0158286093 0.0177944686763035
1382.5965757368 0.0179301151773598
1414.2985136507 0.0177024415544032
1445.9786398409 0.0177246380263989
1477.4594399927 0.0181336296008165
1509.3361210821 0.0179190250078139
1541.2380392549 0.0181318192634839
1573.0356082914 0.0182275253466709
1604.8126842973 0.0177578769775191
1636.0993711946 0.0178306330047753
1667.4699711797 0.0181027156958316
1698.6454451082 0.0185464704971816
1729.7311892507 0.018396367126941
1761.117172241 0.0184109958238971
1792.0859262941 0.0183227404395781
1823.557839155 0.0186024630009696
1854.7324240206 0.0181714614690308
1885.6168642042 0.0179928803400411
1916.8046901224 0.0181157069743957
1947.8990092275 0.018756254173273
1979.398779392 0.0187752262914325
2011.3929743764 0.018801810076749
2043.1897294519 0.0184252375807295
2074.7826015947 0.0186465832272161
2106.9761915205 0.0188504404999319
2138.4770035742 0.019285212229844
2170.6717627047 0.0190866948020524
2202.5659728049 0.0188091663241581
2234.4413676261 0.0187676310279604
2266.2360656261 0.0188093973455907
2298.0346386432 0.0187783777504506
2329.8244676589 0.0188929297440002
2361.709935665 0.0188299415164899
2392.8179347514 0.019005587963622
2424.1039679049 0.0192230097825158
2455.5735030173 0.0189388555262792
2479.3319129943 0.0184910392090046
2503.0754361152 0.018556733299906
2526.5347690582 0.0188958105394865
2553.993899107 0.0186402548891869
2577.951802969 0.0185373615734901
2601.7041699887 0.018656632496073
2627.8693499566 0.0188260303048692
2651.6371200086 0.0189477468180942
2675.6383869649 0.0194990061727379
2702.3179419042 0.0197637226690177
2728.9865109922 0.0190989326149628
2752.9753108026 0.0189527290272901
2776.730297804 0.0198378152933619
2800.2706499101 0.0199294697935283
2827.847354889 0.0200328620336077
2855.7124748231 0.0194298719585208
2882.6883318425 0.0200704746251823
2909.9418349267 0.0204207054924283
2936.7133157254 0.0203144476822746
2963.3894548417 0.0198655752318156
2990.0592298509 0.0201207141154952
3016.8089618684 0.0200219928935971
3043.3592698575 0.0200258535288805
};
\addplot [color3]
table {%
0 0.263707341238019
40.3830900192 0.0731460133511199
72.0486741066 0.0347159503245023
98.6019721031 0.020090818814012
123.8549830913 0.0150576497584737
143.8024799823 0.0140510980643803
163.4512369632 0.0149350993651438
182.2115359306 0.0153309865129654
200.0642108917 0.0162330621484914
218.0158388614 0.0180352921917283
235.2603859901 0.0196825758957405
252.3038139343 0.0207146578985557
268.9427309036 0.0211564320165281
285.8802509308 0.0231580031161676
302.6528158188 0.024614550192658
319.3007528782 0.0258149920549799
335.7479670048 0.0260241183690801
352.4924960137 0.0264957237065421
368.834923029 0.0268372641380472
385.4755210877 0.0269290106933813
402.3232831955 0.0270070888950681
419.3750371933 0.0275133306145894
436.121776104 0.027290750609259
452.8670620919 0.0277391954016867
469.9117200375 0.0285428174790244
486.4477450848 0.029032715271629
503.2894201279 0.0293797414829422
520.2334201336 0.0297756825708717
536.9862082005 0.0283628104051324
553.8314483166 0.029650810708774
570.4743163586 0.0297113393274112
587.0181503296 0.0295412640591017
603.76014328 0.0304476900053727
620.811261177 0.0304583885544886
637.5539591312 0.0307609397841265
654.5982151031 0.0305964993837451
671.4458601474 0.0303425979048119
687.8840351104 0.0297407670381271
704.5194370746 0.029622142747827
721.4574899673 0.0298126846577263
737.7999000549 0.0297369674144508
754.6497011184 0.0291354325062788
771.4936680793 0.0297036826118535
788.1341919898 0.0295535848074973
804.7727918624 0.0312298898247775
821.3034188747 0.0318757479517009
838.0376369953 0.0308684340651399
854.5759110451 0.0318371293310597
871.520236969 0.0320060178278997
888.1562519074 0.0316733181012215
904.8958599568 0.0309709363708897
921.6327431203 0.031245439076242
938.4690179826 0.0308588016778063
955.2165710927 0.0301016214259705
971.8639070989 0.0308939891005761
988.5052740575 0.0308118700826401
1004.9449501039 0.0309787403176963
1021.3843159677 0.0314344544445373
1038.1206240655 0.0309394622724246
1054.4537250997 0.0315204373479242
1070.6933972837 0.031669476678038
1087.1345181467 0.0326318528579387
1103.8712623121 0.0323564676004131
1120.2100052835 0.0320505634912148
1136.6479153635 0.0313302136818731
1153.1797673704 0.0311221482614318
1170.1290054323 0.0310806166415899
1186.659569502 0.0311774507887213
1203.3957185746 0.0311951784783013
1220.2350604535 0.0306496287759969
1236.6673135758 0.0304174718784383
1253.4037206173 0.0317041337839616
1269.4372816086 0.032696936851686
1286.481723547 0.0328362514902742
1303.0189824104 0.0319710178130313
1319.7647352218 0.0317011621241574
1336.2068612575 0.0309854032600278
1353.0535693168 0.0317314960381713
1367.914012432 0.0321573374570153
1382.1546554564 0.0327347690835922
1396.1008234023 0.0332492167085653
1412.7837994098 0.0332869821774293
1426.8305735587 0.0336174011853744
1442.0871186255 0.0329599699940333
1456.4276604651 0.0336036611056899
1471.8874425887 0.0339557091612191
1487.0404386519 0.0328544204209065
1502.0922827719 0.0323898813400615
1515.6350047587 0.0319116580282605
1529.574856758 0.032165317974198
1543.2124946116 0.0312119677421618
1559.1615025996 0.0319267773313033
1574.705982685 0.0322823868416322
1590.448991537 0.0322615707752447
1606.1918525695 0.0325660857427117
1621.8355696201 0.0333337474035598
1637.4774997234 0.0327109296131808
1653.3192167282 0.0330156237698441
1669.1624438763 0.0344373736133974
1685.1031167508 0.0339223416397361
1700.9468498231 0.0341789740326824
};
\addplot [color4]
table {%
0 0.263707341238019
38.5573370457 0.0627222700644967
65.8105599881 0.0322361932534818
87.0515229703 0.0219943579781089
105.178189993 0.0204953020443839
121.1018311978 0.0206259152555721
136.9288792611 0.0234129088631268
152.6577563287 0.0261909501981726
167.6804602147 0.0278036767639618
182.4023010732 0.0300579719349031
197.1282861234 0.0306334444225069
211.7518382074 0.0311435936225435
226.3737871648 0.0323083003066917
240.7931721212 0.0336689537424227
255.2174100877 0.033559917148173
269.9388382436 0.0357619358150502
284.365782261 0.0369618651508892
298.8992064 0.0373975806136546
313.3152894975 0.0392279123006028
327.6368615629 0.0391141802546711
342.0593564512 0.037721978681767
356.6828324796 0.0366176936275947
371.4075014592 0.0351615540716553
386.1321945191 0.0358336266800893
400.8528113366 0.0366917406912392
415.9764454366 0.0383184077050646
431.2023763658 0.0373561874251668
446.1271944047 0.037263551341712
461.4518523217 0.0389030317595022
476.3730404378 0.0385884914632892
491.4902734757 0.0397215370412276
506.3099215031 0.0427265589883846
521.2291705609 0.0439533864875989
536.4481055737 0.0441879253577932
551.97083354 0.0430393643108706
567.3899953366 0.0432626188194651
582.9103503228 0.0441387348562828
599.650446415 0.0471067449138351
615.0713074208 0.0479928478786918
630.2927703858 0.0489366521543406
646.2195932866 0.0494522781231248
662.2525312901 0.0506220755962626
677.9818582535 0.0504508026444771
694.0108714104 0.0524709894341798
710.0403864384 0.0523080404448371
726.1716413498 0.0537648620515961
742.2052564621 0.052637856485701
758.3376264572 0.0542223405933339
774.3693523407 0.055156815083309
789.4547972679 0.0525306190653668
804.0377542972 0.0522481763925159
819.4280524253 0.0518180552578365
834.4095094203 0.0523810864300909
849.6995103358 0.0527519460338199
865.7872674464 0.0547735184858452
882.3789656161 0.0534030227105455
899.1693525313 0.0536335807329767
915.5603485106 0.0541780880532832
931.7511265276 0.0562311456656601
948.0421404837 0.0565259488842169
964.6387264727 0.0541871277874379
981.1266753672 0.0570105730479556
996.5128862856 0.0580616502390493
1012.3014943598 0.0581111592180304
1027.5871062277 0.0598116522486817
1042.572691202 0.0604874088326879
1057.2624142168 0.0599680160644827
1072.1486320494 0.0593536523082785
1086.4375989435 0.0606862418836104
1100.7238969801 0.0620294057813525
1115.2130920885 0.0625751495420611
1129.4992690084 0.0642614964336466
1144.088807821 0.0636313240286086
1158.1759538648 0.0648003036528156
1172.0624446866 0.0634441642980678
1185.9502737519 0.0637175356331682
1200.2413206097 0.0617768132399623
1214.1258535382 0.062545991136037
1228.2147765156 0.0633036891922501
1242.2991976734 0.0632305053294019
1256.0876526829 0.0647285877764814
1270.0757884976 0.0652998103795669
1283.7608234879 0.0634201677413283
1297.8509385582 0.0629644961404334
1311.6356527802 0.0644602362423334
1325.0241646763 0.0649874530571843
1339.3127326962 0.0668221951981369
1353.0005996224 0.06787960524485
1367.1883046624 0.0679276730729112
1380.2741427419 0.0695513797815919
1394.3613235948 0.0703472206278565
1408.5482425687 0.0691254296833585
1422.5348675248 0.0690140910734276
1436.6212534901 0.0666232252138508
1451.113208532 0.0668205802501662
1465.199210405 0.0666695158196409
1479.5910875794 0.0654364819113353
1493.8788864609 0.0659199331423186
1508.0672204491 0.0641748673785463
1522.4563674923 0.0627308328275152
1536.9426515099 0.060669917529343
};
\addplot [color5]
table {%
0 0.263707341238019
26.2542579174 0.0407072185051111
38.7821378708 0.0197776209210578
47.90399074556 0.0161896495165274
56.32826685907 0.0180924040263923
64.85527682306 0.0200226265516202
73.28010272981 0.0233611679585649
81.68864178659 0.0268727794018899
89.70099663736 0.0297815338097664
97.73186969759 0.0304479165389197
105.8597905636 0.0281503160558545
113.7879304886 0.02669884609115
122.01615238191 0.0248779838578747
130.24409842492 0.0321148260098219
139.27473545075 0.0313927896205729
148.48032855988 0.0302720005431217
157.51104545594 0.0283001877668222
167.02800726891 0.0270510981380402
175.75036740303 0.0274888130638664
185.06761837006 0.0276515360027584
194.60287642479 0.02544946367195
203.73884940147 0.02491699189133
213.1744813919 0.0273288734688758
222.21179747581 0.0294449134511892
231.53004360198 0.0300805318449445
240.95044064521 0.0342095124327402
250.19022774696 0.0402281920025674
259.32822060585 0.0397732260405552
268.36849451065 0.0387865041075641
277.50763845444 0.0430664623458171
286.8455824852 0.0475879968497314
295.8826584816 0.0513080945324908
305.0267534256 0.0533698504261585
314.16366052628 0.0562874727090797
323.00176644326 0.0578056377535204
332.03845643998 0.0613923719980022
340.97489237786 0.0666246550385831
349.48893141747 0.0727749752464174
356.5107524395 0.0766635981724168
363.35302639008 0.080206221018491
369.99536633492 0.0833249802946204
376.82393026352 0.0801799726001608
383.46487212181 0.0821320364246013
390.00323414802 0.0848641181166711
397.25793027877 0.0861606226443939
404.51117229461 0.0849529130359425
411.56140923499 0.0844489889264521
418.50745725631 0.0833234390019244
425.33181214332 0.0834531699116082
432.17187809944 0.0838081547430196
438.80462098121 0.0820198173406219
445.54700016975 0.0770563901361523
452.5870680809 0.0781579206059438
459.42973399162 0.0780961639064583
466.37138795852 0.0785435000626139
473.11460900306 0.072957002974348
479.95867300033 0.0712887327896188
487.30387306213 0.0716964822288447
494.44894909858 0.0729706067969899
501.39393496513 0.0755927444882381
508.41469216346 0.0773637992003585
515.03348827361 0.0785899982109448
521.77134037017 0.0793208114449653
528.40858030318 0.0812950616028118
534.94946742057 0.0810819076959456
541.38264131545 0.0828399679469739
547.62282729148 0.0812716038891114
554.26293444633 0.0813987398641247
560.80338525772 0.0804420196023989
567.34158205986 0.0793205967231374
574.18003702164 0.0787230498299073
580.91802692414 0.0811732636105752
587.53556585313 0.0786079411725928
594.27158784867 0.0797462539447235
600.71294283868 0.0792310843922315
607.24893283845 0.0780322809394898
614.00934886933 0.080717267585132
620.85536098481 0.0806083866681621
628.61677598954 0.0848586923727826
637.58179402352 0.0813498284033607
646.54694604874 0.0779835154284798
655.71337294579 0.0754587924995957
664.78239893914 0.0792030558156547
673.73855590821 0.0817379332277475
682.70457077027 0.0804968482870518
692.08432292939 0.0812917528792793
701.23886489869 0.0815969299528711
709.90118980409 0.0825983601553665
718.44170975686 0.0791785068764677
727.4969406128 0.0724779654525655
736.1463816166 0.0724374976353317
743.37325668336 0.0715869560761129
750.44238257409 0.0716420836702839
757.38110756875 0.0750169232589398
764.32972073556 0.0725849061197494
771.17394971849 0.0719243493242655
777.71724176408 0.0727506530189905
784.55985665322 0.0700275592872801
792.15091657639 0.0679985520608042
799.37595844269 0.068431201301094
806.62511849404 0.0700248283579933
};
\coordinate (top_b_0) at (axis cs:0,0.0001);
\coordinate (top_b_20) at (axis cs:1200,0.0001);

\nextgroupplot[
%~ title={$\mathrm{MSE}\bigl(\mathrm{E}(\phi)_\mathrm{MCMC} \bigm\|\mathrm{E}(\phi)_\mathrm{EP}\bigr)$},
xlabel={elapsed time (min)},
xmin=0, xmax=1200,
ymin=0.001, ymax=1,
ymode=log,
xtick={0,300,600,900,1200},
xticklabels={0,5,10,15,20},
ytick={0.001,0.01,0.1,1},
yticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^0$},
y tick style={gray},
y tick label style={black!55, font=\scriptsize},
yminorticks=false,
% extra y ticks = {0.11327841, 0.01168182, 0.00139664},
% extra y tick labels={$10^1$, $10^2$, $10^3$},
% extra y tick style={y tick label style={washed_red}, y tick style={thin, washed_red!65}, grid=none, yticklabel pos=right, ytick pos=right, major tick length=3pt},
]

\coordinate (y_lab_r31) at (rel axis cs:1,1);

% \addplot [washed_red!65, thin, dashed, forget plot]
% table {%
% 0 0.11327841
% 1200 0.11327841
% };
% \addplot [washed_red!65, thin, dashed, forget plot]
% table {%
% 0 0.01168182
% 1200 0.01168182
% };
% \addplot [washed_red!65, thin, dashed, forget plot]
% table {%
% 0 0.00139664
% 1200 0.00139664
% };

\addplot [color0
%, thin, dashed, mark=*, mark size=1.4, opacity=0.6, mark options={solid,draw opacity=0}
]
table {%
0 0.524417894757183
183.043021202 0.288633381853697
367.795325041 0.195159621832487
534.996318102 0.136523618770733
701.007234097 0.0968305323087727
862.099747181 0.0710321069954235
1012.241618156 0.0515765181678658
1166.982891082 0.0389050700936402
1325.069833039 0.028970747902444
};
\addplot [color1]
table {%
0 0.524417894757183
113.183276176 0.29390630100367
210.8510851856 0.190060244637361
302.9708480831 0.127785259924048
387.6973540779 0.0913250669101751
454.8208291527 0.0659085417910695
520.5026252266 0.0480946578879842
587.3917472359 0.0369813735587291
656.9747223851 0.0288935253090372
717.8342053887 0.0229907549667902
777.2210133072 0.0188920015996811
836.5862991806 0.0148893176541552
897.7577972408 0.0124569440710917
956.6150171753 0.0101411551272687
1014.3710522648 0.00815399203517976
1072.5320570465 0.00667969731334285
1129.8762361999 0.00506810138379778
1187.5465753074 0.00399633886539117
1245.4954953189 0.0032755045931647
};
\addplot [color2]
table {%
0 0.524417894757183
55.5235688686 0.284471871051182
107.2286870479 0.179557102913682
155.5317521095 0.123303614068046
192.0246150493 0.0912012803785377
226.5070080757 0.0686512941921684
259.3765380382 0.0517507374751081
292.044456005 0.0399197596844336
323.9309430121 0.0323735987890101
355.5041060446 0.0262510847667906
384.6696441172 0.02095264490739
415.8467800616 0.0173035341728538
446.5228929518 0.0145438919015174
475.17058897 0.011923812338016
503.5404729841 0.0103277638733074
531.9907839296 0.00942352854907777
560.3421547411 0.00797845252204299
588.5903277395 0.00727650713089715
617.0442106722 0.00616639009385987
645.2793395517 0.00514439206419856
673.601901531 0.00447985992687219
702.4538013933 0.00398808160198256
730.8796923158 0.00368036414455482
759.0317432878 0.00336928191361208
787.5760982034 0.00293841721647103
816.836805105 0.00257162935134078
845.5945899484 0.00244368411700431
874.7440559862 0.00249294136669887
906.6214969156 0.00240788146881594
938.599745035 0.00239435837845604
970.7775838373 0.00219401305804232
1001.1616189478 0.00228333894277615
1032.859495878 0.00212898621828696
1065.2444887159 0.0021203994315191
1096.9437727926 0.00224104505984726
1128.8437027929 0.00220892140876109
1160.5281407831 0.0020509799265481
1192.3195028303 0.00198777723030089
1224.0192549227 0.00197054890535413
};
\addplot [color3]
table {%
0 0.524417894757183
40.3830900192 0.268056339669122
72.0486741066 0.176415319221646
98.6019721031 0.121375647707557
123.8549830913 0.088528928352415
143.8024799823 0.0706521772506015
163.4512369632 0.0558973125696992
182.2115359306 0.0447614864002365
200.0642108917 0.0359870884672911
218.0158388614 0.0304316308060859
235.2603859901 0.0270081692556344
252.3038139343 0.0243850658104163
268.9427309036 0.022267343137589
285.8802509308 0.019628946506911
302.6528158188 0.0176322501253077
319.3007528782 0.0159925237275879
335.7479670048 0.0157435558001777
352.4924960137 0.0147068764611374
368.834923029 0.0136106711724501
385.4755210877 0.0126832896248214
402.3232831955 0.0117445958005803
419.3750371933 0.0115746095738314
436.121776104 0.011627114280005
452.8670620919 0.0107749003842756
469.9117200375 0.00994286148415598
486.4477450848 0.0101026934976434
503.2894201279 0.00971430589190021
520.2334201336 0.0101905122802387
536.9862082005 0.0105193079850509
553.8314483166 0.0104081376332042
570.4743163586 0.0105354076203705
587.0181503296 0.010834580988603
603.76014328 0.0109429965914605
620.811261177 0.0114920202826118
637.5539591312 0.0119582337461226
654.5982151031 0.0118291102892874
671.4458601474 0.0116871041160871
687.8840351104 0.0117120372233869
704.5194370746 0.0116937816101274
721.4574899673 0.0116355940704358
737.7999000549 0.0113406344298883
754.6497011184 0.0114277321597065
771.4936680793 0.0122343737957051
788.1341919898 0.0111553108971067
804.7727918624 0.0102775580713614
821.3034188747 0.0104624747457599
838.0376369953 0.00996987127943278
854.5759110451 0.0103695523000204
871.520236969 0.0106150484906195
888.1562519074 0.0106368208333749
904.8958599568 0.0105012180103577
921.6327431203 0.0110262234826795
938.4690179826 0.0107003930756294
955.2165710927 0.0101547038766532
971.8639070989 0.0103240177923498
988.5052740575 0.0106576690272416
1004.9449501039 0.0111017651992983
1021.3843159677 0.0108029336358441
1038.1206240655 0.0106736449613324
1054.4537250997 0.0110788748783764
1070.6933972837 0.0106721353654198
1087.1345181467 0.0103991024480177
1103.8712623121 0.0106385952926731
1120.2100052835 0.0112051642468966
1136.6479153635 0.0117308359830108
1153.1797673704 0.0120805095200317
1170.1290054323 0.0122306716257399
1186.659569502 0.0115917713924266
1203.3957185746 0.0111921068753312
};
\addplot [color4]
table {%
0 0.524417894757183
38.5573370457 0.27535281121846
65.8105599881 0.184044970037086
87.0515229703 0.132113974587571
105.178189993 0.0985028441170687
121.1018311978 0.0746331753872957
136.9288792611 0.0595703125833489
152.6577563287 0.0499210445114045
167.6804602147 0.0443465185446286
182.4023010732 0.0388256452384639
197.1282861234 0.0355424700413906
211.7518382074 0.0332282002207779
226.3737871648 0.0299480537929726
240.7931721212 0.027541505959638
255.2174100877 0.0264948406026597
269.9388382436 0.0249501427036905
284.365782261 0.0246393209824874
298.8992064 0.0240202577693058
313.3152894975 0.0231617767186671
327.6368615629 0.0228181662093495
342.0593564512 0.0222572708413508
356.6828324796 0.023682565305489
371.4075014592 0.0242064738330782
386.1321945191 0.0251008494645166
400.8528113366 0.0258816711114266
415.9764454366 0.0260565858200156
431.2023763658 0.028255509345457
446.1271944047 0.0275769809932499
461.4518523217 0.0286352491582717
476.3730404378 0.0291321483990794
491.4902734757 0.0307689665843074
506.3099215031 0.0324997908999799
521.2291705609 0.0328648299578219
536.4481055737 0.0355418171147334
551.97083354 0.0361800436831586
567.3899953366 0.0380801906890545
582.9103503228 0.0403106660160843
599.650446415 0.0436720978666531
615.0713074208 0.0455245197431587
630.2927703858 0.0453588843707915
646.2195932866 0.0479391221519316
662.2525312901 0.0476806422139301
677.9818582535 0.0474901783606277
694.0108714104 0.048891792815318
710.0403864384 0.0511155669853444
726.1716413498 0.0532521114405951
742.2052564621 0.0553596785892195
758.3376264572 0.0551745721209329
774.3693523407 0.0543796804580469
789.4547972679 0.0532759781484532
804.0377542972 0.0521897420444711
819.4280524253 0.052190502079855
834.4095094203 0.0513403668918653
849.6995103358 0.0514013736284897
865.7872674464 0.0544948140916724
882.3789656161 0.0538730860509348
899.1693525313 0.055979042699585
915.5603485106 0.0556604651059387
931.7511265276 0.0529906594852706
948.0421404837 0.0527911854899639
964.6387264727 0.0525872304720252
981.1266753672 0.0551780743563588
996.5128862856 0.0532155321598341
1012.3014943598 0.0521753337604748
1027.5871062277 0.0519999851126786
1042.572691202 0.0517447212666238
1057.2624142168 0.0514544119478989
1072.1486320494 0.0524373665926007
1086.4375989435 0.0532811615847589
1100.7238969801 0.0544781267464543
1115.2130920885 0.0551263792760274
1129.4992690084 0.055229818397469
1144.088807821 0.0535726264091513
1158.1759538648 0.0529459217323228
1172.0624446866 0.0523334802240897
1185.9502737519 0.0524074413731178
1200.2413206097 0.0536920214199254
1214.1258535382 0.0548584290602142
};
\addplot [color5]
table {%
0 0.524417894757183
26.2542579174 0.281979409814971
38.7821378708 0.180408611855462
47.90399074556 0.134010846811227
56.32826685907 0.106876732019815
64.85527682306 0.086281194010415
73.28010272981 0.0744862611013464
81.68864178659 0.066950381348431
89.70099663736 0.0672687946560992
97.73186969759 0.0639212910357768
105.8597905636 0.0605225490509826
113.7879304886 0.0601423555484044
122.01615238191 0.0587571411736847
130.24409842492 0.0749330400619729
139.27473545075 0.0675399800608157
148.48032855988 0.0627809136686757
157.51104545594 0.0581883618632878
167.02800726891 0.0567775575989978
175.75036740303 0.0577403109755014
185.06761837006 0.0528359841393269
194.60287642479 0.0527420742086607
203.73884940147 0.0537524296668703
213.1744813919 0.0533600693242822
222.21179747581 0.0536366461713618
231.53004360198 0.0534063973047126
240.95044064521 0.050692366511282
250.19022774696 0.0482944450858442
259.32822060585 0.0491184711080746
268.36849451065 0.0470582265609561
277.50763845444 0.0471085045296442
286.8455824852 0.0494507678158094
295.8826584816 0.0477350222025684
305.0267534256 0.0508924622175756
314.16366052628 0.0513305155268194
323.00176644326 0.0497709415769051
332.03845643998 0.04746102954212
340.97489237786 0.0453427730909734
349.48893141747 0.0425283244439975
356.5107524395 0.041414174844132
363.35302639008 0.0375729779478173
369.99536633492 0.0354966943247019
376.82393026352 0.0360361208535261
383.46487212181 0.0357746194518164
390.00323414802 0.0353353533487545
397.25793027877 0.0360012653369263
404.51117229461 0.0350189798142008
411.56140923499 0.0344089366813739
418.50745725631 0.0334097894474943
425.33181214332 0.0331023144138067
432.17187809944 0.0310894421412252
438.80462098121 0.0309494513097665
445.54700016975 0.0312695633332848
452.5870680809 0.0289933838124871
459.42973399162 0.028190447199367
466.37138795852 0.0279145825289195
473.11460900306 0.0262655254850038
479.95867300033 0.0279634954333267
487.30387306213 0.0293891542514676
494.44894909858 0.0276305252806526
501.39393496513 0.0270071974543474
508.41469216346 0.0271099718339205
515.03348827361 0.0257206577162461
521.77134037017 0.0252685589320129
528.40858030318 0.0254927660293556
534.94946742057 0.0265338258740632
541.38264131545 0.0252526500046479
547.62282729148 0.0265133366149147
554.26293444633 0.0268977841254489
560.80338525772 0.0252576406860797
567.34158205986 0.0255164225738707
574.18003702164 0.0252254520046956
580.91802692414 0.0250563438719341
587.53556585313 0.0252661987739821
594.27158784867 0.0263399924929971
600.71294283868 0.0255108342849962
607.24893283845 0.0232379353190058
614.00934886933 0.0231620916350978
620.85536098481 0.024482806376845
628.61677598954 0.0254386494863639
637.58179402352 0.0254667114848401
646.54694604874 0.0257382012313658
655.71337294579 0.0266144504527273
664.78239893914 0.0251350429317222
673.73855590821 0.0247940653019887
682.70457077027 0.0239558558363258
692.08432292939 0.0255541088205296
701.23886489869 0.02698885207805
709.90118980409 0.0252063122326545
718.44170975686 0.0257991202715287
727.4969406128 0.0264030359744426
736.1463816166 0.0266550473221681
743.37325668336 0.027167736384677
750.44238257409 0.0280279275624468
757.38110756875 0.0264602339371426
764.32972073556 0.0292753035206446
771.17394971849 0.0277085569828894
777.71724176408 0.0273201791536289
784.55985665322 0.0284353478011182
792.15091657639 0.0276536280841062
799.37595844269 0.0278290910317291
806.62511849404 0.028528209094427
};
\coordinate (bot_a_0) at (axis cs:0,1);
\coordinate (bot_a_20) at (axis cs:1200,1);

\nextgroupplot[
%~ title={$\mathrm{MSE}\bigl(\mathrm{std}(\phi)_\mathrm{MCMC} \bigm\|\mathrm{std}(\phi)_\mathrm{EP}\bigr)$},
xlabel={elapsed time (min)},
xmin=0, xmax=1200,
ymin=0.001, ymax=1,
ymode=log,
xtick={0,300,600,900,1200},
xticklabels={0,5,10,15,20},
ytick={0.001,0.01,0.1,1},
yticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^0$},
legend cell align={left},
legend entries={{2},{4},{8},{16},{32},{64}},
legend style={at={(-0.2,-0.35)}, anchor=north,
    legend columns=-1,
    /tikz/every even column/.append style={column sep=5mm},
},
y tick style={gray},
y tick label style={black!55, font=\scriptsize},
yminorticks=false,
% extra y ticks = {0.06432645, 0.00617129},
% extra y tick labels={$10^1$, $10^2$},
% extra y tick style={y tick label style={washed_red}, y tick style={thin, washed_red!65}, grid=none, yticklabel pos=right, ytick pos=right, major tick length=3pt},
]

\coordinate (y_lab_r32) at (rel axis cs:1,1);

% \addplot [washed_red!65, thin, dashed, forget plot]
% table {%
% 0 0.06432645
% 1200 0.06432645
% };
% \addplot [washed_red!65, thin, dashed, forget plot]
% table {%
% 0 0.00617129
% 1200 0.00617129
% };
% \addplot [washed_red!65, thin, dashed, forget plot]
% table {%
% 0 0.00075387
% 1200 0.00075387
% };

\addplot [color0]
table {%
0 0.263707341238019
183.043021202 0.0991888997288932
367.795325041 0.0580445872810702
534.996318102 0.036834065230428
701.007234097 0.0241526197038059
862.099747181 0.0162697960783441
1012.241618156 0.0106733435201578
1166.982891082 0.00734665019178733
1325.069833039 0.00502787144200049
};
\addplot [color1]
table {%
0 0.263707341238019
113.183276176 0.0888316255161202
210.8510851856 0.0487412031805857
302.9708480831 0.0282159339624548
387.6973540779 0.0165599207649004
454.8208291527 0.0103486754870448
520.5026252266 0.00699677249500864
587.3917472359 0.00504213724403639
656.9747223851 0.00421095976498513
717.8342053887 0.00395576894414513
777.2210133072 0.00419894614525285
836.5862991806 0.00443897452676953
897.7577972408 0.00475333249168532
956.6150171753 0.00509739558050719
1014.3710522648 0.00557359924183432
1072.5320570465 0.00598168758158379
1129.8762361999 0.0063239131847416
1187.5465753074 0.00663519943273967
1245.4954953189 0.0068216601605215
};
\addplot [color2]
table {%
0 0.263707341238019
55.5235688686 0.0833256190590735
107.2286870479 0.0413147152005862
155.5317521095 0.0228188608839517
192.0246150493 0.0139722041461836
226.5070080757 0.010111566877593
259.3765380382 0.00819728838726332
292.044456005 0.00797318470329512
323.9309430121 0.00812394353460188
355.5041060446 0.00903474811725848
384.6696441172 0.0099335686406972
415.8467800616 0.0107563420239551
446.5228929518 0.0113507206844768
475.17058897 0.0121902717430141
503.5404729841 0.0125029068892822
531.9907839296 0.0130233626025738
560.3421547411 0.0138447303219432
588.5903277395 0.0146663794690575
617.0442106722 0.015372548781327
645.2793395517 0.0158410428390027
673.601901531 0.0161736272216364
702.4538013933 0.0164701479287698
730.8796923158 0.0165281652826258
759.0317432878 0.0168247800946647
787.5760982034 0.017150740390823
816.836805105 0.0179697638163384
845.5945899484 0.0183053875289238
874.7440559862 0.0184069407873132
906.6214969156 0.0181534681477743
938.599745035 0.0178992464166481
970.7775838373 0.0180662901924896
1001.1616189478 0.0183404561404682
1032.859495878 0.0184571177107204
1065.2444887159 0.0184552663487421
1096.9437727926 0.0184001873259782
1128.8437027929 0.0185520759782772
1160.5281407831 0.0183185810620733
1192.3195028303 0.0182444067957538
1224.0192549227 0.0189873926647055
};
\addplot [color3]
table {%
0 0.263707341238019
40.3830900192 0.0731460133511199
72.0486741066 0.0347159503245023
98.6019721031 0.020090818814012
123.8549830913 0.0150576497584737
143.8024799823 0.0140510980643803
163.4512369632 0.0149350993651438
182.2115359306 0.0153309865129654
200.0642108917 0.0162330621484914
218.0158388614 0.0180352921917283
235.2603859901 0.0196825758957405
252.3038139343 0.0207146578985557
268.9427309036 0.0211564320165281
285.8802509308 0.0231580031161676
302.6528158188 0.024614550192658
319.3007528782 0.0258149920549799
335.7479670048 0.0260241183690801
352.4924960137 0.0264957237065421
368.834923029 0.0268372641380472
385.4755210877 0.0269290106933813
402.3232831955 0.0270070888950681
419.3750371933 0.0275133306145894
436.121776104 0.027290750609259
452.8670620919 0.0277391954016867
469.9117200375 0.0285428174790244
486.4477450848 0.029032715271629
503.2894201279 0.0293797414829422
520.2334201336 0.0297756825708717
536.9862082005 0.0283628104051324
553.8314483166 0.029650810708774
570.4743163586 0.0297113393274112
587.0181503296 0.0295412640591017
603.76014328 0.0304476900053727
620.811261177 0.0304583885544886
637.5539591312 0.0307609397841265
654.5982151031 0.0305964993837451
671.4458601474 0.0303425979048119
687.8840351104 0.0297407670381271
704.5194370746 0.029622142747827
721.4574899673 0.0298126846577263
737.7999000549 0.0297369674144508
754.6497011184 0.0291354325062788
771.4936680793 0.0297036826118535
788.1341919898 0.0295535848074973
804.7727918624 0.0312298898247775
821.3034188747 0.0318757479517009
838.0376369953 0.0308684340651399
854.5759110451 0.0318371293310597
871.520236969 0.0320060178278997
888.1562519074 0.0316733181012215
904.8958599568 0.0309709363708897
921.6327431203 0.031245439076242
938.4690179826 0.0308588016778063
955.2165710927 0.0301016214259705
971.8639070989 0.0308939891005761
988.5052740575 0.0308118700826401
1004.9449501039 0.0309787403176963
1021.3843159677 0.0314344544445373
1038.1206240655 0.0309394622724246
1054.4537250997 0.0315204373479242
1070.6933972837 0.031669476678038
1087.1345181467 0.0326318528579387
1103.8712623121 0.0323564676004131
1120.2100052835 0.0320505634912148
1136.6479153635 0.0313302136818731
1153.1797673704 0.0311221482614318
1170.1290054323 0.0310806166415899
1186.659569502 0.0311774507887213
1203.3957185746 0.0311951784783013
};
\addplot [color4]
table {%
0 0.263707341238019
38.5573370457 0.0627222700644967
65.8105599881 0.0322361932534818
87.0515229703 0.0219943579781089
105.178189993 0.0204953020443839
121.1018311978 0.0206259152555721
136.9288792611 0.0234129088631268
152.6577563287 0.0261909501981726
167.6804602147 0.0278036767639618
182.4023010732 0.0300579719349031
197.1282861234 0.0306334444225069
211.7518382074 0.0311435936225435
226.3737871648 0.0323083003066917
240.7931721212 0.0336689537424227
255.2174100877 0.033559917148173
269.9388382436 0.0357619358150502
284.365782261 0.0369618651508892
298.8992064 0.0373975806136546
313.3152894975 0.0392279123006028
327.6368615629 0.0391141802546711
342.0593564512 0.037721978681767
356.6828324796 0.0366176936275947
371.4075014592 0.0351615540716553
386.1321945191 0.0358336266800893
400.8528113366 0.0366917406912392
415.9764454366 0.0383184077050646
431.2023763658 0.0373561874251668
446.1271944047 0.037263551341712
461.4518523217 0.0389030317595022
476.3730404378 0.0385884914632892
491.4902734757 0.0397215370412276
506.3099215031 0.0427265589883846
521.2291705609 0.0439533864875989
536.4481055737 0.0441879253577932
551.97083354 0.0430393643108706
567.3899953366 0.0432626188194651
582.9103503228 0.0441387348562828
599.650446415 0.0471067449138351
615.0713074208 0.0479928478786918
630.2927703858 0.0489366521543406
646.2195932866 0.0494522781231248
662.2525312901 0.0506220755962626
677.9818582535 0.0504508026444771
694.0108714104 0.0524709894341798
710.0403864384 0.0523080404448371
726.1716413498 0.0537648620515961
742.2052564621 0.052637856485701
758.3376264572 0.0542223405933339
774.3693523407 0.055156815083309
789.4547972679 0.0525306190653668
804.0377542972 0.0522481763925159
819.4280524253 0.0518180552578365
834.4095094203 0.0523810864300909
849.6995103358 0.0527519460338199
865.7872674464 0.0547735184858452
882.3789656161 0.0534030227105455
899.1693525313 0.0536335807329767
915.5603485106 0.0541780880532832
931.7511265276 0.0562311456656601
948.0421404837 0.0565259488842169
964.6387264727 0.0541871277874379
981.1266753672 0.0570105730479556
996.5128862856 0.0580616502390493
1012.3014943598 0.0581111592180304
1027.5871062277 0.0598116522486817
1042.572691202 0.0604874088326879
1057.2624142168 0.0599680160644827
1072.1486320494 0.0593536523082785
1086.4375989435 0.0606862418836104
1100.7238969801 0.0620294057813525
1115.2130920885 0.0625751495420611
1129.4992690084 0.0642614964336466
1144.088807821 0.0636313240286086
1158.1759538648 0.0648003036528156
1172.0624446866 0.0634441642980678
1185.9502737519 0.0637175356331682
1200.2413206097 0.0617768132399623
1214.1258535382 0.062545991136037
};
\addplot [color5]
table {%
0 0.263707341238019
26.2542579174 0.0407072185051111
38.7821378708 0.0197776209210578
47.90399074556 0.0161896495165274
56.32826685907 0.0180924040263923
64.85527682306 0.0200226265516202
73.28010272981 0.0233611679585649
81.68864178659 0.0268727794018899
89.70099663736 0.0297815338097664
97.73186969759 0.0304479165389197
105.8597905636 0.0281503160558545
113.7879304886 0.02669884609115
122.01615238191 0.0248779838578747
130.24409842492 0.0321148260098219
139.27473545075 0.0313927896205729
148.48032855988 0.0302720005431217
157.51104545594 0.0283001877668222
167.02800726891 0.0270510981380402
175.75036740303 0.0274888130638664
185.06761837006 0.0276515360027584
194.60287642479 0.02544946367195
203.73884940147 0.02491699189133
213.1744813919 0.0273288734688758
222.21179747581 0.0294449134511892
231.53004360198 0.0300805318449445
240.95044064521 0.0342095124327402
250.19022774696 0.0402281920025674
259.32822060585 0.0397732260405552
268.36849451065 0.0387865041075641
277.50763845444 0.0430664623458171
286.8455824852 0.0475879968497314
295.8826584816 0.0513080945324908
305.0267534256 0.0533698504261585
314.16366052628 0.0562874727090797
323.00176644326 0.0578056377535204
332.03845643998 0.0613923719980022
340.97489237786 0.0666246550385831
349.48893141747 0.0727749752464174
356.5107524395 0.0766635981724168
363.35302639008 0.080206221018491
369.99536633492 0.0833249802946204
376.82393026352 0.0801799726001608
383.46487212181 0.0821320364246013
390.00323414802 0.0848641181166711
397.25793027877 0.0861606226443939
404.51117229461 0.0849529130359425
411.56140923499 0.0844489889264521
418.50745725631 0.0833234390019244
425.33181214332 0.0834531699116082
432.17187809944 0.0838081547430196
438.80462098121 0.0820198173406219
445.54700016975 0.0770563901361523
452.5870680809 0.0781579206059438
459.42973399162 0.0780961639064583
466.37138795852 0.0785435000626139
473.11460900306 0.072957002974348
479.95867300033 0.0712887327896188
487.30387306213 0.0716964822288447
494.44894909858 0.0729706067969899
501.39393496513 0.0755927444882381
508.41469216346 0.0773637992003585
515.03348827361 0.0785899982109448
521.77134037017 0.0793208114449653
528.40858030318 0.0812950616028118
534.94946742057 0.0810819076959456
541.38264131545 0.0828399679469739
547.62282729148 0.0812716038891114
554.26293444633 0.0813987398641247
560.80338525772 0.0804420196023989
567.34158205986 0.0793205967231374
574.18003702164 0.0787230498299073
580.91802692414 0.0811732636105752
587.53556585313 0.0786079411725928
594.27158784867 0.0797462539447235
600.71294283868 0.0792310843922315
607.24893283845 0.0780322809394898
614.00934886933 0.080717267585132
620.85536098481 0.0806083866681621
628.61677598954 0.0848586923727826
637.58179402352 0.0813498284033607
646.54694604874 0.0779835154284798
655.71337294579 0.0754587924995957
664.78239893914 0.0792030558156547
673.73855590821 0.0817379332277475
682.70457077027 0.0804968482870518
692.08432292939 0.0812917528792793
701.23886489869 0.0815969299528711
709.90118980409 0.0825983601553665
718.44170975686 0.0791785068764677
727.4969406128 0.0724779654525655
736.1463816166 0.0724374976353317
743.37325668336 0.0715869560761129
750.44238257409 0.0716420836702839
757.38110756875 0.0750169232589398
764.32972073556 0.0725849061197494
771.17394971849 0.0719243493242655
777.71724176408 0.0727506530189905
784.55985665322 0.0700275592872801
792.15091657639 0.0679985520608042
799.37595844269 0.068431201301094
806.62511849404 0.0700248283579933
};
\coordinate (bot_b_0) at (axis cs:0,1);
\coordinate (bot_b_20) at (axis cs:1200,1);

\end{groupplot}

% \begin{scope}[on background layer]
%     \draw [thin, dashed, black!30] (top_a_0) -- (bot_a_0);
%     \draw [thin, dashed, black!30] (top_a_20) -- (bot_a_20);
%     \draw [thin, dashed, black!30] (top_b_0) -- (bot_b_0);
%     \draw [thin, dashed, black!30] (top_b_20) -- (bot_b_20);
% \end{scope}



% \node [washed_red, rotate=90, anchor=north, font=\scriptsize, xshift=2mm, yshift=-2mm, align=left]
% at (y_lab_r11) {full model\\samples};
% \node [washed_red, rotate=90, anchor=north, font=\scriptsize, xshift=2mm, yshift=-2mm, align=left]
% at (y_lab_r12) {full model\\samples};


\end{tikzpicture}


==> figures/graph_model.tex <==
%~ \documentclass[border=10pt]{standalone}
%~ 
%~ % ========== Settings (start) ==================================================
%~ \usepackage[T1]{fontenc}
%~ \usepackage[utf8]{inputenc}
%~ \usepackage{lmodern}
%~ % \usepackage{mathtools}
%~ \usepackage{isomath}
%~ \newcommand*{\+}[1]{\ensuremath{\vectorsym{#1}}}
%~ % ========== Settings (end) ====================================================
%~ 
%~ \usepackage{tikz}
%~ \usetikzlibrary{bayesnet}
%~ 
%~ \begin{document}


\begin{tikzpicture}

  % Define nodes
  \node[obs]                               (x) {$x_{ij}$};
  \node[latent, right=of x]                (f) {$f_{ij}$};
  \node[obs, right=of f]                   (y) {$y_{ij}$};
  
  \node[latent, above=6mm of f] (b) {$\beta_j$};
  \node[latent, above=6mm of b, xshift=-10mm] (mb) {$\mu$};
  \node[latent, above=6mm of b, xshift= 10mm] (sb) {$\sigma$};
  
  \node[const, above=6mm of sb] (ssb0) {$\tau_{\sigma}$};
  \node[const, above=6mm of mb] (smb0) {$\tau_{\mu}$};
    
  % Connect the nodes
  \edge {x,b} {f};
  \edge[overlay] {f} {y};
  \edge {mb,sb} {b};
  \edge {ssb0} {sb};
  \edge {smb0} {mb};

  % Plates
  \plate {xfy} {(x)(f)(y)} {$i=1,2,\dots,N_j$} ;
  \plate {groups} {(xfy.south west)(xfy.south east)(b)} {$j=1,2,\dots,J$} ;

\end{tikzpicture}

%~ \end{document}

